Reference-Free Post-Training of Open Large Language Models for Multilingual Machine Translation

We study reference-free post-training for multilingual machine translation with open large language models. Starting from the supervised-finetuned MiLMMT-46-v0.1 models, we apply Group Relative Policy Optimization (GRPO) with a reward that averages two reference-free quality estimation models and is gated by language identification. We then linearly interpolate the supervised fine-tuning (SFT) and reinforcement learning (RL) model checkpoints to obtain MiLMMT-46-v1.0. Across 46 languages, the resulting models consistently improve translation quality over their SFT counterparts, outperform strong recent open baselines, including Seed-X, HY-MT2, and TranslateGemma, and achieve leading reference-free scores against evaluated proprietary systems such as Google Translate, Gemini 3 Pro, and GPT-5. We further investigate on-policy distillation (OPD) and find that it reaches, but does not surpass, the quality frontier achieved by RL with checkpoint interpolation. We release the models and code to facilitate future research.

==> (inline-0) <==
\begin{tabular}{lrr | lrr | lrr}
\toprule
\textbf{Direction} & \textbf{Train} & \textbf{Val} &
\textbf{Direction} & \textbf{Train} & \textbf{Val} &
\textbf{Direction} & \textbf{Train} & \textbf{Val} \\
\hline
\hline
\texttt{en} $\rightarrow$ \texttt{ru} & 2205 & 73 & \texttt{cs} $\rightarrow$ \texttt{ta} & 71 & 2 & \texttt{hu} $\rightarrow$ \texttt{es} & 32 & 1 \\
\texttt{en} $\rightarrow$ \texttt{cs} & 1776 & 68 & \texttt{pl} $\rightarrow$ \texttt{yue} & 68 & 4 & \texttt{zhs} $\rightarrow$ \texttt{hi} & 32 & 1 \\
\texttt{en} $\rightarrow$ \texttt{de} & 1479 & 47 & \texttt{hu} $\rightarrow$ \texttt{th} & 68 & 1 & \texttt{ur} $\rightarrow$ \texttt{ru} & 31 & 2 \\
\texttt{en} $\rightarrow$ \texttt{ja} & 1327 & 43 & \texttt{ta} $\rightarrow$ \texttt{sl} & 63 & 0 & \texttt{ro} $\rightarrow$ \texttt{pt} & 31 & 1 \\
\texttt{en} $\rightarrow$ \texttt{bn} & 1219 & 38 & \texttt{bn} $\rightarrow$ \texttt{ar} & 62 & 0 & \texttt{uz} $\rightarrow$ \texttt{kk} & 31 & 0 \\
\texttt{ja} $\rightarrow$ \texttt{en} & 1189 & 47 & \texttt{ru} $\rightarrow$ \texttt{tr} & 60 & 0 & \texttt{nb} $\rightarrow$ \texttt{fa} & 30 & 2 \\
\texttt{en} $\rightarrow$ \texttt{zhs} & 775 & 18 & \texttt{my} $\rightarrow$ \texttt{en} & 57 & 3 & \texttt{bg} $\rightarrow$ \texttt{sk} & 30 & 1 \\
\texttt{bn} $\rightarrow$ \texttt{en} & 726 & 19 & \texttt{hi} $\rightarrow$ \texttt{ta} & 56 & 1 & \texttt{cs} $\rightarrow$ \texttt{el} & 30 & 1 \\
\texttt{km} $\rightarrow$ \texttt{en} & 689 & 24 & \texttt{th} $\rightarrow$ \texttt{tr} & 55 & 2 & \texttt{it} $\rightarrow$ \texttt{th} & 30 & 1 \\
\texttt{ru} $\rightarrow$ \texttt{en} & 664 & 25 & \texttt{el} $\rightarrow$ \texttt{uz} & 53 & 4 & \texttt{lo} $\rightarrow$ \texttt{en} & 29 & 2 \\
\texttt{en} $\rightarrow$ \texttt{tr} & 644 & 22 & \texttt{fr} $\rightarrow$ \texttt{az} & 53 & 4 & \texttt{sl} $\rightarrow$ \texttt{da} & 29 & 2 \\
\texttt{de} $\rightarrow$ \texttt{en} & 620 & 17 & \texttt{sk} $\rightarrow$ \texttt{lo} & 53 & 1 & \texttt{da} $\rightarrow$ \texttt{ms} & 29 & 1 \\
\texttt{en} $\rightarrow$ \texttt{fr} & 612 & 15 & \texttt{el} $\rightarrow$ \texttt{km} & 53 & 0 & \texttt{fr} $\rightarrow$ \texttt{nb} & 29 & 1 \\
\texttt{en} $\rightarrow$ \texttt{he} & 598 & 18 & \texttt{fi} $\rightarrow$ \texttt{id} & 52 & 3 & \texttt{kk} $\rightarrow$ \texttt{nl} & 29 & 1 \\
\texttt{tr} $\rightarrow$ \texttt{en} & 510 & 22 & \texttt{az} $\rightarrow$ \texttt{tl} & 52 & 1 & \texttt{ca} $\rightarrow$ \texttt{bg} & 28 & 0 \\
\texttt{fr} $\rightarrow$ \texttt{de} & 463 & 17 & \texttt{hi} $\rightarrow$ \texttt{ms} & 51 & 0 & \texttt{bg} $\rightarrow$ \texttt{ro} & 27 & 1 \\
\texttt{en} $\rightarrow$ \texttt{pt} & 446 & 11 & \texttt{hr} $\rightarrow$ \texttt{tr} & 51 & 0 & \texttt{my} $\rightarrow$ \texttt{zht} & 27 & 0 \\
\texttt{de} $\rightarrow$ \texttt{fr} & 441 & 13 & \texttt{my} $\rightarrow$ \texttt{ur} & 50 & 3 & \texttt{ca} $\rightarrow$ \texttt{ru} & 25 & 0 \\
\texttt{en} $\rightarrow$ \texttt{uz} & 437 & 23 & \texttt{ur} $\rightarrow$ \texttt{bg} & 50 & 2 & \texttt{es} $\rightarrow$ \texttt{nl} & 25 & 0 \\
\texttt{cs} $\rightarrow$ \texttt{en} & 389 & 16 & \texttt{ur} $\rightarrow$ \texttt{hr} & 50 & 1 & \texttt{ms} $\rightarrow$ \texttt{sv} & 25 & 0 \\
\texttt{en} $\rightarrow$ \texttt{km} & 362 & 8 & \texttt{el} $\rightarrow$ \texttt{fi} & 49 & 4 & \texttt{fa} $\rightarrow$ \texttt{de} & 22 & 2 \\
\texttt{en} $\rightarrow$ \texttt{az} & 359 & 10 & \texttt{fi} $\rightarrow$ \texttt{ur} & 48 & 3 & \texttt{nb} $\rightarrow$ \texttt{bg} & 22 & 2 \\
\texttt{en} $\rightarrow$ \texttt{my} & 358 & 12 & \texttt{sk} $\rightarrow$ \texttt{ar} & 48 & 3 & \texttt{ru} $\rightarrow$ \texttt{es} & 22 & 1 \\
\texttt{en} $\rightarrow$ \texttt{it} & 336 & 12 & \texttt{it} $\rightarrow$ \texttt{tr} & 48 & 1 & \texttt{es} $\rightarrow$ \texttt{fr} & 22 & 0 \\
\texttt{en} $\rightarrow$ \texttt{tl} & 315 & 8 & \texttt{hr} $\rightarrow$ \texttt{zht} & 47 & 1 & \texttt{kk} $\rightarrow$ \texttt{ca} & 21 & 1 \\
\texttt{en} $\rightarrow$ \texttt{yue} & 306 & 11 & \texttt{bg} $\rightarrow$ \texttt{fi} & 47 & 0 & \texttt{pl} $\rightarrow$ \texttt{es} & 21 & 0 \\
\texttt{en} $\rightarrow$ \texttt{ur} & 300 & 13 & \texttt{ur} $\rightarrow$ \texttt{nl} & 46 & 0 & \texttt{es} $\rightarrow$ \texttt{bn} & 20 & 2 \\
\texttt{fi} $\rightarrow$ \texttt{en} & 300 & 12 & \texttt{az} $\rightarrow$ \texttt{km} & 45 & 3 & \texttt{el} $\rightarrow$ \texttt{ro} & 20 & 0 \\
\texttt{en} $\rightarrow$ \texttt{ta} & 294 & 5 & \texttt{tr} $\rightarrow$ \texttt{ca} & 45 & 2 & \texttt{fr} $\rightarrow$ \texttt{es} & 20 & 0 \\
\texttt{en} $\rightarrow$ \texttt{es} & 279 & 6 & \texttt{zht} $\rightarrow$ \texttt{kk} & 45 & 1 & \texttt{pt} $\rightarrow$ \texttt{ms} & 20 & 0 \\
\texttt{en} $\rightarrow$ \texttt{hi} & 278 & 7 & \texttt{ca} $\rightarrow$ \texttt{hu} & 45 & 0 & \texttt{it} $\rightarrow$ \texttt{ru} & 19 & 0 \\
\texttt{en} $\rightarrow$ \texttt{nl} & 272 & 9 & \texttt{sv} $\rightarrow$ \texttt{tl} & 44 & 3 & \texttt{ar} $\rightarrow$ \texttt{en} & 18 & 0 \\
\texttt{en} $\rightarrow$ \texttt{hu} & 271 & 6 & \texttt{ca} $\rightarrow$ \texttt{lo} & 44 & 1 & \texttt{kk} $\rightarrow$ \texttt{fr} & 16 & 0 \\
\texttt{en} $\rightarrow$ \texttt{sk} & 266 & 11 & \texttt{ta} $\rightarrow$ \texttt{vi} & 44 & 1 & \texttt{th} $\rightarrow$ \texttt{en} & 16 & 0 \\
\texttt{en} $\rightarrow$ \texttt{hr} & 265 & 9 & \texttt{pl} $\rightarrow$ \texttt{ja} & 44 & 0 & \texttt{uz} $\rightarrow$ \texttt{es} & 16 & 0 \\
\texttt{en} $\rightarrow$ \texttt{ro} & 258 & 7 & \texttt{hr} $\rightarrow$ \texttt{ms} & 43 & 3 & \texttt{yue} $\rightarrow$ \texttt{en} & 16 & 0 \\
\texttt{en} $\rightarrow$ \texttt{sl} & 257 & 15 & \texttt{sl} $\rightarrow$ \texttt{km} & 43 & 3 & \texttt{es} $\rightarrow$ \texttt{sv} & 14 & 1 \\
\texttt{ta} $\rightarrow$ \texttt{en} & 246 & 7 & \texttt{ko} $\rightarrow$ \texttt{ru} & 43 & 2 & \texttt{ur} $\rightarrow$ \texttt{en} & 14 & 1 \\
\texttt{kk} $\rightarrow$ \texttt{en} & 226 & 11 & \texttt{nl} $\rightarrow$ \texttt{he} & 43 & 1 & \texttt{de} $\rightarrow$ \texttt{ru} & 12 & 0 \\
\texttt{en} $\rightarrow$ \texttt{ar} & 224 & 7 & \texttt{bn} $\rightarrow$ \texttt{it} & 42 & 2 & \texttt{hu} $\rightarrow$ \texttt{en} & 12 & 0 \\
\texttt{en} $\rightarrow$ \texttt{lo} & 223 & 7 & \texttt{zht} $\rightarrow$ \texttt{fr} & 41 & 4 & \texttt{sl} $\rightarrow$ \texttt{ru} & 11 & 2 \\
\texttt{en} $\rightarrow$ \texttt{zht} & 223 & 3 & \texttt{fr} $\rightarrow$ \texttt{zhs} & 41 & 2 & \texttt{ca} $\rightarrow$ \texttt{es} & 11 & 0 \\
\texttt{en} $\rightarrow$ \texttt{pl} & 212 & 5 & \texttt{sl} $\rightarrow$ \texttt{pt} & 41 & 2 & \texttt{ko} $\rightarrow$ \texttt{en} & 11 & 0 \\
\texttt{he} $\rightarrow$ \texttt{en} & 196 & 5 & \texttt{ta} $\rightarrow$ \texttt{sv} & 41 & 2 & \texttt{sk} $\rightarrow$ \texttt{en} & 11 & 0 \\
\texttt{en} $\rightarrow$ \texttt{fa} & 194 & 7 & \texttt{tr} $\rightarrow$ \texttt{ro} & 41 & 2 & \texttt{sl} $\rightarrow$ \texttt{en} & 11 & 0 \\
\texttt{en} $\rightarrow$ \texttt{fi} & 192 & 6 & \texttt{el} $\rightarrow$ \texttt{hr} & 40 & 2 & \texttt{fa} $\rightarrow$ \texttt{en} & 10 & 0 \\
\texttt{en} $\rightarrow$ \texttt{ca} & 182 & 1 & \texttt{zhs} $\rightarrow$ \texttt{lo} & 40 & 1 & \texttt{hr} $\rightarrow$ \texttt{en} & 10 & 0 \\
\texttt{zhs} $\rightarrow$ \texttt{en} & 173 & 7 & \texttt{tl} $\rightarrow$ \texttt{km} & 39 & 4 & \texttt{ca} $\rightarrow$ \texttt{en} & 9 & 0 \\
\texttt{en} $\rightarrow$ \texttt{bg} & 168 & 3 & \texttt{az} $\rightarrow$ \texttt{id} & 39 & 0 & \texttt{ms} $\rightarrow$ \texttt{en} & 9 & 0 \\
\texttt{en} $\rightarrow$ \texttt{th} & 167 & 5 & \texttt{my} $\rightarrow$ \texttt{nl} & 39 & 0 & \texttt{tl} $\rightarrow$ \texttt{en} & 9 & 0 \\
\texttt{en} $\rightarrow$ \texttt{el} & 164 & 7 & \texttt{fa} $\rightarrow$ \texttt{ms} & 38 & 1 & \texttt{bg} $\rightarrow$ \texttt{en} & 8 & 1 \\
\texttt{ro} $\rightarrow$ \texttt{en} & 152 & 5 & \texttt{uz} $\rightarrow$ \texttt{en} & 38 & 0 & \texttt{id} $\rightarrow$ \texttt{de} & 8 & 0 \\
\texttt{en} $\rightarrow$ \texttt{ms} & 148 & 9 & \texttt{ar} $\rightarrow$ \texttt{he} & 37 & 2 & \texttt{pt} $\rightarrow$ \texttt{it} & 8 & 0 \\
\texttt{fr} $\rightarrow$ \texttt{en} & 140 & 5 & \texttt{az} $\rightarrow$ \texttt{en} & 37 & 2 & \texttt{el} $\rightarrow$ \texttt{en} & 6 & 0 \\
\texttt{en} $\rightarrow$ \texttt{ko} & 128 & 3 & \texttt{de} $\rightarrow$ \texttt{hi} & 37 & 0 & \texttt{vi} $\rightarrow$ \texttt{en} & 6 & 0 \\
\texttt{en} $\rightarrow$ \texttt{id} & 122 & 4 & \texttt{ca} $\rightarrow$ \texttt{hi} & 36 & 2 & \texttt{nb} $\rightarrow$ \texttt{en} & 4 & 0 \\
\texttt{en} $\rightarrow$ \texttt{kk} & 116 & 4 & \texttt{bn} $\rightarrow$ \texttt{zhs} & 36 & 0 & \texttt{da} $\rightarrow$ \texttt{en} & 3 & 0 \\
\texttt{pl} $\rightarrow$ \texttt{en} & 114 & 5 & \texttt{el} $\rightarrow$ \texttt{ca} & 35 & 3 & \texttt{it} $\rightarrow$ \texttt{es} & 3 & 0 \\
\texttt{en} $\rightarrow$ \texttt{vi} & 108 & 4 & \texttt{ru} $\rightarrow$ \texttt{pt} & 35 & 1 & \texttt{pt} $\rightarrow$ \texttt{en} & 3 & 0 \\
\texttt{hi} $\rightarrow$ \texttt{en} & 99 & 4 & \texttt{yue} $\rightarrow$ \texttt{da} & 35 & 0 & \texttt{sv} $\rightarrow$ \texttt{en} & 3 & 0 \\
\texttt{en} $\rightarrow$ \texttt{sv} & 96 & 1 & \texttt{az} $\rightarrow$ \texttt{da} & 34 & 1 & \texttt{zht} $\rightarrow$ \texttt{en} & 3 & 0 \\
\texttt{id} $\rightarrow$ \texttt{en} & 81 & 1 & \texttt{hi} $\rightarrow$ \texttt{id} & 34 & 1 & \texttt{it} $\rightarrow$ \texttt{en} & 2 & 0 \\
\texttt{en} $\rightarrow$ \texttt{da} & 79 & 3 & \texttt{fa} $\rightarrow$ \texttt{fr} & 33 & 2 & \texttt{nl} $\rightarrow$ \texttt{en} & 2 & 0 \\
\texttt{en} $\rightarrow$ \texttt{nb} & 79 & 3 & \texttt{nb} $\rightarrow$ \texttt{ro} & 33 & 0 & \texttt{es} $\rightarrow$ \texttt{en} & 1 & 0 \\
\bottomrule
\end{tabular}
\begin{tabular}{c | c | c | c | c | c}
ISO Code & Language & Script & Family & Subgrouping & Resource \\
\hline
\hline
\texttt{ar} & Arabic & Arabic & Afro-Asiatic & Semitic & High \\
\texttt{az} & Azerbaijani & Latin & Turkic & Common Turkic & Low\\
\texttt{bg} & Bulgarian & Cyrillic & Indo-European & Balto-Slavic & Mid \\
\texttt{bn} & Bengali & Bengali & Indo-European & Indo-Aryan & Mid \\
\texttt{ca} & Catalan & Latin & Indo-European & Italic & High \\
\texttt{cs} & Czech & Latin &  Indo-European & Balto-Slavic & High \\
\texttt{da} & Danish & Latin & Indo-European & Germanic & Mid \\
\texttt{de} & German & Latin & Indo-European & Germanic & High \\
\texttt{el} & Greek & Greek & Indo-European & Graeco-Phrygian & Mid \\
\texttt{en} & English &  Latin & Indo-European &  Germanic & High \\
\texttt{es} & Spanish & Latin & Indo-European & Italic & High \\
\texttt{fa} & Persian & Arabic & Indo-European & Iranian & High \\
\texttt{fi} & Finnish & Latin & Uralic & Finnic & High \\
\texttt{fr} & French &  Latin & Indo-European &  Italic & High \\
\texttt{he} & Hebrew & Hebrew & Afro-Asiatic & Semitic & Mid \\
\texttt{hi} & Hindi & Devanagari &  Indo-European & Indo-Aryan & High \\
\texttt{hr} & Croatian & Latin & Indo-European & Balto-Slavic & High \\
\texttt{hu} & Hungarian & Latin & Uralic & - & High \\
\texttt{id} & Indonesian & Latin &  Austronesian & Malayo-Polynesian & Mid \\
\texttt{it} & Italian & Latin & Indo-European &  Italic & High \\
\texttt{ja} & Japanese & Japanese &  Japonic &  Japanesic & High \\
\texttt{kk} & Kazakh & Cyrillic & Turkic & Common Turkic & Mid \\
\texttt{km} & Khmer & Khmer & Austroasiatic & Khmeric & Low \\
\texttt{ko} & Korean & Hangul &  Koreanic &  Korean & High \\
\texttt{lo} & Lao & Lao & Tai-Kadai & Kam-Tai & Low \\
\texttt{ms} & Malay &  Latin & Austronesian & Malayo-Polynesian  & Mid \\
\texttt{my} & Burmese & Myanmar & Sino-Tibetan & Burmo-Qiangic & Low \\
\texttt{nb} & Norwegian & Latin & Indo-European & Germanic & Low \\
\texttt{nl} & Dutch & Latin &  Indo-European &  Germanic & High \\
\texttt{pl} & Polish &  Latin & Indo-European & Balto-Slavic & High \\
\texttt{pt} & Portuguese &  Latin & Indo-European & Italic & High \\
\texttt{ro} & Romanian & Latin & Indo-European & Italic & Mid \\
\texttt{ru} & Russian & Cyrillic & Indo-European &  Balto-Slavic & High \\
\texttt{sk} & Slovak & Latin & Indo-European & Balto-Slavic & Mid \\
\texttt{sl} & Slovenian & Latin & Indo-European & Balto-Slavic & Mid \\
\texttt{sv} & Swedish & Latin & Indo-European & Germanic & High \\
\texttt{ta} & Tamil & Tamil & Dravidian & South Dravidian & Mid \\
\texttt{th} & Thai & Thai &  Tai-Kadai &  Kam-Tai & Mid \\
\texttt{tl} & Tagalog & Latin &  Austronesian & Malayo-Polynesian & Mid \\
\texttt{tr} & Turkish & Latin & Turkic &  Common Turkic & High \\
\texttt{ur} & Urdu &  Arabic & Indo-European & Indo-Aryan & Mid \\
\texttt{uz} & Uzbek & Latin & Turkic & Common Turkic & Mid \\
\texttt{vi} & Vietnamese & Latin & Austroasiatic & Vietic & High \\
\texttt{yue} & Cantonese & Han & Sino-Tibetan & Sinitic & Low \\
\texttt{zhs} & Chinese (Simplified) & Han & Sino-Tibetan & Sinitic & High \\
\texttt{zht} & Chinese (Traditional) & Han & Sino-Tibetan & Sinitic & Low \\
\hline
\end{tabular}
\begin{tabular}{ll}
\toprule
\textbf{Hyper-parameter} & \textbf{Value} \\
\midrule
\multicolumn{2}{l}{\textit{Optimization}} \\
Actor learning rate        & $1\mathrm{e}{-6}$ \\
Batch size (prompts)       & $128$ \\
PPO mini-batch size        & $128$ \\
Total epochs                     & $3$ \\
KL loss type               & low-variance KL \\
KL coefficient $\beta$     & $1\mathrm{e}{-3}$ \\
% KL penalty in reward       & None \\
% Entropy coefficient        & $0$ \\
Gradient checkpointing     & Enabled \\
\midrule
\multicolumn{2}{l}{\textit{Rollout / sampling}} \\
Inference backend          & vLLM \\
Group size $G$             & $8$ \\
Temperature                & $0.8$ \\
Top-$p$                    & $0.95$ \\
Max prompt length          & $4096$ tokens \\
Max response length        & $4096$ tokens \\
\midrule
\multicolumn{2}{l}{\textit{Reward (reference-free)}} \\
Quality metrics            & XCOMET, COMETKiwi \\
Language-matched reward    & $\tfrac{1}{2}(\text{XCOMET}+\text{COMETKiwi})$ \\
Language-mismatch reward   & $0$ \\
Language identification    & OpenLID-v3 \\
\bottomrule
\end{tabular}
\begin{tabular}{c | c c c | c c | c c c c c c | c c | c c c}
Direction & TranslateGemma-4B & TranslateGemma-12B & TranslateGemma-27B & GemmaX2-28-2B & GemmaX2-28-9B & Hunyuan-MT-7B & HY-MT1.5-1.8B & HY-MT1.5-7B & HY-MT2-1.8B & HY-MT2-7B & HY-MT2-30B-A3B & Seed-X-Instruct-7B & Seed-X-PPO-7B & Tower-Plus-2B & Tower-Plus-9B & Tower-Plus-72B \\
\hline
\hline
    \texttt{en} $\rightarrow$ \texttt{ar} & 82.93 / 78.21 & 86.54 / 81.66 & 87.12 / 83.01 & 77.96 / 74.33 & 82.34 / 78.80 & 88.87 / 82.85 & 85.12 / 78.51 & 88.98 / 82.66 & 83.57 / 78.39 & 87.70 / 82.24 & 88.27 / 82.49 & 80.33 / 75.78 & 81.80 / 77.34 & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{az} & 39.43 / 45.81 & 71.65 / 76.53 & 77.85 / 81.72 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{bg} & 83.19 / 77.11 & 88.78 / 83.66 & 89.77 / 84.98 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{bn} & 78.79 / 75.57 & 84.04 / 79.68 & 84.95 / 80.72 & 78.80 / 77.55 & 81.61 / 79.78 & 86.50 / 80.30 & 83.05 / 75.73 & 86.77 / 80.81 & 81.93 / 77.34 & 86.77 / 81.94 & 87.50 / 82.22 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ca} & 79.59 / 71.97 & 85.65 / 78.91 & 86.59 / 80.12 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{cs} & 80.07 / 75.12 & 86.54 / 81.74 & 87.55 / 83.54 & 78.78 / 71.86 & 83.84 / 77.78 & 88.05 / 82.53 & 82.61 / 75.88 & 87.58 / 82.28 & 82.60 / 74.60 & 87.49 / 80.68 & 88.50 / 82.13 & 83.43 / 76.69 & 84.35 / 77.67 & 76.91 / 69.83 & 83.61 / 77.82 & 83.06 / 76.78 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{da} & 90.04 / 81.51 & 92.74 / 85.16 & 93.64 / 86.29 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 90.64 / 80.69 & 90.67 / 81.25 & 87.69 / 77.84 & 89.94 / 80.45 & 90.01 / 80.16 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{de} & 93.06 / 77.75 & 93.22 / 80.63 & 94.79 / 81.52 & 92.23 / 76.92 & 93.67 / 80.11 & 95.37 / 81.85 & 94.43 / 78.08 & 95.35 / 81.66 & 93.04 / 77.62 & 94.86 / 80.95 & 95.13 / 81.74 & 92.96 / 78.49 & 92.90 / 79.11 & 90.98 / 75.69 & 93.53 / 79.49 & 93.50 / 79.62 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{el} & 80.47 / 74.71 & 86.77 / 81.08 & 88.44 / 83.48 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{es} & 89.00 / 78.97 & 90.61 / 81.65 & 90.90 / 82.53 & 87.25 / 77.30 & 89.35 / 80.00 & 92.03 / 82.68 & 91.73 / 80.90 & 92.20 / 82.50 & 89.81 / 78.91 & 91.60 / 81.03 & 92.14 / 82.07 & 87.51 / 76.46 & 87.88 / 77.68 & 86.48 / 76.19 & 88.95 / 79.12 & 89.26 / 79.77 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fa} & 79.77 / 77.50 & 85.90 / 83.49 & 87.56 / 84.94 & 78.73 / 78.25 & 83.25 / 82.22 & 86.53 / 82.36 & 82.33 / 77.46 & 86.45 / 82.69 & 81.30 / 78.27 & 86.63 / 83.59 & 87.53 / 84.72 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fi} & 83.44 / 80.94 & 88.96 / 86.47 & 90.49 / 88.28 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 87.09 / 82.39 & 87.74 / 84.15 & 80.14 / 77.12 & 87.95 / 84.78 & 84.80 / 80.91 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fr} & 84.52 / 78.40 & 87.37 / 81.47 & 87.44 / 82.54 & 83.77 / 76.44 & 86.09 / 79.03 & 88.73 / 82.09 & 87.31 / 78.83 & 88.97 / 82.00 & 86.28 / 78.09 & 87.67 / 79.95 & 89.02 / 81.71 & 85.68 / 77.51 & 85.42 / 78.28 & 81.46 / 74.36 & 86.28 / 79.80 & 86.85 / 79.88 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{he} & 76.75 / 71.40 & 84.05 / 79.29 & 86.31 / 81.14 & 78.41 / 73.43 & 82.23 / 77.52 & 78.48 / 70.66 & 76.35 / 68.93 & 78.34 / 71.17 & 76.90 / 70.31 & 84.75 / 78.57 & 85.67 / 79.95 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hi} & 75.17 / 68.43 & 82.54 / 72.27 & 83.76 / 73.75 & 73.22 / 69.70 & 76.77 / 71.42 & 86.01 / 70.11 & 82.27 / 66.61 & 86.03 / 71.64 & 80.16 / 70.42 & 84.96 / 73.68 & 85.67 / 74.11 & - / - & - / - & 66.30 / 66.88 & 73.08 / 70.57 & 70.08 / 69.26 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hr} & 80.35 / 75.45 & 87.39 / 82.84 & 89.60 / 85.46 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 82.19 / 75.46 & 83.71 / 77.94 & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hu} & 75.53 / 71.64 & 86.27 / 82.75 & 89.31 / 85.95 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 86.25 / 81.26 & 87.24 / 83.06 & 80.16 / 76.36 & 86.62 / 83.10 & 83.46 / 79.47 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{id} & 88.84 / 81.48 & 91.54 / 84.58 & 91.59 / 84.77 & 87.36 / 80.40 & 88.77 / 81.96 & 92.94 / 85.37 & 91.85 / 83.07 & 92.80 / 85.53 & 90.54 / 82.87 & 92.53 / 84.87 & 92.81 / 85.16 & 85.14 / 77.06 & 85.79 / 78.69 & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{it} & 87.65 / 79.94 & 88.70 / 82.44 & 89.63 / 83.06 & 85.89 / 76.99 & 87.81 / 79.74 & 91.37 / 83.68 & 89.98 / 80.96 & 91.50 / 83.48 & 89.03 / 80.09 & 90.69 / 82.30 & 91.36 / 82.78 & 86.11 / 76.94 & 86.12 / 77.99 & 84.57 / 75.76 & 88.33 / 80.42 & 87.99 / 80.57 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ja} & 83.02 / 84.36 & 87.23 / 87.40 & 88.47 / 88.05 & 84.31 / 85.03 & 86.62 / 86.65 & 90.91 / 88.98 & 88.71 / 86.96 & 90.83 / 88.90 & 87.95 / 86.93 & 90.69 / 88.78 & 90.92 / 88.80 & 83.15 / 82.85 & 85.19 / 84.73 & 83.05 / 84.49 & 86.60 / 86.88 & 87.39 / 87.18 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{kk} & 39.80 / 55.35 & 64.89 / 79.54 & 73.00 / 84.14 & - / - & - / - & 34.93 / 68.37 & 60.20 / 61.48 & 34.76 / 69.33 & 41.52 / 59.03 & 46.32 / 68.28 & 36.97 / 69.43 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{km} & 37.64 / 46.67 & 64.89 / 77.61 & 70.23 / 81.16 & 71.41 / 79.63 & 75.22 / 82.12 & 68.36 / 78.57 & 70.81 / 78.65 & 67.70 / 78.73 & 75.00 / 81.98 & 79.01 / 84.43 & 78.29 / 84.62 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ko} & 85.97 / 82.51 & 89.88 / 85.85 & 90.64 / 86.69 & 84.02 / 82.15 & 88.07 / 85.49 & 92.21 / 87.24 & 89.95 / 84.97 & 91.77 / 87.06 & 88.47 / 84.94 & 91.96 / 87.14 & 91.74 / 87.23 & 79.96 / 77.72 & 83.58 / 81.42 & 81.83 / 80.54 & 86.78 / 84.44 & 87.09 / 84.32 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{lo} & 38.64 / 46.84 & 68.05 / 75.22 & 75.19 / 79.77 & 71.15 / 76.09 & 76.36 / 79.57 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ms} & 83.00 / 76.45 & 88.75 / 82.31 & 89.23 / 82.52 & 85.13 / 78.27 & 86.58 / 79.42 & 91.58 / 83.08 & 90.82 / 80.83 & 91.44 / 83.35 & 89.17 / 81.03 & 90.72 / 82.57 & 91.10 / 83.08 & 81.27 / 73.07 & 82.98 / 75.48 & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{my} & 39.71 / 56.00 & 55.85 / 75.06 & 63.73 / 79.88 & 66.36 / 78.74 & 73.53 / 82.35 & 62.45 / 76.34 & 66.14 / 77.59 & 62.74 / 76.23 & 71.04 / 81.55 & 75.00 / 83.04 & 76.80 / 84.68 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{nb} & 89.83 / 82.89 & 92.36 / 86.34 & 93.42 / 87.03 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 86.75 / 76.16 & 88.51 / 79.61 & 86.80 / 78.31 & 87.08 / 78.40 & 86.53 / 77.89 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{nl} & 90.10 / 80.01 & 92.89 / 84.14 & 93.67 / 85.03 & 89.74 / 79.56 & 92.24 / 82.94 & 92.60 / 82.34 & 90.91 / 79.30 & 92.25 / 82.37 & 89.46 / 79.20 & 93.26 / 83.24 & 94.06 / 84.81 & 91.43 / 80.74 & 91.88 / 82.37 & 88.66 / 78.27 & 91.68 / 82.18 & 91.86 / 82.59 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{pl} & 85.33 / 76.77 & 89.51 / 82.21 & 90.29 / 83.63 & 83.41 / 74.66 & 87.14 / 79.11 & 86.22 / 78.20 & 84.10 / 74.69 & 86.31 / 78.11 & 83.38 / 73.85 & 89.28 / 80.77 & 91.35 / 82.83 & 87.45 / 78.50 & 88.00 / 79.62 & 81.70 / 72.82 & 88.18 / 80.01 & 87.22 / 78.84 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{pt} & 89.87 / 81.24 & 91.26 / 83.63 & 91.57 / 84.42 & 88.22 / 79.29 & 90.19 / 81.81 & 92.56 / 84.15 & 91.50 / 81.97 & 92.59 / 84.48 & 90.67 / 81.01 & 91.44 / 82.21 & 92.20 / 83.28 & 87.36 / 77.40 & 88.11 / 79.23 & 86.20 / 77.25 & 89.02 / 80.76 & 89.26 / 81.47 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ro} & 83.72 / 82.33 & 88.16 / 87.34 & 89.52 / 88.09 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 86.08 / 83.14 & 87.52 / 84.38 & 81.97 / 78.30 & 87.23 / 84.50 & 85.65 / 82.90 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ru} & 85.17 / 79.73 & 88.25 / 82.81 & 88.87 / 83.85 & 81.14 / 75.02 & 84.86 / 79.51 & 90.02 / 83.33 & 86.06 / 78.89 & 90.01 / 83.52 & 84.86 / 78.41 & 88.70 / 82.25 & 89.49 / 83.18 & 84.78 / 78.99 & 85.10 / 80.49 & 80.04 / 75.08 & 85.31 / 80.36 & 85.65 / 80.70 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sk} & 75.63 / 70.91 & 84.95 / 80.79 & 87.59 / 83.53 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sl} & 70.34 / 64.91 & 82.87 / 78.64 & 86.33 / 82.73 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sv} & 89.82 / 81.91 & 92.91 / 85.60 & 93.53 / 86.66 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 90.55 / 80.97 & 90.41 / 82.06 & 87.83 / 79.23 & 90.98 / 83.43 & 89.99 / 81.62 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ta} & 69.67 / 74.96 & 76.08 / 79.13 & 77.06 / 79.83 & - / - & - / - & 70.30 / 72.31 & 72.58 / 70.75 & 70.97 / 72.75 & 72.35 / 75.43 & 78.78 / 80.50 & 79.27 / 81.05 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{th} & 82.36 / 77.82 & 88.04 / 83.72 & 89.62 / 84.48 & 82.19 / 78.63 & 85.92 / 81.95 & 90.82 / 84.24 & 87.15 / 80.34 & 91.07 / 84.38 & 85.85 / 80.98 & 90.55 / 84.72 & 90.89 / 85.04 & 79.35 / 75.31 & 81.69 / 77.66 & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{tl} & 76.58 / 75.76 & 80.69 / 79.63 & 80.40 / 79.89 & 76.90 / 75.65 & 80.64 / 77.71 & 74.94 / 73.74 & 80.12 / 75.67 & 75.41 / 74.01 & 79.74 / 76.41 & 83.35 / 80.03 & 84.02 / 80.54 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{tr} & 78.17 / 77.51 & 84.19 / 82.96 & 85.59 / 84.22 & 78.07 / 76.71 & 81.47 / 79.69 & 86.39 / 84.41 & 85.02 / 81.94 & 86.94 / 84.56 & 83.86 / 81.07 & 85.91 / 83.18 & 86.74 / 84.24 & 77.26 / 74.84 & 78.15 / 76.32 & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ur} & 64.24 / 67.83 & 79.70 / 78.53 & 82.22 / 80.09 & 74.11 / 75.81 & 77.90 / 77.80 & 80.10 / 75.64 & 78.50 / 74.19 & 79.42 / 75.87 & 77.71 / 76.17 & 83.87 / 80.87 & 84.20 / 81.24 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{uz} & 21.43 / 27.54 & 61.10 / 77.93 & 66.21 / 80.67 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{vi} & 85.85 / 80.70 & 89.29 / 85.05 & 89.94 / 85.41 & 84.79 / 81.36 & 86.57 / 82.77 & 91.55 / 86.26 & 89.82 / 82.81 & 91.51 / 86.08 & 88.49 / 83.33 & 91.35 / 85.72 & 91.46 / 85.99 & 83.08 / 78.64 & 84.15 / 80.67 & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{yue} & 80.80 / 78.28 & 85.26 / 82.28 & 86.61 / 83.50 & - / - & - / - & 86.13 / 82.75 & 83.32 / 62.40 & 85.41 / 82.50 & 82.21 / 78.16 & 84.25 / 81.95 & 82.87 / 81.37 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{zhs} & 82.13 / 77.89 & 85.61 / 81.45 & 86.71 / 82.43 & 82.42 / 78.72 & 84.11 / 80.32 & 89.13 / 83.51 & 86.67 / 81.59 & 88.49 / 83.22 & 85.73 / 81.21 & 88.61 / 83.04 & 88.76 / 83.18 & 84.02 / 80.43 & 85.58 / 82.48 & 79.41 / 75.57 & 83.00 / 79.49 & 83.22 / 80.00 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{zht} & 81.45 / 77.32 & 85.50 / 81.85 & 86.61 / 83.36 & - / - & - / - & 89.36 / 83.29 & 87.04 / 81.30 & 87.88 / 83.74 & 85.75 / 81.33 & 87.66 / 83.41 & 88.53 / 83.68 & - / - & - / - & 78.12 / 76.17 & 81.75 / 79.29 & 82.10 / 80.18 \\
    \end{tabular}
\begin{tabular}{c | c c c c c | c c c c c c}
Direction & Google Translate & NLLB-54.5B & Gemini 2.5 Pro & Gemini 3 Pro & GPT-5 & MiLMMT-46-1B-v0.1 & MiLMMT-46-1B-v1.0 & MiLMMT-46-4B-v0.1 & MiLMMT-46-4B-v1.0 & MiLMMT-46-12B-v0.1 & MiLMMT-46-12B-v1.0 \\
\hline
\hline
    \texttt{en} $\rightarrow$ \texttt{ar} & 86.44 / 81.97 & - / - & 84.85 / 81.08 & 85.10 / 81.20 & 84.36 / 81.56 & 74.32 / 71.17 & 78.72 / 75.15 & 82.17 / 78.59 & 86.67 / 81.80 & 83.68 / 80.37 & 89.44 / 84.33 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{az} & 75.04 / 78.02 & - / - & 78.83 / 81.72 & 80.01 / 82.17 & 80.36 / 82.29 & 66.15 / 69.98 & 73.65 / 75.98 & 77.81 / 79.42 & 83.99 / 83.98 & 80.36 / 81.29 & 87.76 / 86.56 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{bg} & 85.07 / 80.04 & - / - & 86.98 / 81.51 & 87.13 / 81.84 & 87.24 / 82.49 & 78.31 / 72.59 & 83.44 / 77.26 & 85.18 / 79.44 & 89.97 / 84.08 & 87.18 / 81.96 & 91.83 / 86.83 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{bn} & 76.65 / 76.64 & - / - & 81.98 / 79.63 & 84.39 / 81.09 & 82.14 / 80.01 & 73.35 / 72.87 & 80.44 / 77.38 & 81.13 / 79.21 & 87.39 / 81.83 & 82.97 / 80.67 & 89.00 / 83.30 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ca} & 82.82 / 76.02 & - / - & 84.16 / 77.08 & 84.97 / 77.73 & 85.39 / 78.61 & 79.25 / 70.51 & 82.62 / 74.97 & 84.88 / 77.31 & 88.83 / 81.39 & 85.82 / 78.49 & 90.60 / 83.50 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{cs} & 83.42 / 77.94 & - / - & 85.82 / 80.02 & 85.95 / 80.36 & 86.08 / 81.57 & 74.07 / 66.96 & 79.72 / 73.77 & 82.84 / 77.04 & 87.89 / 82.89 & 85.99 / 80.36 & 90.08 / 85.44 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{da} & 90.57 / 81.72 & - / - & 91.88 / 83.64 & 92.15 / 84.16 & 92.06 / 84.59 & 86.69 / 76.36 & 89.50 / 79.45 & 90.86 / 81.85 & 93.55 / 85.42 & 92.14 / 83.36 & 95.05 / 87.05 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{de} & 94.57 / 81.13 & - / - & 93.93 / 80.31 & 93.84 / 80.70 & 93.87 / 81.08 & 89.73 / 73.16 & 91.87 / 75.70 & 93.32 / 79.43 & 94.81 / 81.13 & 94.11 / 80.88 & 95.83 / 82.72 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{el} & 83.85 / 78.92 & - / - & 86.04 / 81.08 & 85.76 / 80.96 & 86.33 / 81.45 & 75.94 / 70.33 & 79.82 / 74.29 & 84.67 / 78.69 & 88.74 / 82.62 & 85.97 / 81.03 & 91.04 / 85.24 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{es} & 89.20 / 79.21 & - / - & 89.32 / 79.50 & 89.46 / 79.65 & 89.86 / 80.50 & 85.69 / 74.59 & 88.29 / 78.24 & 89.02 / 79.17 & 92.18 / 82.46 & 89.79 / 80.35 & 93.52 / 84.39 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fa} & 82.95 / 82.21 & - / - & 84.28 / 82.93 & 84.95 / 83.20 & 84.81 / 83.55 & 70.87 / 69.98 & 77.74 / 76.46 & 80.84 / 80.03 & 86.74 / 83.31 & 83.88 / 82.99 & 89.83 / 86.07 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fi} & 88.18 / 85.06 & - / - & 90.53 / 87.55 & 90.76 / 87.38 & 90.23 / 88.09 & 75.47 / 72.56 & 79.05 / 75.77 & 86.58 / 83.34 & 90.13 / 86.72 & 89.23 / 85.77 & 92.83 / 89.55 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fr} & 88.37 / 80.72 & - / - & 85.92 / 78.89 & 85.78 / 78.70 & 86.18 / 79.68 & 80.72 / 73.15 & 83.88 / 76.74 & 85.41 / 78.14 & 89.12 / 81.89 & 86.72 / 79.98 & 90.87 / 83.71 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{he} & 80.72 / 76.43 & - / - & 82.68 / 78.61 & 83.26 / 79.20 & 83.42 / 79.48 & 72.15 / 66.61 & 75.51 / 70.09 & 81.07 / 76.50 & 86.10 / 80.69 & 83.11 / 78.75 & 88.98 / 83.05 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hi} & 84.30 / 74.35 & - / - & 79.63 / 72.28 & 81.11 / 73.33 & 81.02 / 72.74 & 68.30 / 66.08 & 75.43 / 67.59 & 76.95 / 71.28 & 84.66 / 72.50 & 78.71 / 72.65 & 87.43 / 74.67 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hr} & 85.80 / 82.13 & - / - & 87.48 / 82.91 & 87.74 / 83.33 & 87.97 / 83.58 & 78.57 / 73.02 & 83.74 / 77.81 & 86.04 / 81.20 & 90.68 / 85.53 & 87.88 / 82.84 & 92.33 / 87.30 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hu} & 86.37 / 83.60 & - / - & 88.66 / 85.48 & 88.95 / 85.20 & 89.45 / 86.08 & 75.42 / 71.75 & 79.77 / 75.75 & 85.50 / 82.16 & 90.04 / 85.74 & 88.13 / 84.92 & 92.35 / 88.20 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{id} & 90.46 / 84.30 & - / - & 89.55 / 83.29 & 89.59 / 83.12 & 89.86 / 83.29 & 84.81 / 77.44 & 89.02 / 81.12 & 88.70 / 81.60 & 92.67 / 85.58 & 89.75 / 82.48 & 94.04 / 86.73 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{it} & 87.68 / 80.30 & - / - & 86.98 / 79.38 & 87.53 / 79.56 & 87.94 / 80.65 & 83.21 / 73.62 & 86.62 / 78.19 & 88.13 / 79.58 & 91.32 / 83.55 & 88.69 / 80.86 & 92.37 / 85.20 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ja} & 87.60 / 87.49 & - / - & 87.16 / 86.92 & 87.42 / 87.37 & 88.01 / 87.90 & 79.56 / 81.91 & 84.57 / 84.91 & 86.25 / 86.28 & 90.24 / 88.89 & 88.38 / 87.63 & 90.80 / 89.57 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{kk} & 73.37 / 83.05 & - / - & 75.89 / 85.17 & 76.34 / 84.05 & 76.43 / 84.91 & 63.49 / 75.97 & 67.87 / 79.67 & 74.60 / 83.53 & 78.17 / 86.36 & 77.03 / 85.22 & 81.48 / 88.07 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{km} & 72.83 / 81.55 & - / - & 74.46 / 83.33 & 76.32 / 83.88 & 74.17 / 82.78 & 67.64 / 76.34 & 71.55 / 79.96 & 74.93 / 82.01 & 79.53 / 84.45 & 76.71 / 83.30 & 81.65 / 85.75 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ko} & 90.76 / 86.91 & - / - & 88.69 / 85.01 & 89.34 / 85.89 & 88.85 / 86.06 & 80.71 / 79.32 & 85.25 / 82.66 & 87.27 / 84.30 & 90.46 / 86.54 & 89.07 / 86.01 & 92.43 / 88.02 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{lo} & 73.29 / 77.81 & - / - & 75.11 / 80.35 & 76.44 / 80.81 & 72.83 / 78.57 & 66.58 / 72.10 & 71.54 / 76.03 & 76.27 / 79.50 & 81.09 / 81.50 & 77.56 / 80.36 & 83.41 / 83.01 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ms} & 82.57 / 76.26 & - / - & 86.49 / 80.14 & 86.24 / 79.79 & 86.75 / 80.42 & 83.15 / 75.98 & 87.19 / 79.63 & 86.21 / 79.31 & 91.89 / 84.13 & 87.10 / 80.22 & 93.51 / 85.64 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{my} & 70.34 / 80.67 & - / - & 72.74 / 83.01 & 73.61 / 83.07 & 72.24 / 82.92 & 59.62 / 73.65 & 66.31 / 77.34 & 72.25 / 82.11 & 78.40 / 84.23 & 75.30 / 83.95 & 80.98 / 85.58 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{nb} & 90.21 / 83.50 & - / - & 91.96 / 85.05 & 92.31 / 85.72 & 92.37 / 85.87 & 86.78 / 78.64 & 89.39 / 80.85 & 91.30 / 83.89 & 93.59 / 86.49 & 92.33 / 84.93 & 94.86 / 88.18 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{nl} & 93.72 / 85.21 & - / - & 92.18 / 83.21 & 92.14 / 83.43 & 92.42 / 84.25 & 87.32 / 76.36 & 89.77 / 79.31 & 91.46 / 81.90 & 93.62 / 83.98 & 92.75 / 83.27 & 94.82 / 85.92 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{pl} & 87.66 / 80.20 & - / - & 87.76 / 80.06 & 87.80 / 80.38 & 88.21 / 81.36 & 77.23 / 68.06 & 82.43 / 73.66 & 85.91 / 77.83 & 90.37 / 82.49 & 88.33 / 80.65 & 92.55 / 84.80 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{pt} & 91.25 / 82.85 & - / - & 89.28 / 80.68 & 89.21 / 80.75 & 89.84 / 81.82 & 86.88 / 77.10 & 89.58 / 80.34 & 89.53 / 81.25 & 92.72 / 84.68 & 90.89 / 82.48 & 93.76 / 86.38 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ro} & 85.46 / 83.44 & - / - & 87.16 / 85.04 & 87.67 / 85.94 & 88.39 / 86.46 & 79.26 / 75.67 & 83.84 / 80.63 & 87.13 / 83.63 & 90.31 / 87.69 & 88.30 / 85.78 & 91.51 / 89.24 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ru} & 87.83 / 82.89 & - / - & 85.95 / 80.63 & 86.21 / 80.57 & 86.27 / 81.29 & 77.44 / 70.78 & 82.96 / 76.78 & 84.16 / 78.82 & 88.88 / 82.75 & 85.86 / 81.44 & 90.49 / 85.04 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sk} & 83.94 / 79.57 & - / - & 86.44 / 81.72 & 86.01 / 81.44 & 85.87 / 82.64 & 74.04 / 68.09 & 79.96 / 74.42 & 83.35 / 77.73 & 88.53 / 83.18 & 86.27 / 81.08 & 91.02 / 85.99 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sl} & 83.83 / 79.54 & - / - & 85.59 / 81.15 & 85.84 / 80.96 & 86.45 / 81.72 & 74.38 / 68.05 & 80.02 / 74.57 & 83.35 / 77.91 & 88.14 / 82.69 & 85.93 / 80.35 & 90.89 / 85.47 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sv} & 90.42 / 83.09 & - / - & 92.35 / 85.01 & 92.59 / 85.32 & 92.60 / 85.89 & 86.92 / 77.68 & 89.23 / 80.31 & 91.22 / 83.41 & 93.55 / 85.97 & 92.43 / 85.14 & 95.20 / 88.39 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ta} & 68.86 / 75.71 & - / - & 75.64 / 80.09 & 78.68 / 81.25 & 74.21 / 79.33 & 60.90 / 68.78 & 68.15 / 73.61 & 72.24 / 77.97 & 78.42 / 80.04 & 74.90 / 80.21 & 82.41 / 82.30 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{th} & 90.25 / 84.97 & - / - & 87.17 / 82.56 & 88.45 / 83.07 & 87.65 / 83.38 & 77.58 / 75.15 & 83.03 / 79.43 & 85.41 / 81.49 & 90.07 / 84.52 & 86.98 / 83.22 & 92.02 / 86.25 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{tl} & 77.44 / 77.23 & - / - & 79.36 / 78.64 & 80.01 / 77.76 & 79.21 / 79.84 & 72.75 / 69.97 & 77.88 / 74.47 & 79.05 / 76.19 & 84.52 / 80.16 & 80.30 / 77.27 & 87.11 / 82.14 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{tr} & 85.63 / 83.93 & - / - & 82.57 / 81.15 & 82.34 / 80.98 & 82.53 / 81.49 & 72.29 / 71.77 & 79.07 / 77.64 & 80.38 / 79.14 & 86.40 / 84.19 & 83.15 / 81.36 & 89.32 / 86.01 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ur} & 65.31 / 68.17 & - / - & 80.92 / 79.68 & 81.99 / 80.27 & 81.29 / 79.88 & 67.32 / 69.99 & 74.13 / 74.45 & 76.90 / 77.64 & 85.28 / 81.38 & 79.55 / 79.17 & 87.73 / 83.15 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{uz} & 64.85 / 78.22 & - / - & 67.89 / 80.47 & 68.92 / 80.94 & 68.93 / 80.71 & 58.77 / 73.11 & 63.98 / 77.57 & 68.52 / 79.45 & 73.68 / 83.11 & 71.25 / 81.16 & 77.41 / 84.92 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{vi} & 89.50 / 85.57 & - / - & 87.36 / 83.42 & 87.90 / 83.39 & 87.49 / 83.49 & 83.02 / 79.01 & 86.02 / 82.11 & 86.10 / 82.00 & 90.78 / 85.71 & 87.67 / 83.67 & 92.24 / 86.75 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{yue} & 66.14 / 67.40 & - / - & 73.98 / 74.38 & 73.80 / 74.14 & 77.25 / 77.78 & 72.65 / 71.61 & 74.69 / 74.80 & 76.29 / 76.17 & 82.70 / 80.77 & 78.04 / 77.78 & 83.80 / 82.53 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{zhs} & 86.36 / 82.02 & - / - & 84.35 / 80.39 & 85.15 / 80.70 & 85.02 / 80.72 & 79.02 / 75.24 & 82.76 / 78.93 & 83.07 / 79.14 & 87.92 / 82.62 & 84.59 / 81.00 & 89.49 / 84.01 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{zht} & 86.07 / 82.62 & - / - & 84.19 / 81.50 & 85.33 / 81.93 & 84.94 / 81.65 & 77.89 / 75.60 & 82.00 / 79.30 & 82.85 / 80.22 & 88.01 / 83.44 & 84.38 / 82.01 & 89.33 / 84.67 \\
    \end{tabular}
\begin{tabular}{c | c c c | c c | c c c c c c | c c | c c c}
Direction & TranslateGemma-4B & TranslateGemma-12B & TranslateGemma-27B & GemmaX2-28-2B & GemmaX2-28-9B & Hunyuan-MT-7B & HY-MT1.5-1.8B & HY-MT1.5-7B & HY-MT2-1.8B & HY-MT2-7B & HY-MT2-30B-A3B & Seed-X-Instruct-7B & Seed-X-PPO-7B & Tower-Plus-2B & Tower-Plus-9B & Tower-Plus-72B \\
\hline
\hline
    \texttt{en} $\rightarrow$ \texttt{ar} & 93.54 / 87.09 & 95.66 / 89.84 & 96.38 / 90.84 & 91.90 / 85.63 & 94.20 / 87.97 & 96.24 / 90.07 & 93.88 / 86.84 & 96.05 / 90.22 & 93.32 / 86.88 & 95.60 / 89.57 & 95.70 / 89.69 & 93.34 / 87.04 & 93.78 / 87.76 & - / - & - / - & - / - \\
    \texttt{ar} $\rightarrow$ \texttt{en} & 87.46 / 84.55 & 90.50 / 85.89 & 91.93 / 86.59 & 91.31 / 86.44 & 92.65 / 87.19 & 90.88 / 85.58 & 88.41 / 83.29 & 91.20 / 85.75 & 89.88 / 85.05 & 92.30 / 86.81 & 92.62 / 86.69 & 90.08 / 85.88 & 92.70 / 86.99 & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{az} & 50.49 / 54.71 & 87.63 / 87.30 & 92.72 / 91.02 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{az} $\rightarrow$ \texttt{en} & 67.08 / 83.64 & 76.62 / 86.34 & 81.93 / 87.87 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{bg} & 94.35 / 89.46 & 97.23 / 93.44 & 97.88 / 94.36 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{bg} $\rightarrow$ \texttt{en} & 91.52 / 89.06 & 93.40 / 90.01 & 94.93 / 90.79 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{bn} & 90.38 / 81.97 & 93.58 / 85.14 & 94.19 / 85.99 & 91.40 / 84.35 & 93.15 / 86.05 & 94.81 / 86.03 & 92.21 / 81.61 & 95.05 / 86.60 & 91.99 / 82.94 & 94.80 / 86.89 & 95.37 / 87.59 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{bn} $\rightarrow$ \texttt{en} & 83.27 / 82.49 & 87.26 / 84.17 & 89.70 / 85.15 & 88.99 / 85.76 & 90.71 / 86.67 & 83.57 / 81.19 & 85.63 / 80.88 & 85.57 / 82.73 & 85.82 / 83.39 & 88.70 / 85.33 & 90.36 / 86.00 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ca} & 93.41 / 86.49 & 96.70 / 91.16 & 96.85 / 91.74 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{ca} $\rightarrow$ \texttt{en} & 91.23 / 90.53 & 93.42 / 91.84 & 94.83 / 92.26 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{cs} & 92.31 / 88.02 & 95.96 / 92.97 & 96.63 / 94.28 & 94.08 / 88.52 & 95.67 / 91.28 & 96.30 / 92.40 & 92.77 / 87.03 & 96.11 / 92.23 & 92.99 / 86.87 & 96.25 / 91.89 & 96.66 / 92.79 & 95.12 / 91.05 & 96.01 / 91.83 & 93.43 / 87.92 & 95.68 / 91.76 & 95.10 / 90.73 \\
    \texttt{cs} $\rightarrow$ \texttt{en} & 92.65 / 90.36 & 93.93 / 91.39 & 95.19 / 91.99 & 95.39 / 91.77 & 96.12 / 92.16 & 94.12 / 90.84 & 92.91 / 88.80 & 93.99 / 90.86 & 94.15 / 90.32 & 95.79 / 92.02 & 95.67 / 91.85 & 91.50 / 90.54 & 95.85 / 92.22 & 94.65 / 91.33 & 95.51 / 92.23 & 95.83 / 92.13 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{da} & 96.86 / 91.47 & 98.21 / 93.86 & 98.62 / 94.75 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 97.71 / 92.56 & 97.75 / 92.86 & 96.87 / 90.90 & 97.76 / 92.06 & 97.18 / 91.61 \\
    \texttt{da} $\rightarrow$ \texttt{en} & 94.88 / 92.30 & 95.57 / 92.79 & 96.61 / 93.29 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 95.43 / 92.58 & 97.33 / 93.74 & 96.52 / 93.28 & 97.06 / 93.60 & 97.25 / 93.71 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{de} & 98.00 / 85.26 & 98.66 / 87.16 & 98.94 / 88.25 & 97.88 / 85.32 & 98.37 / 86.99 & 98.73 / 87.42 & 97.98 / 84.32 & 98.69 / 87.49 & 97.80 / 84.32 & 98.55 / 86.96 & 98.76 / 87.99 & 98.45 / 86.75 & 98.28 / 87.17 & 97.75 / 84.73 & 98.51 / 87.15 & 98.58 / 87.22 \\
    \texttt{de} $\rightarrow$ \texttt{en} & 95.43 / 89.92 & 95.98 / 90.71 & 96.62 / 91.25 & 96.86 / 91.50 & 97.06 / 91.63 & 96.18 / 90.43 & 95.80 / 88.68 & 95.96 / 90.35 & 95.79 / 90.41 & 96.88 / 91.45 & 96.77 / 91.30 & 95.64 / 90.64 & 97.01 / 91.68 & 96.28 / 91.04 & 96.78 / 91.42 & 96.93 / 91.56 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{el} & 92.77 / 86.77 & 96.12 / 90.66 & 96.90 / 92.41 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{el} $\rightarrow$ \texttt{en} & 89.96 / 88.16 & 92.20 / 89.38 & 93.60 / 90.10 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{es} & 97.52 / 91.08 & 97.79 / 92.01 & 98.11 / 92.32 & 97.05 / 89.59 & 97.57 / 90.63 & 98.07 / 91.88 & 97.76 / 90.38 & 97.98 / 91.90 & 97.29 / 89.69 & 97.65 / 91.16 & 98.01 / 91.77 & 97.15 / 89.41 & 97.32 / 89.73 & 96.89 / 89.03 & 97.83 / 91.07 & 97.73 / 91.07 \\
    \texttt{es} $\rightarrow$ \texttt{en} & 94.11 / 90.21 & 95.51 / 90.83 & 96.22 / 91.32 & 96.03 / 91.20 & 96.41 / 91.42 & 95.42 / 90.22 & 94.92 / 88.25 & 95.53 / 90.40 & 95.43 / 90.46 & 96.06 / 91.14 & 96.33 / 91.28 & 91.35 / 88.18 & 96.61 / 91.48 & 95.89 / 90.85 & 96.08 / 91.36 & 96.17 / 91.39 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fa} & 91.29 / 87.76 & 95.76 / 91.96 & 96.65 / 92.71 & 92.03 / 88.45 & 94.86 / 91.37 & 94.11 / 89.93 & 91.53 / 86.43 & 94.40 / 90.03 & 91.44 / 86.99 & 95.36 / 91.49 & 95.85 / 92.22 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{fa} $\rightarrow$ \texttt{en} & 87.32 / 84.38 & 90.78 / 85.68 & 93.11 / 87.02 & 92.94 / 87.32 & 93.73 / 87.82 & 90.49 / 85.05 & 87.55 / 82.54 & 90.97 / 85.42 & 88.93 / 84.65 & 92.47 / 87.07 & 93.13 / 87.37 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fi} & 92.11 / 90.21 & 95.94 / 94.89 & 97.17 / 96.23 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 95.31 / 93.49 & 96.20 / 94.52 & 92.76 / 90.22 & 96.39 / 94.64 & 94.84 / 92.68 \\
    \texttt{fi} $\rightarrow$ \texttt{en} & 89.48 / 89.20 & 92.60 / 90.42 & 94.23 / 90.84 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 92.15 / 90.00 & 94.72 / 90.81 & 92.35 / 89.89 & 94.43 / 90.99 & 94.60 / 90.97 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fr} & 95.72 / 91.57 & 96.89 / 92.93 & 96.97 / 93.05 & 95.70 / 90.38 & 96.94 / 91.81 & 96.80 / 92.47 & 95.45 / 89.92 & 96.97 / 92.68 & 95.33 / 89.48 & 96.98 / 91.92 & 97.10 / 92.25 & 96.62 / 91.11 & 96.77 / 91.17 & 95.25 / 89.22 & 96.76 / 91.71 & 97.02 / 92.02 \\
    \texttt{fr} $\rightarrow$ \texttt{en} & 93.51 / 91.37 & 94.46 / 92.00 & 95.20 / 92.39 & 96.10 / 92.46 & 96.20 / 92.73 & 95.03 / 91.50 & 94.08 / 89.63 & 94.91 / 91.56 & 95.35 / 91.56 & 96.05 / 92.45 & 95.85 / 92.25 & 92.46 / 90.56 & 96.21 / 92.70 & 95.78 / 92.29 & 95.90 / 92.54 & 95.89 / 92.64 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{he} & 87.79 / 79.92 & 94.14 / 87.65 & 95.68 / 89.66 & 91.47 / 84.40 & 94.21 / 87.82 & 90.18 / 81.22 & 86.99 / 77.13 & 90.45 / 81.86 & 88.62 / 79.61 & 94.10 / 87.21 & 95.13 / 88.30 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{he} $\rightarrow$ \texttt{en} & 89.92 / 85.71 & 93.24 / 87.51 & 94.62 / 88.50 & 94.37 / 88.29 & 95.24 / 89.01 & 91.09 / 85.77 & 89.52 / 83.63 & 91.59 / 86.24 & 89.79 / 85.52 & 94.61 / 88.29 & 94.90 / 88.62 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hi} & 89.14 / 75.25 & 92.66 / 78.04 & 93.71 / 79.11 & 86.70 / 76.38 & 89.61 / 78.38 & 94.14 / 76.46 & 91.81 / 72.28 & 94.27 / 77.82 & 89.95 / 75.15 & 93.96 / 79.22 & 94.32 / 79.70 & - / - & - / - & 83.44 / 74.54 & 86.97 / 77.13 & 86.65 / 76.52 \\
    \texttt{hi} $\rightarrow$ \texttt{en} & 90.52 / 77.12 & 93.06 / 78.38 & 94.17 / 80.09 & 93.71 / 81.86 & 94.89 / 82.57 & 92.25 / 77.84 & 91.51 / 76.44 & 93.05 / 78.55 & 91.70 / 79.79 & 94.13 / 81.61 & 95.02 / 81.51 & - / - & - / - & 92.56 / 80.92 & 94.73 / 82.03 & 94.60 / 81.87 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hr} & 92.24 / 85.92 & 97.12 / 93.10 & 98.02 / 94.65 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 94.28 / 88.13 & 95.73 / 90.77 & - / - & - / - & - / - \\
    \texttt{hr} $\rightarrow$ \texttt{en} & 91.27 / 89.68 & 93.89 / 91.28 & 95.14 / 91.72 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 88.15 / 88.54 & 95.06 / 91.65 & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hu} & 87.86 / 82.25 & 95.14 / 91.78 & 97.21 / 94.72 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 96.15 / 92.40 & 96.97 / 93.96 & 93.58 / 89.14 & 96.43 / 93.10 & 95.44 / 91.55 \\
    \texttt{hu} $\rightarrow$ \texttt{en} & 89.51 / 89.57 & 93.05 / 91.48 & 94.59 / 92.17 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 91.75 / 90.96 & 95.20 / 92.45 & 93.75 / 91.61 & 94.64 / 92.67 & 95.49 / 92.61 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{id} & 96.98 / 91.88 & 97.82 / 93.27 & 98.17 / 93.72 & 96.27 / 91.01 & 96.75 / 91.40 & 98.20 / 93.18 & 97.00 / 91.07 & 98.15 / 93.25 & 96.58 / 91.22 & 97.76 / 92.83 & 97.84 / 93.21 & 95.88 / 90.04 & 95.98 / 90.50 & - / - & - / - & - / - \\
    \texttt{id} $\rightarrow$ \texttt{en} & 95.13 / 88.14 & 95.55 / 88.48 & 96.41 / 89.15 & 96.44 / 89.48 & 96.65 / 89.76 & 95.59 / 87.88 & 94.44 / 85.80 & 95.51 / 87.90 & 95.26 / 88.10 & 96.46 / 89.21 & 96.41 / 89.37 & 94.95 / 88.56 & 96.69 / 89.46 & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{it} & 96.92 / 91.66 & 97.54 / 93.04 & 97.77 / 93.78 & 96.65 / 90.70 & 97.10 / 91.61 & 98.12 / 93.15 & 96.56 / 90.46 & 97.90 / 93.08 & 96.47 / 89.81 & 97.46 / 92.15 & 97.87 / 92.91 & 96.73 / 90.99 & 96.62 / 90.75 & 96.12 / 89.92 & 97.44 / 92.06 & 97.31 / 91.94 \\
    \texttt{it} $\rightarrow$ \texttt{en} & 94.72 / 91.69 & 94.95 / 92.06 & 95.68 / 92.54 & 96.23 / 92.74 & 96.73 / 93.02 & 94.90 / 91.57 & 94.43 / 89.65 & 95.02 / 91.80 & 95.31 / 91.77 & 96.03 / 92.69 & 96.08 / 92.72 & 91.30 / 90.04 & 96.62 / 93.02 & 95.65 / 92.55 & 96.02 / 93.02 & 96.22 / 93.00 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ja} & 91.36 / 93.58 & 93.30 / 95.21 & 94.05 / 95.40 & 93.50 / 94.01 & 94.82 / 95.12 & 95.71 / 95.74 & 94.56 / 94.37 & 95.84 / 95.69 & 94.53 / 94.20 & 95.63 / 95.60 & 95.59 / 95.77 & 92.56 / 93.23 & 94.54 / 94.68 & 92.54 / 93.25 & 94.62 / 95.11 & 94.99 / 95.07 \\
    \texttt{ja} $\rightarrow$ \texttt{en} & 91.24 / 87.18 & 93.90 / 88.32 & 95.47 / 89.22 & 94.64 / 88.93 & 95.76 / 89.56 & 94.98 / 88.64 & 93.62 / 86.93 & 95.07 / 88.71 & 94.30 / 88.10 & 95.58 / 89.28 & 95.77 / 89.36 & 91.64 / 87.27 & 95.44 / 89.35 & 93.52 / 88.15 & 95.02 / 89.25 & 95.29 / 89.36 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{kk} & 52.27 / 67.28 & 83.71 / 90.74 & 90.39 / 93.87 & - / - & - / - & 45.97 / 76.49 & 66.47 / 65.09 & 45.84 / 77.00 & 46.80 / 61.73 & 57.17 / 75.23 & 48.06 / 77.72 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{kk} $\rightarrow$ \texttt{en} & 46.93 / 82.77 & 57.58 / 85.89 & 63.37 / 87.04 & - / - & - / - & 31.73 / 72.05 & 22.09 / 64.42 & 34.93 / 74.27 & 23.17 / 64.93 & 50.29 / 80.40 & 66.01 / 86.84 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{km} & 39.67 / 50.32 & 76.04 / 83.31 & 82.54 / 86.94 & 83.80 / 87.40 & 86.43 / 89.11 & 81.22 / 85.92 & 81.58 / 85.86 & 80.30 / 85.99 & 85.37 / 88.43 & 88.20 / 90.15 & 87.95 / 90.57 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{km} $\rightarrow$ \texttt{en} & 49.77 / 83.57 & 59.12 / 86.19 & 64.48 / 87.19 & 68.17 / 87.04 & 70.90 / 87.81 & 59.03 / 84.34 & 64.30 / 84.58 & 59.86 / 85.37 & 66.72 / 86.34 & 68.89 / 87.43 & 67.53 / 87.68 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ko} & 94.06 / 90.06 & 96.72 / 92.59 & 96.93 / 92.93 & 94.13 / 90.22 & 95.86 / 92.03 & 97.49 / 93.11 & 96.05 / 91.39 & 97.21 / 93.01 & 95.37 / 91.37 & 96.98 / 93.04 & 96.94 / 93.06 & 91.23 / 87.78 & 93.49 / 89.76 & 93.30 / 89.40 & 96.11 / 91.94 & 95.71 / 91.56 \\
    \texttt{ko} $\rightarrow$ \texttt{en} & 90.33 / 86.34 & 93.14 / 87.48 & 94.47 / 88.54 & 93.74 / 88.41 & 95.03 / 89.12 & 93.83 / 87.73 & 92.82 / 86.42 & 94.15 / 87.92 & 93.27 / 87.90 & 95.09 / 88.80 & 95.12 / 88.76 & 91.28 / 87.04 & 94.10 / 88.43 & 92.11 / 87.85 & 94.35 / 88.79 & 94.76 / 89.04 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{lo} & 41.02 / 51.67 & 79.54 / 81.77 & 86.80 / 86.01 & 84.54 / 84.54 & 88.40 / 87.15 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{lo} $\rightarrow$ \texttt{en} & 62.71 / 79.36 & 74.09 / 82.26 & 77.71 / 83.28 & 79.43 / 83.32 & 82.07 / 84.10 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ms} & 93.94 / 87.28 & 96.60 / 90.97 & 96.80 / 90.87 & 95.16 / 88.76 & 95.68 / 89.39 & 97.04 / 90.80 & 96.68 / 89.75 & 97.29 / 91.35 & 95.92 / 89.53 & 96.84 / 90.88 & 97.21 / 91.43 & 93.74 / 86.70 & 94.71 / 88.28 & - / - & - / - & - / - \\
    \texttt{ms} $\rightarrow$ \texttt{en} & 93.43 / 85.89 & 94.92 / 86.92 & 95.98 / 87.72 & 96.15 / 88.24 & 96.31 / 88.37 & 94.86 / 86.57 & 93.94 / 84.49 & 95.38 / 86.76 & 94.52 / 86.37 & 96.16 / 88.06 & 96.42 / 88.07 & 94.02 / 86.75 & 96.31 / 88.11 & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{my} & 44.84 / 61.03 & 69.48 / 81.47 & 79.44 / 86.61 & 79.54 / 86.53 & 86.80 / 89.94 & 78.03 / 86.18 & 79.54 / 84.88 & 78.94 / 86.63 & 83.38 / 88.08 & 88.72 / 90.95 & 88.13 / 90.78 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{my} $\rightarrow$ \texttt{en} & 45.66 / 81.57 & 58.84 / 85.79 & 65.43 / 87.35 & 66.26 / 87.26 & 70.33 / 88.62 & 57.03 / 82.99 & 63.99 / 84.48 & 60.16 / 84.84 & 65.97 / 86.69 & 69.91 / 88.29 & 68.31 / 88.54 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{nb} & 96.92 / 92.59 & 98.30 / 94.96 & 98.58 / 95.30 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 95.55 / 89.99 & 96.70 / 91.74 & 95.95 / 90.71 & 95.76 / 90.47 & 95.33 / 89.99 \\
    \texttt{nb} $\rightarrow$ \texttt{en} & 94.33 / 90.63 & 94.96 / 91.21 & 96.01 / 92.10 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 94.14 / 91.28 & 96.11 / 92.25 & 95.59 / 91.75 & 96.55 / 92.39 & 96.41 / 92.49 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{nl} & 97.15 / 90.05 & 97.99 / 92.52 & 98.53 / 93.45 & 97.26 / 90.53 & 98.03 / 92.21 & 97.40 / 90.10 & 96.36 / 87.41 & 97.40 / 90.14 & 96.32 / 88.30 & 97.97 / 91.64 & 98.31 / 92.59 & 97.84 / 90.83 & 98.00 / 92.23 & 96.93 / 90.04 & 98.12 / 92.52 & 98.15 / 92.27 \\
    \texttt{nl} $\rightarrow$ \texttt{en} & 94.81 / 91.19 & 95.49 / 91.91 & 96.53 / 92.49 & 96.69 / 92.32 & 97.08 / 92.79 & 95.14 / 90.54 & 94.58 / 88.93 & 95.26 / 90.95 & 95.39 / 90.89 & 96.85 / 92.46 & 96.79 / 92.39 & 90.58 / 88.81 & 97.12 / 92.66 & 96.31 / 92.13 & 96.75 / 92.67 & 96.85 / 92.81 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{pl} & 95.00 / 88.15 & 97.23 / 92.02 & 97.88 / 93.12 & 94.87 / 87.30 & 96.88 / 90.39 & 94.78 / 87.29 & 92.97 / 83.67 & 95.28 / 87.79 & 93.46 / 83.78 & 96.90 / 90.45 & 97.76 / 91.82 & 96.30 / 89.27 & 96.98 / 90.85 & 94.94 / 87.11 & 97.20 / 91.41 & 96.89 / 90.35 \\
    \texttt{pl} $\rightarrow$ \texttt{en} & 93.05 / 77.62 & 93.75 / 78.30 & 95.25 / 78.71 & 95.47 / 78.62 & 96.28 / 78.87 & 93.09 / 77.19 & 92.51 / 76.13 & 93.47 / 77.50 & 93.21 / 77.15 & 95.39 / 78.53 & 95.34 / 78.73 & 87.36 / 76.09 & 95.59 / 78.80 & 94.52 / 78.27 & 95.66 / 78.94 & 95.64 / 78.92 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{pt} & 97.58 / 92.27 & 98.10 / 93.27 & 98.26 / 93.55 & 97.33 / 91.42 & 97.74 / 92.05 & 98.16 / 92.82 & 97.32 / 91.24 & 98.10 / 92.93 & 97.18 / 91.05 & 97.78 / 92.20 & 97.94 / 92.63 & 97.18 / 90.76 & 97.13 / 90.99 & 96.64 / 90.48 & 97.48 / 91.97 & 97.68 / 92.31 \\
    \texttt{pt} $\rightarrow$ \texttt{en} & 94.77 / 92.42 & 95.39 / 92.95 & 96.01 / 93.48 & 97.00 / 93.91 & 97.13 / 94.18 & 95.33 / 92.15 & 94.98 / 90.74 & 95.62 / 92.41 & 95.59 / 92.83 & 96.60 / 93.72 & 96.57 / 93.70 & 95.37 / 93.10 & 96.88 / 93.88 & 96.25 / 93.52 & 96.89 / 93.98 & 96.89 / 93.94 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ro} & 94.60 / 94.14 & 96.90 / 96.32 & 97.64 / 96.97 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 95.92 / 94.89 & 96.42 / 95.22 & 94.77 / 92.92 & 97.06 / 95.53 & 96.37 / 94.82 \\
    \texttt{ro} $\rightarrow$ \texttt{en} & 91.85 / 96.34 & 92.75 / 96.76 & 94.58 / 97.21 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 87.50 / 95.56 & 95.41 / 97.35 & 94.09 / 96.92 & 95.13 / 97.35 & 95.47 / 97.34 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ru} & 95.22 / 89.94 & 96.82 / 92.38 & 97.26 / 93.05 & 93.40 / 87.06 & 95.75 / 90.42 & 96.54 / 91.53 & 94.37 / 87.80 & 96.46 / 91.49 & 93.25 / 86.44 & 96.21 / 90.99 & 96.81 / 92.17 & 96.06 / 90.92 & 96.21 / 91.10 & 93.79 / 87.26 & 96.09 / 91.18 & 96.33 / 91.48 \\
    \texttt{ru} $\rightarrow$ \texttt{en} & 92.86 / 85.52 & 93.87 / 86.20 & 95.31 / 87.00 & 94.96 / 87.00 & 95.66 / 87.17 & 94.52 / 86.16 & 93.48 / 84.24 & 94.80 / 86.31 & 94.00 / 85.68 & 95.24 / 86.87 & 95.47 / 86.93 & 92.26 / 85.34 & 95.76 / 87.15 & 94.19 / 86.36 & 95.31 / 86.98 & 95.37 / 87.29 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sk} & 89.69 / 84.33 & 95.78 / 92.54 & 96.47 / 94.08 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{sk} $\rightarrow$ \texttt{en} & 90.86 / 89.77 & 92.92 / 91.11 & 94.45 / 91.82 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sl} & 85.69 / 76.95 & 94.58 / 89.07 & 96.50 / 92.45 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{sl} $\rightarrow$ \texttt{en} & 88.76 / 88.87 & 92.35 / 90.52 & 94.06 / 91.40 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sv} & 96.98 / 91.85 & 98.45 / 94.50 & 98.75 / 95.26 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 97.71 / 92.79 & 97.77 / 93.25 & 96.81 / 91.43 & 97.88 / 93.59 & 97.66 / 92.80 \\
    \texttt{sv} $\rightarrow$ \texttt{en} & 94.72 / 91.90 & 95.34 / 92.36 & 96.06 / 92.86 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 92.86 / 91.00 & 96.53 / 93.16 & 95.87 / 92.63 & 96.54 / 93.23 & 96.74 / 93.30 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ta} & 84.63 / 81.77 & 89.01 / 85.21 & 89.78 / 86.01 & - / - & - / - & 82.73 / 79.84 & 84.28 / 78.38 & 84.10 / 80.65 & 83.45 / 81.18 & 89.26 / 86.21 & 89.98 / 86.54 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{ta} $\rightarrow$ \texttt{en} & 76.92 / 72.73 & 82.10 / 74.41 & 86.09 / 75.55 & - / - & - / - & 76.18 / 72.26 & 76.86 / 71.75 & 79.04 / 73.16 & 79.31 / 73.85 & 86.85 / 76.16 & 87.00 / 76.46 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{th} & 93.28 / 87.47 & 96.56 / 90.70 & 96.92 / 91.26 & 93.63 / 88.23 & 95.87 / 90.01 & 96.87 / 91.02 & 94.25 / 88.06 & 96.67 / 91.06 & 94.02 / 88.18 & 96.59 / 91.00 & 96.80 / 91.10 & 92.95 / 87.18 & 93.86 / 88.13 & - / - & - / - & - / - \\
    \texttt{th} $\rightarrow$ \texttt{en} & 91.44 / 85.42 & 93.72 / 86.51 & 95.13 / 87.44 & 94.23 / 87.41 & 95.48 / 88.22 & 93.93 / 86.16 & 92.72 / 84.10 & 94.36 / 86.51 & 92.82 / 85.72 & 95.28 / 87.88 & 95.27 / 87.95 & 89.89 / 85.20 & 94.83 / 87.67 & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{tl} & 89.88 / 85.89 & 92.70 / 88.89 & 92.45 / 88.89 & 89.82 / 86.25 & 91.53 / 87.45 & 87.53 / 83.83 & 90.38 / 85.46 & 87.11 / 84.26 & 90.48 / 86.02 & 92.78 / 88.83 & 93.10 / 89.18 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{tl} $\rightarrow$ \texttt{en} & 89.18 / 87.21 & 91.38 / 88.23 & 92.92 / 89.04 & 92.28 / 89.10 & 93.10 / 89.53 & 90.87 / 87.52 & 90.21 / 85.82 & 91.08 / 87.82 & 90.61 / 87.88 & 92.32 / 89.09 & 92.95 / 89.08 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{tr} & 91.38 / 88.33 & 94.72 / 92.43 & 95.75 / 93.48 & 91.96 / 88.80 & 94.22 / 91.22 & 95.46 / 92.74 & 94.11 / 90.89 & 95.83 / 93.10 & 93.11 / 89.86 & 95.31 / 92.40 & 96.07 / 93.09 & 91.85 / 88.27 & 92.89 / 89.47 & - / - & - / - & - / - \\
    \texttt{tr} $\rightarrow$ \texttt{en} & 85.81 / 87.56 & 88.60 / 89.07 & 91.10 / 90.04 & 91.49 / 90.06 & 92.50 / 90.83 & 88.87 / 88.18 & 88.13 / 86.91 & 89.10 / 88.53 & 90.17 / 88.89 & 92.09 / 90.40 & 92.24 / 90.42 & 87.61 / 88.70 & 92.03 / 90.23 & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ur} & 77.97 / 73.20 & 90.72 / 83.77 & 94.15 / 86.31 & 88.21 / 82.75 & 91.58 / 85.30 & 89.87 / 81.64 & 88.46 / 79.21 & 90.24 / 82.18 & 88.61 / 81.10 & 93.46 / 86.17 & 93.93 / 86.71 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{ur} $\rightarrow$ \texttt{en} & 80.27 / 80.75 & 86.01 / 83.37 & 89.42 / 85.04 & 89.04 / 85.81 & 90.35 / 86.75 & 85.36 / 82.14 & 81.71 / 79.85 & 86.01 / 83.00 & 81.51 / 82.31 & 89.33 / 85.76 & 89.71 / 86.01 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{uz} & 22.48 / 35.37 & 81.39 / 88.51 & 86.84 / 91.38 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{uz} $\rightarrow$ \texttt{en} & 48.99 / 81.22 & 58.78 / 84.87 & 64.69 / 86.15 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{vi} & 94.87 / 91.46 & 96.35 / 93.19 & 97.03 / 93.63 & 94.43 / 91.39 & 95.43 / 92.45 & 97.10 / 93.38 & 95.85 / 91.02 & 96.98 / 93.50 & 94.72 / 91.27 & 96.68 / 93.30 & 96.82 / 93.61 & 93.57 / 90.14 & 94.24 / 90.95 & - / - & - / - & - / - \\
    \texttt{vi} $\rightarrow$ \texttt{en} & 93.60 / 87.97 & 94.86 / 88.99 & 95.77 / 89.66 & 95.42 / 89.74 & 96.14 / 90.20 & 95.19 / 88.67 & 94.41 / 86.71 & 95.24 / 88.75 & 94.42 / 88.51 & 95.94 / 89.94 & 95.96 / 90.03 & 92.21 / 87.21 & 96.00 / 89.82 & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{yue} & 90.43 / 87.06 & 93.92 / 89.65 & 94.24 / 90.45 & - / - & - / - & 92.50 / 89.29 & 89.13 / 70.57 & 92.04 / 89.16 & 90.04 / 86.18 & 92.74 / 89.45 & 92.15 / 89.18 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{yue} $\rightarrow$ \texttt{en} & 93.92 / 84.78 & 95.61 / 86.09 & 95.94 / 86.66 & - / - & - / - & 95.85 / 86.77 & 94.27 / 84.67 & 95.99 / 86.80 & 94.50 / 85.66 & 95.98 / 86.98 & 95.98 / 86.98 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{zhs} & 91.98 / 87.14 & 94.05 / 88.92 & 94.45 / 89.86 & 92.50 / 87.66 & 93.21 / 88.48 & 95.56 / 89.93 & 93.68 / 88.42 & 95.04 / 89.84 & 93.08 / 88.03 & 95.06 / 89.91 & 95.11 / 90.01 & 93.41 / 88.63 & 94.31 / 89.93 & 90.60 / 85.96 & 92.33 / 88.05 & 93.36 / 88.95 \\
    \texttt{zhs} $\rightarrow$ \texttt{en} & 96.37 / 86.48 & 97.02 / 87.03 & 97.34 / 87.76 & 97.01 / 87.46 & 97.18 / 87.85 & 97.26 / 87.51 & 96.43 / 85.71 & 97.15 / 87.42 & 96.73 / 87.09 & 97.46 / 87.64 & 97.62 / 87.92 & 96.63 / 87.03 & 97.07 / 87.65 & 96.54 / 87.16 & 97.08 / 87.69 & 97.28 / 87.79 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{zht} & 91.44 / 87.00 & 93.92 / 89.13 & 94.20 / 90.50 & - / - & - / - & 95.50 / 89.93 & 94.08 / 88.35 & 94.45 / 90.40 & 93.29 / 88.17 & 94.70 / 90.58 & 94.86 / 90.72 & - / - & - / - & 89.54 / 86.35 & 92.11 / 88.56 & 92.80 / 89.25 \\
    \texttt{zht} $\rightarrow$ \texttt{en} & 94.74 / 86.14 & 96.03 / 87.05 & 96.29 / 87.53 & - / - & - / - & 96.10 / 87.43 & 95.09 / 85.77 & 96.08 / 87.28 & 95.16 / 86.96 & 96.06 / 87.55 & 96.30 / 87.58 & - / - & - / - & 95.17 / 86.84 & 96.27 / 87.68 & 96.35 / 87.98 \\
    \end{tabular}
\begin{tabular}{c | c c c c c | c c c c c c}
Direction & Google Translate & NLLB-54.5B & Gemini 2.5 Pro & Gemini 3 Pro & GPT-5 & MiLMMT-46-1B-v0.1 & MiLMMT-46-1B-v1.0 & MiLMMT-46-4B-v0.1 & MiLMMT-46-4B-v1.0 & MiLMMT-46-12B-v0.1 & MiLMMT-46-12B-v1.0 \\
\hline
\hline
    \texttt{en} $\rightarrow$ \texttt{ar} & 95.05 / 89.48 & 91.61 / 84.52 & 95.64 / 89.85 & 95.68 / 90.03 & 94.83 / 89.87 & 89.03 / 82.35 & 91.63 / 85.10 & 93.67 / 87.88 & 95.49 / 89.82 & 94.77 / 88.90 & 96.96 / 91.53 \\
    \texttt{ar} $\rightarrow$ \texttt{en} & 92.15 / 87.00 & 90.63 / 85.83 & 92.75 / 87.02 & 92.56 / 87.07 & 92.00 / 86.93 & 90.24 / 85.76 & 91.34 / 86.04 & 92.39 / 86.93 & 92.66 / 87.06 & 93.11 / 87.28 & 93.35 / 87.37 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{az} & 88.43 / 86.98 & 85.93 / 82.51 & 93.82 / 92.04 & 94.15 / 92.24 & 94.28 / 92.14 & 84.73 / 83.88 & 88.48 / 87.01 & 92.15 / 90.09 & 94.86 / 92.54 & 93.63 / 91.42 & 96.67 / 93.96 \\
    \texttt{az} $\rightarrow$ \texttt{en} & 85.50 / 88.87 & 81.21 / 87.65 & 86.56 / 88.83 & 86.65 / 88.77 & 86.08 / 88.74 & 80.83 / 86.51 & 83.97 / 86.94 & 86.01 / 88.53 & 87.50 / 88.38 & 86.60 / 88.84 & 88.19 / 88.80 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{bg} & 95.99 / 91.09 & 93.16 / 86.35 & 96.79 / 93.02 & 97.26 / 93.28 & 96.10 / 93.18 & 92.30 / 86.17 & 94.08 / 88.79 & 96.02 / 91.61 & 97.41 / 94.00 & 96.73 / 92.41 & 98.28 / 95.08 \\
    \texttt{bg} $\rightarrow$ \texttt{en} & 95.26 / 91.09 & 92.30 / 89.50 & 95.36 / 91.09 & 95.47 / 91.16 & 94.87 / 91.10 & 94.17 / 90.26 & 94.80 / 90.39 & 95.64 / 91.17 & 96.00 / 91.33 & 95.70 / 91.37 & 95.89 / 91.39 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{bn} & 90.40 / 84.17 & 87.81 / 80.98 & 92.82 / 85.51 & 94.31 / 86.87 & 91.56 / 85.61 & 86.95 / 81.05 & 91.83 / 83.94 & 92.52 / 85.61 & 95.51 / 87.45 & 93.64 / 86.36 & 96.69 / 88.49 \\
    \texttt{bn} $\rightarrow$ \texttt{en} & 90.65 / 86.72 & 87.64 / 85.56 & 90.92 / 86.64 & 91.11 / 86.85 & 90.77 / 86.65 & 86.46 / 84.91 & 88.56 / 85.21 & 89.81 / 86.39 & 91.06 / 86.30 & 90.99 / 86.81 & 91.94 / 86.78 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ca} & 95.14 / 88.88 & 93.18 / 84.47 & 95.67 / 89.74 & 95.47 / 89.40 & 95.31 / 90.48 & 94.28 / 86.68 & 95.81 / 89.22 & 95.70 / 89.39 & 97.34 / 92.20 & 96.18 / 90.03 & 97.96 / 93.42 \\
    \texttt{ca} $\rightarrow$ \texttt{en} & 95.20 / 92.37 & 92.78 / 90.99 & 95.10 / 92.60 & 95.12 / 92.59 & 94.63 / 92.60 & 94.75 / 91.99 & 94.57 / 91.94 & 95.18 / 92.65 & 95.42 / 92.74 & 95.66 / 92.94 & 95.74 / 92.91 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{cs} & 95.45 / 90.95 & 91.45 / 86.98 & 96.22 / 92.36 & 96.54 / 92.77 & 96.48 / 93.05 & 90.61 / 83.96 & 93.09 / 88.28 & 95.59 / 91.06 & 96.78 / 93.37 & 96.32 / 92.32 & 97.50 / 95.13 \\
    \texttt{cs} $\rightarrow$ \texttt{en} & 95.59 / 92.14 & 93.20 / 90.60 & 95.74 / 91.89 & 95.74 / 91.94 & 95.17 / 92.16 & 94.28 / 90.88 & 95.05 / 91.19 & 95.76 / 91.98 & 96.20 / 92.24 & 96.04 / 92.32 & 96.41 / 92.49 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{da} & 97.66 / 92.49 & 96.26 / 89.10 & 98.34 / 93.57 & 98.37 / 93.80 & 98.10 / 94.01 & 96.12 / 89.10 & 97.01 / 90.72 & 97.77 / 92.65 & 98.58 / 94.40 & 98.22 / 93.60 & 98.96 / 95.25 \\
    \texttt{da} $\rightarrow$ \texttt{en} & 97.01 / 93.73 & 94.70 / 91.94 & 97.03 / 93.56 & 97.23 / 93.65 & 96.67 / 93.52 & 96.48 / 93.08 & 96.75 / 93.30 & 97.36 / 93.79 & 97.63 / 93.82 & 97.36 / 93.81 & 97.56 / 93.89 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{de} & 98.77 / 87.88 & 97.64 / 83.49 & 98.49 / 87.48 & 98.66 / 87.91 & 98.01 / 87.27 & 96.93 / 81.77 & 97.57 / 83.60 & 98.41 / 86.63 & 98.75 / 87.57 & 98.58 / 87.35 & 99.10 / 88.99 \\
    \texttt{de} $\rightarrow$ \texttt{en} & 96.79 / 91.41 & 95.46 / 90.17 & 96.68 / 91.25 & 96.79 / 91.27 & 96.38 / 91.28 & 96.04 / 90.58 & 96.29 / 90.69 & 96.71 / 91.36 & 97.17 / 91.69 & 96.96 / 91.55 & 97.34 / 91.76 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{el} & 95.24 / 89.95 & 93.03 / 84.24 & 96.28 / 91.31 & 96.19 / 91.44 & 95.57 / 91.44 & 90.34 / 84.29 & 92.22 / 86.04 & 95.14 / 90.09 & 96.72 / 91.98 & 95.85 / 91.24 & 97.59 / 93.15 \\
    \texttt{el} $\rightarrow$ \texttt{en} & 94.42 / 90.65 & 93.10 / 89.57 & 94.26 / 90.54 & 94.41 / 90.54 & 93.89 / 90.53 & 92.61 / 89.44 & 93.69 / 89.70 & 94.60 / 90.62 & 95.08 / 90.68 & 94.77 / 90.81 & 95.10 / 90.95 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{es} & 97.30 / 90.46 & 95.88 / 86.63 & 97.50 / 90.48 & 97.34 / 90.38 & 97.27 / 91.13 & 96.42 / 88.53 & 97.43 / 90.27 & 97.46 / 90.42 & 98.42 / 92.56 & 97.81 / 91.13 & 98.81 / 93.48 \\
    \texttt{es} $\rightarrow$ \texttt{en} & 95.88 / 91.16 & 92.47 / 87.66 & 95.91 / 91.17 & 96.10 / 91.10 & 95.67 / 91.20 & 95.67 / 90.75 & 96.10 / 91.04 & 96.38 / 91.36 & 96.59 / 91.45 & 96.56 / 91.50 & 96.84 / 91.72 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fa} & 95.04 / 91.46 & 90.52 / 86.06 & 95.69 / 92.10 & 95.58 / 92.10 & 94.41 / 92.10 & 85.79 / 82.45 & 89.65 / 85.86 & 93.67 / 89.97 & 95.35 / 91.47 & 94.92 / 91.51 & 96.92 / 93.32 \\
    \texttt{fa} $\rightarrow$ \texttt{en} & 93.83 / 87.95 & 90.75 / 86.40 & 94.07 / 87.76 & 93.84 / 87.73 & 94.18 / 87.79 & 90.17 / 85.89 & 91.84 / 86.51 & 93.27 / 87.46 & 93.91 / 87.66 & 94.09 / 87.99 & 94.57 / 88.11 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fi} & 96.28 / 94.71 & 92.46 / 90.76 & 97.35 / 96.02 & 97.46 / 96.28 & 96.89 / 96.40 & 87.34 / 84.07 & 89.71 / 86.44 & 95.38 / 93.47 & 96.83 / 95.40 & 96.62 / 95.04 & 97.96 / 96.74 \\
    \texttt{fi} $\rightarrow$ \texttt{en} & 94.67 / 91.00 & 91.37 / 89.66 & 94.88 / 90.81 & 94.82 / 90.85 & 94.25 / 90.76 & 92.16 / 89.47 & 93.13 / 89.59 & 94.96 / 90.92 & 95.27 / 91.02 & 95.54 / 91.18 & 95.86 / 91.16 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fr} & 96.50 / 91.46 & 93.79 / 86.71 & 96.43 / 91.42 & 96.63 / 91.64 & 96.34 / 91.79 & 94.53 / 88.13 & 95.19 / 89.85 & 96.49 / 91.13 & 97.33 / 93.22 & 97.03 / 92.00 & 98.06 / 94.11 \\
    \texttt{fr} $\rightarrow$ \texttt{en} & 95.46 / 92.25 & 94.34 / 91.25 & 95.46 / 92.23 & 95.73 / 92.05 & 95.31 / 92.32 & 95.80 / 92.24 & 96.16 / 92.52 & 96.43 / 92.74 & 96.59 / 92.90 & 96.31 / 92.72 & 96.60 / 92.93 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{he} & 93.68 / 86.87 & 91.81 / 83.62 & 94.60 / 88.54 & 94.90 / 88.83 & 93.51 / 89.08 & 86.04 / 77.77 & 87.35 / 78.58 & 93.32 / 86.35 & 95.09 / 88.32 & 94.69 / 88.43 & 96.70 / 90.58 \\
    \texttt{he} $\rightarrow$ \texttt{en} & 95.08 / 88.98 & 91.81 / 86.96 & 95.22 / 88.83 & 95.35 / 88.89 & 94.21 / 88.77 & 91.86 / 87.09 & 92.52 / 87.28 & 95.17 / 88.76 & 95.09 / 88.86 & 95.58 / 89.11 & 95.53 / 89.22 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hi} & 92.01 / 79.33 & 83.66 / 75.63 & 91.30 / 78.96 & 92.64 / 79.50 & 91.93 / 78.18 & 82.47 / 73.39 & 88.77 / 75.10 & 89.00 / 77.77 & 93.61 / 78.40 & 91.04 / 79.36 & 95.25 / 80.00 \\
    \texttt{hi} $\rightarrow$ \texttt{en} & 94.53 / 81.74 & 94.04 / 81.55 & 95.14 / 82.28 & 95.14 / 82.72 & 94.88 / 82.06 & 92.11 / 81.16 & 92.60 / 81.31 & 94.61 / 82.38 & 95.16 / 82.28 & 95.01 / 82.61 & 95.41 / 82.24 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hr} & 97.24 / 93.12 & 94.04 / 87.40 & 97.83 / 93.90 & 97.88 / 93.96 & 96.63 / 94.21 & 93.07 / 86.46 & 94.71 / 89.17 & 96.65 / 91.94 & 98.13 / 94.27 & 97.34 / 93.18 & 98.68 / 95.41 \\
    \texttt{hr} $\rightarrow$ \texttt{en} & 95.90 / 92.00 & 92.75 / 89.95 & 95.62 / 91.90 & 95.79 / 91.83 & 95.25 / 91.84 & 94.41 / 90.88 & 94.72 / 90.88 & 95.65 / 91.98 & 95.95 / 92.09 & 96.01 / 92.17 & 96.38 / 92.39 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hu} & 96.34 / 93.18 & 93.98 / 89.63 & 97.45 / 94.80 & 97.53 / 95.16 & 95.50 / 93.29 & 89.96 / 84.71 & 92.18 / 87.67 & 95.51 / 92.03 & 96.96 / 94.42 & 97.08 / 93.95 & 98.29 / 95.89 \\
    \texttt{hu} $\rightarrow$ \texttt{en} & 95.28 / 92.75 & 92.11 / 91.28 & 95.37 / 92.71 & 95.48 / 92.58 & 95.01 / 92.66 & 92.52 / 90.76 & 93.70 / 91.20 & 95.32 / 92.49 & 95.78 / 92.61 & 95.65 / 92.80 & 96.16 / 92.99 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{id} & 96.22 / 90.87 & 92.98 / 85.03 & 97.03 / 92.04 & 96.96 / 91.96 & 97.26 / 92.47 & 95.13 / 89.29 & 96.84 / 91.36 & 96.88 / 91.62 & 98.15 / 93.46 & 97.19 / 92.17 & 98.81 / 94.43 \\
    \texttt{id} $\rightarrow$ \texttt{en} & 96.31 / 89.47 & 93.63 / 87.49 & 96.44 / 89.62 & 96.75 / 89.72 & 96.55 / 89.64 & 95.60 / 88.72 & 95.95 / 88.86 & 96.71 / 89.74 & 96.91 / 89.80 & 96.79 / 89.93 & 97.04 / 89.95 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{it} & 97.25 / 92.05 & 95.26 / 87.70 & 97.43 / 91.98 & 97.34 / 91.86 & 96.85 / 92.33 & 95.61 / 89.24 & 96.68 / 91.02 & 97.15 / 91.49 & 98.20 / 93.77 & 97.45 / 92.25 & 98.54 / 94.64 \\
    \texttt{it} $\rightarrow$ \texttt{en} & 96.05 / 92.61 & 93.85 / 91.16 & 96.38 / 92.79 & 96.33 / 92.82 & 95.59 / 92.73 & 95.80 / 92.26 & 96.08 / 92.36 & 96.50 / 92.95 & 96.64 / 93.17 & 96.67 / 93.16 & 96.69 / 93.20 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ja} & 94.32 / 95.29 & 80.62 / 88.79 & 94.67 / 95.37 & 94.98 / 95.58 & 93.87 / 95.30 & 90.62 / 91.59 & 93.19 / 93.31 & 94.29 / 94.56 & 95.79 / 95.49 & 95.19 / 95.13 & 96.39 / 96.05 \\
    \texttt{ja} $\rightarrow$ \texttt{en} & 95.29 / 89.20 & 91.62 / 87.49 & 95.50 / 89.46 & 95.68 / 89.51 & 95.27 / 89.35 & 92.75 / 87.81 & 94.21 / 88.16 & 95.27 / 89.14 & 95.82 / 89.33 & 95.75 / 89.74 & 96.45 / 89.83 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{kk} & 87.58 / 91.16 & 85.47 / 89.50 & 93.10 / 94.54 & 92.73 / 94.22 & 91.88 / 94.35 & 81.59 / 88.52 & 84.76 / 90.95 & 91.16 / 93.28 & 92.12 / 94.53 & 92.61 / 94.36 & 94.65 / 95.57 \\
    \texttt{kk} $\rightarrow$ \texttt{en} & 67.80 / 87.90 & 54.11 / 81.99 & 69.54 / 87.88 & 70.43 / 88.06 & 70.38 / 87.85 & 64.91 / 86.06 & 68.02 / 86.36 & 69.07 / 87.70 & 71.70 / 87.75 & 70.77 / 87.84 & 73.06 / 88.08 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{km} & 80.72 / 83.84 & 77.67 / 78.52 & 86.09 / 89.67 & 87.28 / 90.26 & 83.85 / 88.93 & 79.34 / 84.77 & 83.41 / 86.45 & 86.08 / 88.99 & 89.34 / 90.12 & 86.96 / 89.78 & 90.60 / 91.11 \\
    \texttt{km} $\rightarrow$ \texttt{en} & 67.70 / 87.76 & 59.38 / 85.69 & 69.36 / 87.68 & 69.21 / 87.83 & 70.97 / 87.71 & 65.97 / 86.25 & 71.40 / 86.54 & 70.35 / 87.70 & 74.84 / 87.76 & 71.94 / 87.92 & 76.48 / 88.02 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ko} & 96.11 / 92.10 & 89.66 / 89.11 & 96.52 / 92.60 & 96.57 / 92.76 & 95.54 / 92.77 & 91.31 / 87.95 & 94.13 / 90.00 & 95.47 / 91.49 & 97.17 / 92.91 & 96.27 / 92.27 & 97.85 / 93.73 \\
    \texttt{ko} $\rightarrow$ \texttt{en} & 94.54 / 88.93 & 91.05 / 87.28 & 95.24 / 89.11 & 95.67 / 89.24 & 94.58 / 88.99 & 92.05 / 87.64 & 93.66 / 87.81 & 94.28 / 88.77 & 95.29 / 88.92 & 95.06 / 89.17 & 95.53 / 89.24 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{lo} & 76.90 / 76.37 & 80.79 / 79.47 & 87.72 / 87.39 & 88.64 / 87.87 & 85.04 / 85.50 & 79.35 / 81.05 & 83.75 / 83.31 & 88.03 / 86.61 & 91.44 / 87.68 & 88.63 / 87.35 & 92.68 / 88.82 \\
    \texttt{lo} $\rightarrow$ \texttt{en} & 81.47 / 84.14 & 75.09 / 82.41 & 81.72 / 83.90 & 82.88 / 84.15 & 82.87 / 83.97 & 76.77 / 82.44 & 79.87 / 82.41 & 81.47 / 83.94 & 83.91 / 83.95 & 82.58 / 84.14 & 84.64 / 84.20 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ms} & 91.77 / 84.36 & 90.79 / 81.46 & 95.63 / 89.42 & 95.58 / 89.38 & 95.82 / 90.45 & 94.14 / 87.66 & 95.93 / 89.76 & 95.53 / 89.36 & 97.54 / 91.87 & 95.81 / 89.65 & 98.12 / 92.87 \\
    \texttt{ms} $\rightarrow$ \texttt{en} & 96.52 / 88.37 & 93.68 / 86.26 & 96.25 / 88.33 & 96.35 / 88.33 & 95.81 / 88.22 & 95.37 / 87.57 & 95.58 / 87.57 & 96.31 / 88.40 & 96.63 / 88.38 & 96.59 / 88.44 & 96.86 / 88.55 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{my} & 75.82 / 82.87 & 76.71 / 79.75 & 86.47 / 90.25 & 87.55 / 90.41 & 85.01 / 89.60 & 71.55 / 81.57 & 78.38 / 85.45 & 85.22 / 89.31 & 89.51 / 90.57 & 88.18 / 90.61 & 92.18 / 91.44 \\
    \texttt{my} $\rightarrow$ \texttt{en} & 68.83 / 88.89 & 63.31 / 87.55 & 70.91 / 88.97 & 70.75 / 89.08 & 71.71 / 88.67 & 62.09 / 85.59 & 69.40 / 86.73 & 69.70 / 88.23 & 74.06 / 88.54 & 71.66 / 88.85 & 75.40 / 88.99 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{nb} & 97.74 / 93.62 & 94.17 / 87.10 & 98.27 / 94.57 & 98.40 / 94.83 & 97.81 / 95.04 & 95.78 / 90.47 & 97.04 / 92.17 & 97.74 / 93.78 & 98.29 / 94.87 & 98.20 / 94.69 & 98.81 / 95.91 \\
    \texttt{nb} $\rightarrow$ \texttt{en} & 96.64 / 92.56 & 81.83 / 80.18 & 96.71 / 92.65 & 96.59 / 92.74 & 96.19 / 92.55 & 95.41 / 91.44 & 96.01 / 91.78 & 96.55 / 92.34 & 96.77 / 92.40 & 97.02 / 92.64 & 97.10 / 92.77 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{nl} & 98.18 / 92.56 & 96.20 / 87.60 & 98.14 / 92.54 & 98.15 / 92.68 & 98.05 / 92.85 & 96.03 / 88.08 & 96.79 / 89.06 & 97.86 / 91.49 & 98.49 / 92.83 & 98.24 / 92.61 & 98.92 / 94.03 \\
    \texttt{nl} $\rightarrow$ \texttt{en} & 96.63 / 92.46 & 94.94 / 91.19 & 96.82 / 92.70 & 97.04 / 92.62 & 96.51 / 92.59 & 95.88 / 91.75 & 96.03 / 91.71 & 96.91 / 92.66 & 97.16 / 92.81 & 97.09 / 92.74 & 97.31 / 92.99 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{pl} & 97.13 / 91.55 & 93.18 / 85.15 & 97.26 / 91.24 & 97.20 / 91.51 & 97.12 / 91.77 & 91.62 / 82.28 & 93.32 / 85.34 & 96.30 / 89.70 & 97.39 / 92.28 & 97.29 / 91.31 & 98.38 / 93.90 \\
    \texttt{pl} $\rightarrow$ \texttt{en} & 95.15 / 78.74 & 92.54 / 77.65 & 95.65 / 78.76 & 95.80 / 78.63 & 94.96 / 78.71 & 94.55 / 77.96 & 94.99 / 78.02 & 95.93 / 78.77 & 96.33 / 78.77 & 95.87 / 78.87 & 96.49 / 79.08 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{pt} & 97.32 / 91.62 & 95.58 / 86.99 & 97.52 / 91.64 & 97.50 / 91.54 & 97.28 / 92.20 & 96.46 / 90.07 & 97.20 / 91.77 & 97.37 / 91.67 & 98.38 / 93.79 & 97.89 / 92.57 & 98.80 / 94.51 \\
    \texttt{pt} $\rightarrow$ \texttt{en} & 96.62 / 93.80 & 95.04 / 92.01 & 96.58 / 93.73 & 96.71 / 93.82 & 96.15 / 93.76 & 96.43 / 93.51 & 96.69 / 93.63 & 96.95 / 94.03 & 97.17 / 94.13 & 96.98 / 94.05 & 97.32 / 94.24 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ro} & 96.54 / 94.67 & 93.03 / 89.51 & 97.45 / 95.82 & 97.42 / 95.91 & 96.76 / 96.43 & 93.38 / 90.88 & 94.47 / 92.85 & 96.32 / 94.55 & 97.51 / 96.47 & 96.98 / 95.70 & 98.16 / 97.31 \\
    \texttt{ro} $\rightarrow$ \texttt{en} & 95.35 / 97.24 & 92.98 / 96.11 & 95.37 / 97.01 & 95.61 / 97.19 & 95.06 / 97.14 & 94.39 / 96.52 & 95.02 / 96.78 & 95.78 / 97.29 & 96.12 / 97.37 & 95.91 / 97.32 & 95.99 / 97.43 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ru} & 96.38 / 91.63 & 93.65 / 85.43 & 96.54 / 92.04 & 96.69 / 92.10 & 96.12 / 91.63 & 91.54 / 84.79 & 93.60 / 87.21 & 95.47 / 89.93 & 96.69 / 91.96 & 96.20 / 91.39 & 97.47 / 93.38 \\
    \texttt{ru} $\rightarrow$ \texttt{en} & 95.15 / 86.98 & 93.10 / 85.55 & 95.07 / 86.92 & 95.48 / 86.79 & 95.26 / 87.03 & 94.31 / 86.33 & 94.71 / 86.38 & 95.74 / 87.18 & 96.10 / 87.22 & 95.74 / 87.35 & 96.17 / 87.45 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sk} & 95.65 / 91.66 & 92.43 / 87.78 & 96.33 / 92.70 & 96.46 / 92.98 & 96.53 / 93.38 & 90.96 / 85.15 & 93.05 / 88.56 & 95.25 / 90.83 & 97.02 / 93.58 & 96.24 / 92.29 & 97.80 / 95.00 \\
    \texttt{sk} $\rightarrow$ \texttt{en} & 95.04 / 92.07 & 90.93 / 89.90 & 95.37 / 92.02 & 95.62 / 91.92 & 94.51 / 91.96 & 93.57 / 90.28 & 94.33 / 90.79 & 95.34 / 91.79 & 95.82 / 92.10 & 95.67 / 92.09 & 95.99 / 92.34 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sl} & 96.32 / 91.35 & 92.30 / 87.08 & 97.08 / 92.57 & 97.37 / 92.93 & 96.05 / 93.02 & 91.00 / 83.30 & 93.23 / 86.57 & 95.52 / 90.17 & 96.96 / 92.78 & 96.75 / 92.03 & 98.13 / 94.68 \\
    \texttt{sl} $\rightarrow$ \texttt{en} & 94.73 / 91.75 & 91.42 / 90.45 & 94.88 / 91.86 & 95.02 / 91.89 & 94.53 / 91.88 & 93.46 / 90.52 & 94.10 / 90.48 & 95.20 / 91.71 & 95.71 / 91.82 & 95.37 / 92.15 & 95.75 / 92.23 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sv} & 97.77 / 93.28 & 96.15 / 89.82 & 98.39 / 94.17 & 98.61 / 94.63 & 97.73 / 94.69 & 95.87 / 89.83 & 96.60 / 90.80 & 97.71 / 93.23 & 98.50 / 94.80 & 98.37 / 94.30 & 98.96 / 95.65 \\
    \texttt{sv} $\rightarrow$ \texttt{en} & 96.50 / 93.24 & 94.35 / 91.81 & 96.55 / 93.11 & 96.48 / 93.06 & 96.18 / 93.15 & 95.59 / 92.17 & 95.72 / 92.23 & 96.77 / 93.20 & 97.06 / 93.19 & 96.86 / 93.37 & 97.23 / 93.52 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ta} & 83.16 / 83.20 & 79.74 / 77.14 & 87.81 / 85.98 & 89.68 / 87.06 & 86.62 / 85.15 & 76.42 / 77.54 & 82.52 / 80.87 & 85.71 / 84.33 & 90.52 / 86.18 & 87.29 / 85.59 & 92.27 / 87.61 \\
    \texttt{ta} $\rightarrow$ \texttt{en} & 87.64 / 76.74 & 84.07 / 76.14 & 87.78 / 76.89 & 88.48 / 77.05 & 88.06 / 76.77 & 80.52 / 75.04 & 82.81 / 75.49 & 86.18 / 76.50 & 87.92 / 76.71 & 87.91 / 76.88 & 89.19 / 77.01 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{th} & 93.88 / 88.78 & 85.61 / 79.56 & 95.96 / 90.55 & 96.69 / 91.02 & 95.43 / 90.28 & 90.79 / 85.75 & 93.25 / 87.71 & 95.26 / 89.65 & 97.07 / 91.16 & 95.99 / 90.40 & 97.96 / 92.24 \\
    \texttt{th} $\rightarrow$ \texttt{en} & 94.51 / 87.71 & 91.06 / 85.76 & 95.27 / 88.08 & 95.45 / 88.19 & 94.82 / 88.00 & 92.92 / 86.49 & 94.24 / 86.85 & 94.82 / 87.94 & 95.80 / 88.01 & 95.56 / 88.27 & 96.25 / 88.35 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{tl} & 85.61 / 80.84 & 85.48 / 80.45 & 91.90 / 87.64 & 92.32 / 88.06 & 91.59 / 88.46 & 86.67 / 82.54 & 90.40 / 85.08 & 90.30 / 86.41 & 93.87 / 89.39 & 91.39 / 87.57 & 95.22 / 90.72 \\
    \texttt{tl} $\rightarrow$ \texttt{en} & 93.06 / 89.53 & 90.81 / 88.31 & 92.92 / 89.47 & 92.87 / 89.46 & 92.66 / 89.46 & 90.87 / 88.18 & 91.91 / 88.45 & 92.58 / 89.31 & 93.38 / 89.47 & 93.24 / 89.61 & 93.88 / 89.79 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{tr} & 94.33 / 92.16 & 89.51 / 85.55 & 94.75 / 91.95 & 94.85 / 91.87 & 94.12 / 92.13 & 88.94 / 85.64 & 91.99 / 89.00 & 93.05 / 90.10 & 96.28 / 93.62 & 94.74 / 91.81 & 97.08 / 94.55 \\
    \texttt{tr} $\rightarrow$ \texttt{en} & 91.44 / 90.70 & 88.62 / 89.60 & 92.36 / 90.65 & 92.60 / 90.67 & 92.16 / 90.70 & 90.00 / 89.16 & 90.84 / 89.08 & 92.21 / 90.44 & 92.62 / 90.43 & 92.81 / 90.89 & 93.46 / 90.76 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ur} & 83.31 / 79.27 & 81.91 / 78.28 & 93.09 / 86.17 & 93.74 / 86.91 & 91.32 / 85.96 & 81.88 / 77.62 & 87.69 / 81.63 & 90.03 / 84.36 & 94.85 / 86.92 & 92.20 / 86.01 & 96.01 / 88.31 \\
    \texttt{ur} $\rightarrow$ \texttt{en} & 90.25 / 86.64 & 87.40 / 85.35 & 90.88 / 86.75 & 91.14 / 86.97 & 91.09 / 86.59 & 85.12 / 84.63 & 87.08 / 84.96 & 90.04 / 86.41 & 91.14 / 86.34 & 91.18 / 86.99 & 91.86 / 86.81 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{uz} & 82.85 / 87.03 & 83.81 / 87.17 & 89.84 / 91.86 & 90.48 / 91.88 & 89.02 / 91.75 & 78.49 / 84.61 & 83.39 / 87.96 & 87.87 / 90.31 & 91.02 / 92.73 & 89.54 / 91.48 & 92.91 / 93.61 \\
    \texttt{uz} $\rightarrow$ \texttt{en} & 68.39 / 86.87 & 59.51 / 85.22 & 70.52 / 87.04 & 70.59 / 87.03 & 70.55 / 86.95 & 64.81 / 84.51 & 68.94 / 85.34 & 70.04 / 86.56 & 72.33 / 86.72 & 71.53 / 87.06 & 73.95 / 87.16 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{vi} & 95.50 / 92.07 & 89.92 / 84.13 & 95.75 / 92.77 & 96.17 / 93.06 & 95.81 / 92.93 & 93.18 / 89.97 & 95.21 / 91.74 & 95.02 / 91.96 & 97.18 / 93.85 & 95.79 / 92.62 & 97.72 / 94.37 \\
    \texttt{vi} $\rightarrow$ \texttt{en} & 95.56 / 89.86 & 93.76 / 88.47 & 95.85 / 89.91 & 96.06 / 89.93 & 95.77 / 90.00 & 94.78 / 89.10 & 95.15 / 89.22 & 96.03 / 89.98 & 96.46 / 90.24 & 96.13 / 90.18 & 96.55 / 90.38 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{yue} & 82.57 / 80.31 & 76.47 / 74.48 & 88.83 / 86.64 & 88.34 / 86.25 & 89.23 / 87.32 & 85.86 / 83.54 & 86.92 / 84.68 & 89.36 / 86.65 & 91.68 / 88.50 & 90.37 / 87.45 & 92.66 / 89.24 \\
    \texttt{yue} $\rightarrow$ \texttt{en} & 93.49 / 84.73 & 86.79 / 75.30 & 96.02 / 86.92 & 96.24 / 87.10 & 95.68 / 87.15 & 94.14 / 85.56 & 94.64 / 86.08 & 95.90 / 86.90 & 96.09 / 87.11 & 96.18 / 87.23 & 96.34 / 87.37 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{zhs} & 92.46 / 88.04 & 74.32 / 62.17 & 93.33 / 88.78 & 93.43 / 88.91 & 93.40 / 88.80 & 90.42 / 85.65 & 92.60 / 87.52 & 93.05 / 88.09 & 94.99 / 89.69 & 93.89 / 88.80 & 95.80 / 90.62 \\
    \texttt{zhs} $\rightarrow$ \texttt{en} & 97.17 / 87.37 & 95.65 / 85.36 & 97.02 / 87.53 & 97.04 / 87.64 & 97.14 / 87.75 & 96.36 / 86.85 & 96.49 / 87.21 & 96.97 / 87.61 & 97.46 / 87.97 & 97.18 / 87.90 & 97.62 / 88.26 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{zht} & 92.07 / 88.64 & 53.15 / 38.63 & 93.28 / 89.77 & 93.27 / 89.86 & 93.23 / 89.56 & 89.19 / 86.03 & 92.03 / 87.82 & 92.36 / 88.74 & 94.93 / 90.49 & 93.45 / 89.36 & 95.75 / 91.24 \\
    \texttt{zht} $\rightarrow$ \texttt{en} & 96.24 / 87.56 & 93.07 / 83.92 & 96.26 / 87.69 & 96.23 / 87.78 & 96.14 / 87.80 & 94.89 / 86.56 & 95.37 / 86.97 & 96.23 / 87.81 & 96.63 / 87.94 & 96.35 / 88.03 & 96.70 / 88.08 \\
    \end{tabular}
\begin{tabular}{c | c c c | c c | c c c c c c | c c | c c c}
Direction & TranslateGemma-4B & TranslateGemma-12B & TranslateGemma-27B & GemmaX2-28-2B & GemmaX2-28-9B & Hunyuan-MT-7B & HY-MT1.5-1.8B & HY-MT1.5-7B & HY-MT2-1.8B & HY-MT2-7B & HY-MT2-30B-A3B & Seed-X-Instruct-7B & Seed-X-PPO-7B & Tower-Plus-2B & Tower-Plus-9B & Tower-Plus-72B \\
\hline
\hline
    \texttt{zhs} $\rightarrow$ \texttt{ar} & 78.48 / 73.15 & 81.62 / 76.79 & 83.13 / 77.26 & 77.98 / 71.25 & 82.40 / 74.60 & 83.67 / 76.35 & 80.80 / 73.82 & 84.28 / 77.25 & 81.46 / 73.69 & 83.97 / 76.58 & 83.39 / 75.80 & 78.17 / 71.29 & 82.11 / 75.08 & - / - & - / - & - / - \\
    \texttt{ar} $\rightarrow$ \texttt{zhs} & 68.08 / 68.66 & 70.55 / 70.69 & 71.60 / 71.19 & 68.83 / 70.57 & 71.75 / 72.40 & 73.04 / 71.40 & 70.80 / 69.76 & 73.87 / 71.00 & 72.49 / 70.83 & 74.49 / 71.46 & 74.36 / 72.82 & 65.91 / 70.45 & 65.42 / 69.60 & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{az} & 40.12 / 51.10 & 75.66 / 81.55 & 81.98 / 84.82 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{az} $\rightarrow$ \texttt{zhs} & 42.27 / 73.69 & 49.12 / 78.89 & 50.71 / 79.92 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{bg} & 88.55 / 81.80 & 92.12 / 85.72 & 92.94 / 86.44 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{bg} $\rightarrow$ \texttt{zhs} & 66.45 / 73.69 & 68.36 / 76.21 & 69.48 / 76.60 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{bn} & 84.89 / 72.44 & 87.52 / 76.05 & 89.18 / 76.30 & 84.72 / 73.63 & 88.10 / 75.71 & 87.97 / 74.38 & 84.46 / 71.06 & 89.20 / 77.23 & 85.64 / 72.10 & 90.41 / 75.98 & 90.58 / 76.10 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{bn} $\rightarrow$ \texttt{zhs} & 58.79 / 70.51 & 62.46 / 73.46 & 63.78 / 74.14 & 61.59 / 74.57 & 64.42 / 76.75 & 61.73 / 70.15 & 63.92 / 70.39 & 64.77 / 70.57 & 64.98 / 71.01 & 67.08 / 72.70 & 68.69 / 76.20 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ca} & 82.24 / 76.08 & 86.99 / 80.71 & 88.26 / 81.97 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{ca} $\rightarrow$ \texttt{zhs} & 63.09 / 75.26 & 68.51 / 79.12 & 67.36 / 79.76 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{cs} & 75.97 / 83.84 & 80.60 / 88.03 & 83.05 / 88.77 & 80.85 / 84.58 & 85.01 / 87.48 & 84.27 / 88.01 & 78.02 / 82.47 & 84.40 / 88.18 & 81.81 / 83.99 & 84.78 / 87.61 & 84.51 / 87.83 & 76.31 / 84.12 & 83.44 / 87.93 & 79.58 / 83.64 & 83.94 / 87.73 & 84.49 / 87.40 \\
    \texttt{cs} $\rightarrow$ \texttt{zhs} & 53.03 / 80.59 & 57.01 / 83.56 & 56.60 / 83.75 & 54.51 / 81.37 & 57.24 / 82.88 & 60.67 / 84.48 & 58.41 / 81.90 & 61.01 / 83.50 & 58.88 / 81.51 & 61.98 / 84.18 & 59.96 / 84.62 & 48.66 / 81.84 & 49.70 / 82.70 & 51.80 / 79.16 & 55.00 / 82.37 & 55.30 / 82.89 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{da} & 90.51 / 83.73 & 93.00 / 86.57 & 93.80 / 87.71 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 90.59 / 83.59 & 93.23 / 86.57 & 91.29 / 83.50 & 93.36 / 85.69 & 93.15 / 85.29 \\
    \texttt{da} $\rightarrow$ \texttt{zhs} & 75.25 / 81.93 & 78.48 / 84.18 & 78.97 / 84.75 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 72.49 / 82.93 & 73.27 / 83.63 & 74.91 / 80.68 & 77.84 / 83.09 & 77.73 / 83.94 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{de} & 93.58 / 78.67 & 95.69 / 81.38 & 96.15 / 82.46 & 94.44 / 79.86 & 95.70 / 82.26 & 96.15 / 81.75 & 93.99 / 76.73 & 96.17 / 81.76 & 94.87 / 79.66 & 96.30 / 82.12 & 96.30 / 82.95 & 94.33 / 80.99 & 95.99 / 82.56 & 93.85 / 78.31 & 95.80 / 82.39 & 95.91 / 82.30 \\
    \texttt{de} $\rightarrow$ \texttt{zhs} & 78.15 / 82.57 & 82.16 / 85.62 & 81.83 / 86.05 & 81.13 / 82.21 & 82.44 / 83.17 & 83.74 / 87.67 & 81.20 / 85.52 & 83.07 / 87.28 & 82.34 / 84.14 & 83.48 / 86.34 & 83.39 / 86.45 & 77.35 / 82.49 & 76.07 / 84.21 & 78.45 / 80.33 & 81.78 / 83.29 & 81.66 / 83.53 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{el} & 80.70 / 71.70 & 86.61 / 76.82 & 87.38 / 77.67 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{el} $\rightarrow$ \texttt{zhs} & 57.34 / 62.73 & 60.61 / 65.49 & 61.18 / 65.91 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{en} & 96.37 / 86.48 & 97.02 / 87.03 & 97.34 / 87.76 & 97.01 / 87.46 & 97.18 / 87.85 & 97.26 / 87.51 & 96.43 / 85.71 & 97.15 / 87.42 & 96.73 / 87.09 & 97.46 / 87.64 & 97.62 / 87.92 & 96.63 / 87.03 & 97.07 / 87.65 & 96.54 / 87.16 & 97.08 / 87.69 & 97.28 / 87.79 \\
    \texttt{en} $\rightarrow$ \texttt{zhs} & 91.98 / 87.14 & 94.05 / 88.92 & 94.45 / 89.86 & 92.50 / 87.66 & 93.21 / 88.48 & 95.56 / 89.93 & 93.68 / 88.42 & 95.04 / 89.84 & 93.08 / 88.03 & 95.06 / 89.91 & 95.11 / 90.01 & 93.41 / 88.63 & 94.31 / 89.93 & 90.60 / 85.96 & 92.33 / 88.05 & 93.36 / 88.95 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{es} & 89.13 / 79.18 & 90.31 / 80.42 & 90.89 / 80.66 & 90.48 / 79.64 & 91.57 / 80.95 & 91.55 / 79.99 & 90.74 / 78.09 & 91.82 / 80.06 & 91.14 / 78.80 & 92.80 / 80.55 & 92.28 / 80.88 & 89.53 / 80.04 & 91.84 / 81.10 & 89.53 / 78.45 & 91.42 / 80.80 & 91.70 / 81.48 \\
    \texttt{es} $\rightarrow$ \texttt{zhs} & 82.86 / 79.89 & 85.39 / 82.74 & 85.74 / 83.47 & 83.12 / 78.17 & 84.94 / 80.11 & 87.32 / 84.86 & 85.88 / 82.11 & 87.53 / 85.02 & 85.75 / 80.53 & 87.58 / 83.75 & 87.28 / 83.13 & 79.39 / 77.85 & 80.55 / 81.20 & 80.84 / 76.66 & 83.31 / 78.69 & 84.50 / 79.71 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{fa} & 83.93 / 78.59 & 88.99 / 82.95 & 89.47 / 83.78 & 85.47 / 79.52 & 88.28 / 81.88 & 86.32 / 80.00 & 82.69 / 77.31 & 88.00 / 82.03 & 84.82 / 78.52 & 89.49 / 82.72 & 89.37 / 82.61 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{fa} $\rightarrow$ \texttt{zhs} & 73.15 / 73.14 & 77.01 / 75.97 & 78.52 / 77.11 & 75.31 / 74.34 & 77.38 / 76.38 & 78.11 / 76.38 & 75.41 / 73.26 & 79.96 / 76.59 & 76.82 / 73.74 & 81.05 / 77.23 & 80.69 / 77.84 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{fi} & 78.25 / 84.10 & 86.43 / 89.55 & 87.94 / 91.28 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 81.13 / 85.82 & 86.27 / 88.95 & 81.84 / 84.66 & 87.10 / 89.19 & 85.37 / 87.68 \\
    \texttt{fi} $\rightarrow$ \texttt{zhs} & 51.78 / 81.33 & 58.78 / 83.94 & 58.76 / 84.36 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 48.74 / 83.40 & 50.42 / 83.44 & 53.33 / 80.88 & 54.77 / 82.73 & 57.60 / 84.19 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{fr} & 77.61 / 78.80 & 79.38 / 81.08 & 80.52 / 81.24 & 81.78 / 80.76 & 83.88 / 82.45 & 81.91 / 81.35 & 80.34 / 78.52 & 82.34 / 81.06 & 82.18 / 80.26 & 83.52 / 82.60 & 83.58 / 82.37 & 79.28 / 81.08 & 82.39 / 81.99 & 79.16 / 79.26 & 82.68 / 81.99 & 83.27 / 82.58 \\
    \texttt{fr} $\rightarrow$ \texttt{zhs} & 66.95 / 77.46 & 69.83 / 80.86 & 70.73 / 82.41 & 65.94 / 74.34 & 67.58 / 76.05 & 74.52 / 83.88 & 71.65 / 80.80 & 75.00 / 84.23 & 69.36 / 77.94 & 73.90 / 82.16 & 72.38 / 80.62 & 61.52 / 75.43 & 63.74 / 79.59 & 62.97 / 72.48 & 66.90 / 76.02 & 67.00 / 76.75 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{he} & 74.10 / 69.04 & 83.12 / 77.32 & 84.16 / 78.19 & 79.53 / 73.07 & 83.94 / 77.15 & 76.67 / 71.23 & 80.78 / 63.21 & 78.94 / 73.19 & 78.62 / 70.90 & 85.83 / 77.89 & 84.86 / 77.41 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{he} $\rightarrow$ \texttt{zhs} & 70.93 / 71.50 & 75.31 / 74.22 & 76.38 / 75.01 & 74.17 / 73.60 & 75.71 / 74.82 & 75.40 / 74.20 & 74.15 / 71.48 & 76.22 / 73.25 & 75.86 / 72.04 & 79.27 / 74.88 & 79.87 / 76.09 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{hi} & 84.60 / 53.88 & 88.80 / 57.82 & 89.43 / 58.29 & 83.18 / 54.73 & 87.24 / 57.70 & 88.80 / 55.66 & 84.83 / 51.43 & 88.89 / 56.84 & 85.66 / 52.84 & 90.13 / 55.50 & 90.38 / 55.94 & - / - & - / - & 79.37 / 52.67 & 85.86 / 57.00 & 84.34 / 55.40 \\
    \texttt{hi} $\rightarrow$ \texttt{zhs} & 71.54 / 55.12 & 75.37 / 57.28 & 76.28 / 57.98 & 72.57 / 58.92 & 75.12 / 60.70 & 76.92 / 58.42 & 74.88 / 56.24 & 78.69 / 57.57 & 75.29 / 57.85 & 79.76 / 59.03 & 79.44 / 59.47 & - / - & - / - & 70.46 / 57.49 & 74.87 / 59.62 & 75.05 / 60.45 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{hr} & 81.70 / 77.91 & 88.45 / 84.46 & 90.19 / 85.81 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 80.77 / 77.19 & 87.13 / 82.18 & - / - & - / - & - / - \\
    \texttt{hr} $\rightarrow$ \texttt{zhs} & 67.23 / 79.01 & 71.71 / 82.29 & 72.18 / 82.93 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 62.73 / 78.66 & 64.43 / 79.84 & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{hu} & 79.09 / 77.60 & 88.93 / 86.76 & 91.90 / 88.62 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 88.10 / 84.60 & 91.45 / 87.97 & 87.74 / 84.32 & 91.74 / 87.78 & 90.91 / 86.70 \\
    \texttt{hu} $\rightarrow$ \texttt{zhs} & 65.18 / 79.64 & 71.69 / 83.51 & 71.33 / 83.49 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 62.21 / 82.35 & 64.01 / 82.41 & 65.39 / 79.98 & 68.83 / 82.97 & 69.76 / 83.68 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{id} & 92.29 / 83.07 & 93.64 / 84.65 & 93.80 / 84.81 & 91.76 / 81.65 & 92.69 / 82.75 & 93.91 / 84.70 & 92.54 / 83.22 & 93.98 / 85.50 & 92.66 / 83.13 & 94.40 / 85.20 & 93.64 / 84.03 & 89.71 / 79.00 & 92.20 / 82.25 & - / - & - / - & - / - \\
    \texttt{id} $\rightarrow$ \texttt{zhs} & 82.37 / 80.40 & 85.22 / 82.16 & 84.42 / 82.44 & 83.97 / 81.99 & 85.41 / 83.47 & 85.17 / 81.97 & 83.24 / 80.39 & 85.37 / 81.83 & 84.92 / 81.97 & 86.36 / 82.71 & 86.40 / 83.71 & 80.49 / 81.49 & 79.27 / 80.42 & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{it} & 84.55 / 79.06 & 87.04 / 80.75 & 87.86 / 81.57 & 86.92 / 79.49 & 88.78 / 80.72 & 88.67 / 81.26 & 87.40 / 78.99 & 88.67 / 81.63 & 88.43 / 79.18 & 89.70 / 81.77 & 89.31 / 81.85 & 85.59 / 79.38 & 88.78 / 81.63 & 85.15 / 78.24 & 88.17 / 80.91 & 88.66 / 81.55 \\
    \texttt{it} $\rightarrow$ \texttt{zhs} & 75.41 / 79.52 & 79.12 / 82.49 & 78.49 / 83.20 & 76.56 / 78.75 & 77.49 / 80.63 & 81.27 / 84.92 & 79.14 / 82.38 & 81.26 / 84.82 & 78.38 / 80.25 & 82.07 / 83.99 & 81.28 / 83.29 & 69.01 / 77.87 & 71.00 / 80.72 & 73.11 / 76.63 & 75.48 / 79.65 & 76.61 / 79.54 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ja} & 84.28 / 88.66 & 86.46 / 89.86 & 86.30 / 90.17 & 88.20 / 90.02 & 88.97 / 90.69 & 89.31 / 90.75 & 88.85 / 89.86 & 89.07 / 90.78 & 88.71 / 90.15 & 89.10 / 90.67 & 89.64 / 90.81 & 82.47 / 87.01 & 87.50 / 89.51 & 86.94 / 89.55 & 88.12 / 90.32 & 88.24 / 90.37 \\
    \texttt{ja} $\rightarrow$ \texttt{zhs} & 63.54 / 82.94 & 66.80 / 84.79 & 67.69 / 85.14 & 65.27 / 82.77 & 66.40 / 83.56 & 69.27 / 85.87 & 67.94 / 84.38 & 70.41 / 85.55 & 68.69 / 83.74 & 70.51 / 85.25 & 70.52 / 84.63 & 59.23 / 82.18 & 60.20 / 83.61 & 63.54 / 81.56 & 65.35 / 83.24 & 66.15 / 83.61 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{kk} & 41.48 / 63.39 & 65.69 / 85.29 & 74.19 / 88.71 & - / - & - / - & 29.33 / 62.61 & 26.81 / 54.22 & 28.55 / 62.22 & 26.62 / 55.81 & 26.37 / 63.68 & 32.91 / 66.53 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{kk} $\rightarrow$ \texttt{zhs} & 34.02 / 74.55 & 40.01 / 79.91 & 39.96 / 80.07 & - / - & - / - & 28.56 / 62.80 & 19.89 / 49.25 & 29.59 / 63.48 & 20.46 / 49.36 & 35.84 / 71.73 & 42.62 / 80.15 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{km} & 31.07 / 49.36 & 62.02 / 78.61 & 71.09 / 82.67 & 73.18 / 82.60 & 77.67 / 84.86 & 64.37 / 80.58 & 97.49 / 50.65 & 68.37 / 81.95 & 75.57 / 83.64 & 79.79 / 85.49 & 79.37 / 85.90 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{km} $\rightarrow$ \texttt{zhs} & 36.14 / 79.07 & 40.98 / 82.73 & 42.95 / 83.58 & 41.01 / 82.31 & 43.42 / 83.90 & 42.06 / 80.71 & 43.91 / 81.17 & 43.20 / 81.31 & 45.52 / 82.01 & 47.17 / 83.31 & 46.08 / 84.34 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ko} & 90.67 / 89.13 & 93.32 / 91.00 & 94.56 / 91.34 & 91.97 / 89.58 & 93.61 / 90.91 & 94.58 / 91.53 & 93.00 / 88.63 & 94.47 / 91.46 & 93.19 / 90.64 & 94.62 / 91.60 & 94.63 / 91.46 & 85.23 / 84.74 & 89.82 / 88.54 & 91.04 / 89.17 & 93.96 / 91.08 & 93.51 / 90.56 \\
    \texttt{ko} $\rightarrow$ \texttt{zhs} & 66.75 / 84.75 & 70.74 / 86.77 & 70.39 / 87.20 & 69.11 / 86.40 & 71.32 / 87.60 & 71.43 / 87.01 & 70.25 / 85.59 & 72.63 / 86.90 & 72.54 / 86.67 & 73.82 / 87.54 & 74.02 / 87.89 & 62.66 / 85.22 & 62.44 / 85.66 & 66.66 / 85.06 & 69.39 / 87.19 & 71.01 / 87.70 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{lo} & 38.00 / 49.43 & 68.37 / 76.74 & 76.03 / 80.80 & 74.90 / 78.93 & 80.14 / 82.01 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{lo} $\rightarrow$ \texttt{zhs} & 43.39 / 74.72 & 49.08 / 79.36 & 51.23 / 80.16 & 51.14 / 78.95 & 54.45 / 81.10 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ms} & 87.32 / 79.21 & 91.51 / 83.29 & 92.01 / 83.66 & 90.42 / 81.34 & 91.25 / 82.15 & 91.83 / 83.62 & 92.07 / 78.87 & 92.64 / 84.69 & 90.98 / 82.25 & 93.35 / 84.10 & 92.70 / 84.00 & 87.50 / 77.48 & 90.19 / 81.28 & - / - & - / - & - / - \\
    \texttt{ms} $\rightarrow$ \texttt{zhs} & 75.02 / 77.20 & 78.96 / 80.24 & 79.46 / 80.77 & 80.17 / 80.75 & 81.45 / 82.07 & 80.30 / 80.35 & 78.07 / 77.96 & 80.44 / 79.65 & 80.39 / 79.86 & 82.34 / 80.59 & 82.67 / 82.16 & 74.75 / 79.82 & 72.17 / 79.06 & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{my} & 35.33 / 58.33 & 54.51 / 77.39 & 66.61 / 82.77 & 68.04 / 82.83 & 76.30 / 86.16 & 60.48 / 80.44 & 73.29 / 79.00 & 64.91 / 82.75 & 73.51 / 85.22 & 77.58 / 86.83 & 78.60 / 87.20 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{my} $\rightarrow$ \texttt{zhs} & 23.50 / 78.68 & 25.59 / 82.81 & 26.16 / 83.96 & 25.91 / 82.08 & 27.35 / 84.73 & 24.85 / 80.65 & 26.55 / 81.91 & 26.10 / 82.37 & 28.29 / 83.25 & 28.86 / 84.71 & 28.23 / 85.44 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{nb} & 91.63 / 84.80 & 93.55 / 87.54 & 94.08 / 88.16 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 87.78 / 81.01 & 91.51 / 84.92 & 91.04 / 83.68 & 92.91 / 85.54 & 92.95 / 86.03 \\
    \texttt{nb} $\rightarrow$ \texttt{zhs} & 74.89 / 79.68 & 78.83 / 82.46 & 78.13 / 82.54 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 71.95 / 80.36 & 71.19 / 80.84 & 74.07 / 78.57 & 77.42 / 81.74 & 77.97 / 81.87 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{nl} & 89.68 / 81.97 & 92.10 / 84.61 & 93.41 / 85.46 & 91.22 / 82.09 & 93.05 / 84.35 & 91.41 / 82.23 & 89.77 / 79.49 & 91.61 / 82.92 & 91.09 / 80.57 & 93.64 / 84.44 & 94.28 / 85.30 & 89.73 / 80.94 & 92.41 / 83.94 & 90.23 / 81.63 & 92.31 / 84.25 & 92.36 / 84.33 \\
    \texttt{nl} $\rightarrow$ \texttt{zhs} & 74.01 / 83.24 & 77.56 / 86.08 & 78.33 / 86.69 & 76.68 / 83.19 & 78.05 / 84.96 & 79.94 / 87.48 & 77.98 / 85.08 & 80.19 / 87.36 & 79.16 / 84.46 & 81.53 / 87.21 & 80.98 / 87.44 & 69.86 / 83.64 & 71.88 / 85.28 & 72.07 / 81.71 & 75.69 / 84.05 & 76.16 / 84.59 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{pl} & 84.27 / 78.26 & 87.90 / 81.68 & 88.66 / 82.57 & 88.05 / 79.42 & 89.74 / 81.56 & 84.11 / 78.12 & 83.07 / 75.21 & 87.36 / 79.16 & 86.15 / 77.40 & 89.73 / 80.88 & 90.18 / 81.73 & 83.62 / 77.24 & 88.48 / 80.65 & 85.74 / 78.17 & 89.29 / 81.21 & 89.10 / 80.80 \\
    \texttt{pl} $\rightarrow$ \texttt{zhs} & 61.55 / 71.69 & 64.22 / 73.64 & 64.45 / 74.25 & 61.01 / 70.48 & 62.59 / 72.33 & 66.37 / 76.03 & 64.91 / 72.64 & 66.38 / 75.60 & 64.05 / 71.31 & 68.31 / 75.40 & 67.83 / 75.32 & 54.65 / 71.09 & 55.09 / 72.05 & 59.31 / 69.85 & 62.06 / 72.21 & 62.81 / 72.95 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{pt} & 89.88 / 78.54 & 90.59 / 80.40 & 91.41 / 80.68 & 90.52 / 78.98 & 92.01 / 80.22 & 91.97 / 80.16 & 91.37 / 78.11 & 92.42 / 80.64 & 90.93 / 78.43 & 92.40 / 80.49 & 92.59 / 80.38 & 88.31 / 77.79 & 91.01 / 80.42 & 88.96 / 77.67 & 90.59 / 79.80 & 91.02 / 80.34 \\
    \texttt{pt} $\rightarrow$ \texttt{zhs} & 82.79 / 79.57 & 85.18 / 82.25 & 85.29 / 83.11 & 83.50 / 78.56 & 84.57 / 80.29 & 87.20 / 84.12 & 84.95 / 82.19 & 86.86 / 84.55 & 85.26 / 80.98 & 87.73 / 83.68 & 87.84 / 83.87 & 81.12 / 79.06 & 81.14 / 80.74 & 81.31 / 77.64 & 83.77 / 79.21 & 83.95 / 80.19 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ro} & 80.90 / 82.20 & 83.77 / 84.74 & 85.40 / 86.17 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 78.33 / 80.77 & 84.81 / 85.06 & 83.07 / 82.56 & 86.60 / 85.65 & 85.73 / 85.15 \\
    \texttt{ro} $\rightarrow$ \texttt{zhs} & 59.32 / 73.86 & 62.63 / 76.39 & 63.73 / 77.05 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 54.27 / 74.01 & 56.14 / 74.41 & 56.30 / 71.68 & 58.92 / 74.41 & 60.02 / 75.46 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ru} & 90.62 / 77.03 & 92.86 / 78.92 & 92.89 / 78.73 & 90.43 / 77.09 & 92.64 / 79.54 & 92.84 / 78.52 & 90.58 / 76.09 & 92.55 / 78.65 & 90.86 / 76.96 & 93.22 / 79.40 & 93.67 / 79.76 & 91.73 / 78.12 & 93.21 / 79.51 & 90.58 / 76.86 & 92.77 / 79.59 & 92.99 / 79.61 \\
    \texttt{ru} $\rightarrow$ \texttt{zhs} & 80.81 / 73.28 & 82.93 / 76.02 & 83.50 / 77.11 & 80.97 / 71.97 & 82.20 / 73.56 & 85.21 / 79.13 & 83.87 / 77.21 & 85.36 / 78.48 & 83.80 / 75.88 & 86.08 / 78.38 & 85.60 / 77.82 & 78.30 / 71.71 & 79.52 / 74.33 & 79.71 / 71.19 & 81.01 / 73.20 & 81.22 / 73.55 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{sk} & 75.70 / 80.03 & 83.42 / 86.38 & 85.43 / 87.82 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{sk} $\rightarrow$ \texttt{zhs} & 57.17 / 79.28 & 62.17 / 82.56 & 62.59 / 83.00 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{sl} & 69.05 / 71.71 & 81.74 / 82.74 & 83.81 / 85.33 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{sl} $\rightarrow$ \texttt{zhs} & 57.32 / 76.48 & 61.89 / 80.84 & 61.28 / 81.39 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{sv} & 90.95 / 83.91 & 93.71 / 87.36 & 94.46 / 88.03 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 90.72 / 83.89 & 93.40 / 86.70 & 91.76 / 84.33 & 93.89 / 86.72 & 93.33 / 86.01 \\
    \texttt{sv} $\rightarrow$ \texttt{zhs} & 76.76 / 82.76 & 81.07 / 85.52 & 80.58 / 85.57 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 75.16 / 84.00 & 75.04 / 84.35 & 76.54 / 81.41 & 79.55 / 84.62 & 79.66 / 84.82 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ta} & 78.58 / 71.24 & 83.78 / 76.71 & 84.57 / 76.60 & - / - & - / - & 72.66 / 66.72 & 75.38 / 67.12 & 75.57 / 72.11 & 78.76 / 70.28 & 85.70 / 74.91 & 85.70 / 75.72 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{ta} $\rightarrow$ \texttt{zhs} & 47.19 / 65.46 & 52.20 / 69.57 & 53.14 / 69.95 & - / - & - / - & 51.39 / 65.69 & 51.30 / 65.70 & 54.04 / 66.47 & 54.03 / 66.87 & 58.78 / 68.94 & 56.03 / 72.57 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{th} & 81.24 / 78.97 & 86.56 / 83.99 & 87.66 / 84.29 & 83.47 / 80.71 & 85.94 / 83.28 & 86.40 / 84.13 & 83.92 / 78.26 & 87.62 / 84.99 & 84.92 / 81.74 & 89.20 / 84.91 & 88.60 / 84.68 & 80.86 / 79.04 & 84.67 / 81.73 & - / - & - / - & - / - \\
    \texttt{th} $\rightarrow$ \texttt{zhs} & 72.06 / 79.19 & 76.15 / 81.07 & 76.84 / 82.04 & 76.40 / 81.96 & 77.71 / 83.15 & 75.92 / 80.95 & 75.94 / 79.35 & 77.60 / 80.66 & 77.46 / 80.40 & 79.56 / 81.12 & 79.89 / 83.37 & 70.03 / 81.16 & 69.87 / 80.96 & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{tl} & 83.74 / 80.49 & 85.79 / 82.99 & 86.73 / 83.13 & 83.84 / 81.20 & 85.45 / 82.35 & 78.37 / 77.77 & 82.40 / 79.24 & 80.63 / 79.87 & 84.17 / 80.95 & 86.87 / 82.73 & 86.67 / 82.87 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{tl} $\rightarrow$ \texttt{zhs} & 45.58 / 76.68 & 48.68 / 79.80 & 48.77 / 79.90 & 49.84 / 79.13 & 51.07 / 80.59 & 50.13 / 78.96 & 47.77 / 76.82 & 50.08 / 78.28 & 50.39 / 77.96 & 51.48 / 79.92 & 52.20 / 81.44 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{tr} & 80.20 / 82.23 & 83.35 / 85.53 & 85.19 / 86.40 & 82.53 / 82.17 & 84.39 / 84.73 & 86.31 / 86.28 & 83.92 / 84.47 & 86.38 / 86.23 & 83.27 / 83.49 & 86.37 / 85.87 & 86.76 / 86.36 & 77.60 / 80.29 & 82.82 / 83.68 & - / - & - / - & - / - \\
    \texttt{tr} $\rightarrow$ \texttt{zhs} & 58.89 / 78.01 & 64.01 / 81.16 & 63.87 / 81.17 & 61.82 / 80.02 & 64.07 / 81.71 & 66.47 / 81.37 & 64.45 / 79.64 & 67.84 / 81.41 & 66.19 / 79.75 & 68.73 / 81.67 & 68.02 / 82.62 & 55.75 / 80.45 & 56.07 / 79.88 & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ur} & 70.48 / 65.88 & 84.35 / 76.88 & 86.94 / 78.97 & 81.36 / 74.31 & 86.41 / 77.25 & 80.08 / 71.85 & 79.27 / 69.63 & 82.42 / 74.91 & 81.99 / 73.35 & 88.40 / 78.29 & 88.21 / 78.44 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{ur} $\rightarrow$ \texttt{zhs} & 52.24 / 66.84 & 57.32 / 71.21 & 58.67 / 71.34 & 55.77 / 71.68 & 58.64 / 73.86 & 59.24 / 68.51 & 55.33 / 66.51 & 61.21 / 68.74 & 57.47 / 68.04 & 63.54 / 70.56 & 63.58 / 73.53 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{uz} & 18.84 / 26.75 & 66.01 / 83.52 & 72.80 / 86.50 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{uz} $\rightarrow$ \texttt{zhs} & 25.76 / 74.29 & 30.19 / 79.90 & 31.13 / 80.96 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{vi} & 90.72 / 84.66 & 92.43 / 86.73 & 93.27 / 87.05 & 91.34 / 85.22 & 92.11 / 85.80 & 93.41 / 87.52 & 91.83 / 85.70 & 93.27 / 87.65 & 92.06 / 85.68 & 93.97 / 87.09 & 93.82 / 87.27 & 87.88 / 81.62 & 91.30 / 85.14 & - / - & - / - & - / - \\
    \texttt{vi} $\rightarrow$ \texttt{zhs} & 80.85 / 81.57 & 84.65 / 83.72 & 85.27 / 84.42 & 83.30 / 83.73 & 85.08 / 84.94 & 85.52 / 83.60 & 84.81 / 82.27 & 86.13 / 83.39 & 85.20 / 83.28 & 86.86 / 84.02 & 86.96 / 85.28 & 79.26 / 83.06 & 79.45 / 83.17 & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{yue} & 96.85 / 54.26 & 97.28 / 67.92 & 97.46 / 63.04 & - / - & - / - & 94.48 / 43.01 & 95.20 / 52.97 & 94.23 / 55.54 & 92.24 / 48.68 & 93.84 / 63.82 & 92.80 / 38.87 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{yue} $\rightarrow$ \texttt{zhs} & 96.21 / 71.91 & 95.81 / 82.78 & 96.07 / 83.70 & - / - & - / - & 96.73 / 84.92 & 95.63 / 83.43 & 96.97 / 85.02 & 94.94 / 70.62 & 95.27 / 69.79 & 95.17 / 67.79 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{zht} & 97.35 / 44.57 & 97.36 / 54.79 & 97.50 / 65.20 & - / - & - / - & 97.26 / 74.45 & 96.77 / 74.01 & 97.44 / 71.70 & 97.04 / 59.17 & 97.74 / 62.98 & 96.62 / 24.65 & - / - & - / - & 96.34 / 43.60 & 96.95 / 28.20 & 96.59 / 26.78 \\
    \texttt{zht} $\rightarrow$ \texttt{zhs} & 96.82 / 53.89 & 95.83 / 74.53 & 96.00 / 75.58 & - / - & - / - & 96.78 / 78.14 & 95.83 / 78.17 & 96.64 / 78.35 & 94.65 / 48.06 & 95.31 / 48.53 & 93.24 / 28.19 & - / - & - / - & 94.44 / 61.51 & 94.78 / 55.37 & 94.59 / 49.22 \\
    \end{tabular}
\begin{tabular}{c | c c c c c | c c c c c c}
Direction & Google Translate & NLLB-54.5B & Gemini 2.5 Pro & Gemini 3 Pro & GPT-5 & MiLMMT-46-1B-v0.1 & MiLMMT-46-1B-v1.0 & MiLMMT-46-4B-v0.1 & MiLMMT-46-4B-v1.0 & MiLMMT-46-12B-v0.1 & MiLMMT-46-12B-v1.0 \\
\hline
\hline
    \texttt{zhs} $\rightarrow$ \texttt{ar} & 79.53 / 73.09 & 79.30 / 71.84 & 82.51 / 74.67 & 83.14 / 74.76 & 83.06 / 75.46 & 74.88 / 68.37 & 77.85 / 71.85 & 81.05 / 73.92 & 83.96 / 76.94 & 83.03 / 75.40 & 84.86 / 78.05 \\
    \texttt{ar} $\rightarrow$ \texttt{zhs} & 66.40 / 70.69 & 52.06 / 58.70 & 70.50 / 72.42 & 71.81 / 72.89 & 71.76 / 73.05 & 67.78 / 68.55 & 71.52 / 70.30 & 70.30 / 71.67 & 73.99 / 72.37 & 71.87 / 73.29 & 75.00 / 73.59 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{az} & 76.37 / 79.72 & 74.45 / 76.04 & 84.65 / 85.37 & 84.75 / 85.69 & 85.47 / 86.09 & 72.42 / 77.31 & 76.26 / 80.69 & 82.79 / 84.23 & 84.44 / 86.17 & 84.49 / 85.74 & 86.96 / 87.57 \\
    \texttt{az} $\rightarrow$ \texttt{zhs} & 42.77 / 79.66 & 35.20 / 69.50 & 51.11 / 81.48 & 51.15 / 82.01 & 53.65 / 82.06 & 44.88 / 75.64 & 50.64 / 77.61 & 49.20 / 80.64 & 54.71 / 80.90 & 50.47 / 81.51 & 57.09 / 81.96 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{bg} & 90.64 / 82.96 & 87.00 / 78.52 & 92.39 / 85.37 & 92.66 / 85.35 & 93.18 / 86.06 & 86.60 / 78.50 & 88.93 / 81.56 & 92.11 / 84.75 & 93.20 / 86.45 & 92.86 / 85.62 & 93.85 / 87.51 \\
    \texttt{bg} $\rightarrow$ \texttt{zhs} & 63.15 / 73.91 & 41.99 / 52.23 & 67.76 / 76.00 & 67.38 / 75.83 & 68.75 / 76.29 & 64.10 / 72.59 & 69.84 / 74.82 & 67.40 / 75.25 & 72.61 / 77.68 & 68.25 / 76.39 & 73.58 / 78.85 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{bn} & 83.30 / 70.64 & 80.46 / 67.99 & 87.97 / 75.47 & 88.97 / 76.23 & 89.13 / 76.45 & 79.75 / 69.11 & 85.07 / 74.04 & 87.50 / 75.32 & 90.12 / 78.07 & 88.52 / 76.34 & 91.34 / 78.99 \\
    \texttt{bn} $\rightarrow$ \texttt{zhs} & 59.53 / 74.29 & 44.52 / 62.58 & 63.45 / 76.97 & 64.11 / 77.01 & 66.13 / 76.99 & 57.77 / 71.90 & 63.58 / 73.08 & 63.27 / 75.41 & 66.63 / 75.81 & 64.41 / 77.06 & 68.68 / 76.81 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ca} & 84.07 / 78.03 & 80.90 / 74.83 & 86.85 / 80.32 & 87.58 / 80.52 & 88.66 / 81.41 & 83.82 / 76.11 & 86.97 / 79.47 & 88.01 / 80.52 & 89.23 / 82.30 & 88.46 / 81.14 & 90.52 / 83.46 \\
    \texttt{ca} $\rightarrow$ \texttt{zhs} & 63.44 / 76.00 & 48.24 / 58.39 & 68.24 / 79.11 & 68.36 / 77.90 & 70.48 / 78.63 & 64.11 / 73.42 & 68.62 / 77.47 & 67.46 / 76.68 & 72.75 / 81.12 & 68.94 / 78.57 & 73.97 / 82.41 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{cs} & 81.01 / 85.66 & 75.05 / 80.70 & 84.32 / 87.73 & 85.25 / 88.25 & 85.86 / 88.66 & 75.07 / 79.51 & 78.98 / 83.85 & 84.87 / 87.06 & 84.94 / 88.82 & 85.68 / 88.18 & 85.49 / 89.68 \\
    \texttt{cs} $\rightarrow$ \texttt{zhs} & 51.19 / 81.22 & 32.25 / 57.69 & 56.04 / 83.44 & 56.43 / 83.36 & 59.19 / 83.78 & 52.62 / 78.43 & 57.87 / 80.90 & 56.18 / 82.45 & 60.88 / 84.63 & 57.03 / 83.37 & 62.83 / 85.64 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{da} & 91.60 / 84.99 & 89.12 / 81.43 & 93.79 / 86.68 & 94.30 / 87.05 & 94.69 / 87.76 & 88.95 / 80.60 & 91.01 / 82.86 & 93.30 / 85.80 & 93.83 / 87.49 & 94.23 / 86.85 & 95.46 / 88.70 \\
    \texttt{da} $\rightarrow$ \texttt{zhs} & 75.73 / 83.06 & 45.99 / 54.52 & 78.97 / 84.62 & 78.49 / 84.10 & 81.13 / 84.96 & 75.43 / 80.93 & 79.84 / 83.24 & 77.97 / 83.48 & 81.72 / 85.70 & 79.62 / 84.27 & 83.63 / 86.74 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{de} & 95.06 / 81.56 & 91.19 / 77.99 & 95.98 / 83.00 & 95.97 / 83.11 & 96.05 / 83.15 & 92.12 / 75.59 & 93.72 / 77.56 & 95.45 / 81.06 & 96.57 / 82.38 & 96.10 / 82.89 & 96.75 / 83.29 \\
    \texttt{de} $\rightarrow$ \texttt{zhs} & 79.17 / 81.82 & 58.12 / 58.51 & 82.37 / 84.28 & 82.13 / 83.64 & 82.90 / 84.99 & 78.96 / 80.46 & 82.05 / 84.40 & 81.41 / 83.08 & 84.12 / 86.96 & 82.88 / 84.12 & 84.90 / 88.15 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{el} & 85.76 / 74.42 & 83.40 / 71.31 & 88.12 / 76.97 & 88.82 / 77.25 & 88.82 / 77.81 & 79.06 / 70.31 & 81.37 / 72.73 & 87.32 / 76.83 & 88.31 / 78.33 & 88.37 / 77.60 & 89.58 / 79.20 \\
    \texttt{el} $\rightarrow$ \texttt{zhs} & 54.66 / 63.81 & 41.15 / 52.10 & 59.02 / 66.32 & 58.01 / 65.43 & 60.91 / 66.06 & 56.00 / 61.42 & 62.05 / 64.67 & 58.78 / 65.55 & 64.34 / 67.64 & 59.90 / 66.49 & 66.50 / 69.22 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{en} & 97.17 / 87.37 & 95.65 / 85.36 & 97.02 / 87.53 & 97.04 / 87.64 & 97.14 / 87.75 & 96.36 / 86.85 & 96.48 / 87.21 & 96.97 / 87.61 & 97.47 / 87.95 & 97.18 / 87.90 & 97.61 / 88.27 \\
    \texttt{en} $\rightarrow$ \texttt{zhs} & 92.46 / 88.04 & 74.32 / 62.17 & 93.33 / 88.78 & 93.43 / 88.91 & 93.40 / 88.80 & 90.42 / 85.65 & 92.61 / 87.55 & 93.05 / 88.09 & 94.99 / 89.67 & 93.89 / 88.80 & 95.79 / 90.58 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{es} & 90.02 / 80.34 & 87.51 / 77.80 & 91.15 / 81.03 & 91.55 / 81.25 & 91.25 / 80.89 & 89.29 / 78.24 & 90.96 / 79.14 & 91.70 / 80.69 & 92.56 / 80.89 & 92.00 / 81.26 & 92.95 / 81.66 \\
    \texttt{es} $\rightarrow$ \texttt{zhs} & 81.29 / 77.19 & 53.43 / 47.01 & 85.04 / 80.28 & 85.40 / 79.66 & 85.98 / 80.98 & 81.61 / 75.98 & 85.44 / 81.65 & 83.87 / 79.51 & 87.32 / 84.32 & 85.02 / 80.44 & 88.46 / 85.16 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{fa} & 86.07 / 79.52 & 82.13 / 76.25 & 89.03 / 81.86 & 88.99 / 82.00 & 89.02 / 82.51 & 78.17 / 73.43 & 82.89 / 77.46 & 87.22 / 80.76 & 89.18 / 83.11 & 88.66 / 81.86 & 91.37 / 85.01 \\
    \texttt{fa} $\rightarrow$ \texttt{zhs} & 71.89 / 73.85 & 55.41 / 60.70 & 76.80 / 76.63 & 76.59 / 76.22 & 77.87 / 77.22 & 71.11 / 71.31 & 75.95 / 74.34 & 76.36 / 75.17 & 79.91 / 77.65 & 77.63 / 77.05 & 81.76 / 79.17 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{fi} & 84.70 / 88.28 & 77.46 / 81.62 & 89.25 / 90.52 & 89.73 / 90.73 & 89.97 / 91.13 & 74.15 / 77.15 & 78.83 / 80.99 & 87.12 / 88.11 & 88.30 / 90.20 & 88.72 / 90.02 & 90.98 / 91.90 \\
    \texttt{fi} $\rightarrow$ \texttt{zhs} & 52.32 / 83.01 & 32.23 / 63.73 & 58.05 / 84.62 & 58.37 / 84.76 & 60.52 / 84.73 & 52.92 / 79.30 & 58.08 / 80.54 & 58.01 / 83.80 & 60.81 / 84.57 & 57.99 / 84.81 & 64.79 / 85.97 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{fr} & 80.48 / 81.63 & 76.83 / 77.16 & 81.98 / 82.61 & 82.96 / 82.66 & 82.35 / 82.25 & 78.94 / 77.20 & 80.93 / 79.08 & 83.04 / 82.05 & 83.19 / 81.94 & 83.72 / 82.68 & 83.82 / 82.49 \\
    \texttt{fr} $\rightarrow$ \texttt{zhs} & 62.20 / 72.88 & 40.52 / 46.44 & 67.53 / 77.24 & 66.92 / 75.77 & 70.02 / 76.72 & 64.44 / 71.62 & 71.16 / 78.29 & 67.30 / 75.61 & 74.32 / 82.51 & 68.68 / 76.60 & 76.01 / 84.48 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{he} & 79.86 / 73.53 & 78.83 / 71.00 & 83.63 / 76.94 & 83.95 / 77.51 & 84.89 / 77.59 & 71.88 / 66.49 & 74.79 / 70.49 & 83.00 / 75.87 & 85.22 / 78.47 & 84.78 / 77.38 & 87.13 / 79.92 \\
    \texttt{he} $\rightarrow$ \texttt{zhs} & 72.41 / 73.67 & 48.52 / 54.19 & 75.85 / 75.77 & 76.04 / 75.84 & 76.96 / 76.06 & 71.41 / 70.67 & 75.36 / 72.69 & 74.57 / 74.52 & 78.17 / 75.84 & 75.54 / 75.44 & 78.91 / 76.80 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{hi} & 86.20 / 52.91 & 81.39 / 51.81 & 88.23 / 56.06 & 88.59 / 56.93 & 89.32 / 57.34 & 78.31 / 52.18 & 83.85 / 54.96 & 86.66 / 56.19 & 89.50 / 58.25 & 88.43 / 57.86 & 91.19 / 59.01 \\
    \texttt{hi} $\rightarrow$ \texttt{zhs} & 71.42 / 57.93 & 58.76 / 48.40 & 75.18 / 61.56 & 75.36 / 61.79 & 75.67 / 61.51 & 68.88 / 56.33 & 74.07 / 58.12 & 74.25 / 59.82 & 78.86 / 60.07 & 75.22 / 61.15 & 79.51 / 60.79 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{hr} & 87.10 / 82.00 & 83.56 / 79.18 & 90.02 / 84.76 & 90.20 / 85.05 & 90.71 / 85.21 & 82.94 / 76.90 & 86.32 / 80.53 & 89.24 / 83.54 & 90.90 / 85.51 & 90.18 / 84.72 & 91.57 / 86.50 \\
    \texttt{hr} $\rightarrow$ \texttt{zhs} & 67.89 / 79.76 & 41.56 / 54.48 & 71.97 / 82.14 & 71.57 / 81.45 & 73.32 / 82.28 & 67.18 / 77.14 & 72.05 / 79.96 & 71.29 / 80.92 & 74.91 / 83.47 & 71.81 / 81.65 & 77.51 / 84.77 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{hu} & 89.67 / 86.70 & 84.83 / 80.70 & 93.27 / 89.23 & 93.52 / 89.41 & 93.85 / 89.83 & 82.15 / 78.58 & 85.35 / 81.98 & 90.99 / 86.59 & 92.07 / 88.65 & 93.04 / 88.81 & 93.96 / 90.40 \\
    \texttt{hu} $\rightarrow$ \texttt{zhs} & 64.55 / 82.03 & 41.53 / 62.34 & 71.26 / 84.09 & 70.98 / 84.16 & 72.94 / 84.40 & 64.76 / 77.88 & 71.61 / 80.54 & 70.09 / 83.19 & 74.77 / 84.28 & 71.54 / 84.26 & 77.25 / 85.68 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{id} & 90.82 / 79.63 & 87.87 / 77.74 & 92.49 / 82.56 & 92.57 / 82.49 & 93.16 / 83.47 & 89.70 / 79.31 & 92.03 / 82.81 & 92.25 / 82.30 & 94.29 / 85.53 & 92.84 / 83.05 & 95.17 / 86.62 \\
    \texttt{id} $\rightarrow$ \texttt{zhs} & 82.08 / 82.30 & 60.62 / 62.94 & 85.01 / 83.69 & 85.30 / 83.46 & 86.00 / 83.76 & 81.79 / 80.44 & 84.42 / 81.41 & 84.13 / 83.04 & 85.79 / 83.15 & 86.06 / 83.74 & 87.76 / 84.02 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{it} & 86.44 / 80.50 & 81.62 / 75.46 & 88.57 / 81.51 & 88.69 / 81.72 & 89.19 / 81.85 & 85.34 / 76.60 & 87.36 / 78.54 & 88.41 / 80.67 & 89.54 / 81.98 & 89.59 / 81.54 & 90.43 / 82.42 \\
    \texttt{it} $\rightarrow$ \texttt{zhs} & 71.92 / 77.53 & 45.03 / 49.01 & 77.82 / 81.10 & 77.72 / 80.20 & 79.92 / 81.59 & 74.76 / 77.11 & 79.77 / 81.55 & 76.57 / 79.45 & 81.88 / 84.24 & 78.24 / 80.71 & 83.66 / 85.55 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ja} & 84.50 / 88.80 & 78.86 / 84.43 & 88.28 / 90.49 & 88.26 / 90.83 & 88.48 / 90.77 & 86.00 / 88.47 & 88.15 / 89.66 & 88.53 / 90.35 & 89.61 / 90.98 & 89.20 / 90.81 & 89.96 / 91.07 \\
    \texttt{ja} $\rightarrow$ \texttt{zhs} & 56.93 / 81.37 & 45.05 / 67.95 & 67.40 / 83.13 & 67.05 / 82.83 & 67.81 / 83.58 & 62.25 / 80.38 & 64.77 / 82.57 & 66.34 / 83.22 & 68.44 / 85.02 & 66.75 / 83.67 & 70.71 / 86.04 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{kk} & 67.85 / 84.59 & 67.51 / 80.98 & 77.76 / 89.07 & 77.94 / 89.42 & 78.10 / 89.79 & 66.86 / 83.02 & 69.58 / 85.59 & 76.82 / 88.69 & 77.75 / 90.07 & 78.89 / 89.77 & 80.27 / 91.20 \\
    \texttt{kk} $\rightarrow$ \texttt{zhs} & 34.84 / 79.07 & 26.88 / 64.74 & 40.62 / 80.52 & 40.67 / 80.29 & 42.48 / 80.47 & 36.66 / 75.93 & 42.11 / 78.06 & 39.45 / 79.53 & 45.57 / 81.33 & 40.17 / 80.45 & 46.17 / 82.07 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{km} & 67.41 / 78.30 & 65.90 / 77.73 & 77.18 / 85.11 & 78.44 / 85.44 & 77.47 / 84.63 & 67.99 / 79.22 & 73.20 / 82.41 & 76.91 / 84.32 & 79.96 / 85.86 & 78.09 / 85.17 & 81.38 / 86.61 \\
    \texttt{km} $\rightarrow$ \texttt{zhs} & 36.16 / 82.73 & 34.79 / 78.39 & 42.74 / 84.44 & 42.20 / 84.27 & 46.12 / 84.47 & 41.80 / 80.36 & 46.58 / 81.74 & 42.70 / 83.43 & 47.76 / 84.26 & 43.37 / 84.16 & 50.53 / 84.96 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ko} & 91.22 / 88.95 & 87.75 / 85.58 & 93.47 / 90.83 & 93.88 / 91.23 & 94.23 / 91.18 & 88.33 / 87.45 & 91.06 / 89.01 & 93.49 / 90.63 & 94.54 / 91.48 & 94.29 / 91.19 & 95.30 / 91.90 \\
    \texttt{ko} $\rightarrow$ \texttt{zhs} & 63.98 / 85.85 & 57.35 / 76.69 & 72.44 / 87.74 & 71.74 / 87.79 & 72.43 / 87.80 & 66.32 / 84.70 & 69.63 / 85.16 & 69.51 / 86.70 & 71.91 / 87.52 & 71.29 / 87.62 & 73.99 / 88.19 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{lo} & 65.22 / 72.21 & 73.30 / 76.72 & 79.05 / 82.11 & 80.44 / 82.61 & 77.36 / 80.93 & 68.24 / 74.95 & 73.04 / 78.58 & 79.34 / 81.33 & 82.54 / 83.47 & 80.56 / 82.30 & 84.67 / 84.46 \\
    \texttt{lo} $\rightarrow$ \texttt{zhs} & 47.98 / 79.92 & 47.58 / 76.24 & 54.28 / 81.35 & 54.78 / 81.39 & 57.09 / 81.48 & 50.99 / 77.28 & 55.10 / 78.32 & 53.08 / 80.45 & 57.06 / 81.25 & 54.49 / 81.29 & 59.97 / 81.98 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ms} & 84.99 / 75.63 & 85.74 / 76.52 & 90.67 / 81.70 & 90.56 / 81.62 & 91.45 / 82.59 & 88.06 / 79.44 & 90.69 / 82.48 & 90.82 / 81.73 & 93.14 / 84.90 & 91.14 / 82.42 & 94.05 / 85.51 \\
    \texttt{ms} $\rightarrow$ \texttt{zhs} & 77.62 / 80.68 & 64.06 / 67.60 & 81.36 / 82.14 & 81.45 / 82.47 & 81.76 / 82.18 & 77.29 / 78.86 & 80.31 / 79.63 & 80.66 / 81.17 & 82.24 / 81.52 & 81.86 / 82.33 & 84.11 / 82.32 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{my} & 61.21 / 78.69 & 60.59 / 74.98 & 76.86 / 86.94 & 78.15 / 87.06 & 76.31 / 86.45 & 58.07 / 78.24 & 64.65 / 81.85 & 75.93 / 86.05 & 78.29 / 87.14 & 78.53 / 87.14 & 81.86 / 88.03 \\
    \texttt{my} $\rightarrow$ \texttt{zhs} & 24.07 / 83.51 & 21.73 / 71.50 & 26.85 / 84.55 & 26.87 / 84.73 & 28.89 / 84.93 & 24.89 / 80.15 & 27.84 / 82.44 & 27.03 / 83.99 & 28.86 / 85.03 & 27.68 / 84.98 & 29.90 / 85.78 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{nb} & 91.99 / 85.50 & 88.73 / 81.50 & 94.28 / 87.38 & 94.11 / 87.68 & 94.54 / 88.24 & 89.35 / 81.67 & 91.13 / 83.87 & 93.82 / 86.50 & 94.62 / 88.09 & 94.23 / 87.58 & 95.77 / 89.23 \\
    \texttt{nb} $\rightarrow$ \texttt{zhs} & 75.42 / 80.94 & 43.51 / 47.92 & 78.77 / 82.75 & 78.96 / 82.53 & 79.76 / 83.09 & 75.40 / 78.47 & 78.97 / 80.93 & 78.29 / 82.08 & 81.31 / 83.93 & 79.05 / 82.21 & 83.26 / 84.96 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{nl} & 90.98 / 83.16 & 87.67 / 79.26 & 92.82 / 84.59 & 93.02 / 84.64 & 93.48 / 84.97 & 88.87 / 78.57 & 90.68 / 81.09 & 92.68 / 83.44 & 93.84 / 85.10 & 93.21 / 84.76 & 94.63 / 86.69 \\
    \texttt{nl} $\rightarrow$ \texttt{zhs} & 73.33 / 83.31 & 44.56 / 54.87 & 77.41 / 85.36 & 77.58 / 85.03 & 78.95 / 84.86 & 73.92 / 81.55 & 78.60 / 84.54 & 76.37 / 84.17 & 80.99 / 87.19 & 78.41 / 84.96 & 83.25 / 88.31 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{pl} & 86.73 / 79.18 & 83.12 / 75.68 & 89.77 / 81.50 & 90.18 / 81.82 & 90.76 / 82.43 & 82.53 / 74.29 & 84.72 / 77.65 & 88.54 / 80.34 & 89.24 / 82.63 & 90.11 / 81.50 & 91.23 / 83.62 \\
    \texttt{pl} $\rightarrow$ \texttt{zhs} & 56.73 / 70.18 & 35.19 / 50.53 & 62.69 / 72.85 & 62.68 / 72.51 & 65.07 / 73.44 & 60.27 / 68.70 & 64.84 / 72.08 & 62.81 / 72.46 & 67.65 / 75.41 & 63.15 / 72.84 & 69.41 / 76.96 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{pt} & 89.21 / 78.65 & 87.32 / 75.97 & 91.11 / 79.90 & 91.59 / 80.22 & 91.71 / 80.39 & 88.93 / 77.06 & 91.07 / 78.87 & 91.57 / 79.64 & 92.38 / 81.21 & 92.15 / 80.56 & 93.36 / 81.71 \\
    \texttt{pt} $\rightarrow$ \texttt{zhs} & 81.89 / 78.34 & 55.56 / 48.79 & 85.51 / 81.42 & 84.79 / 80.25 & 86.02 / 81.35 & 81.50 / 77.02 & 85.15 / 81.21 & 84.01 / 79.65 & 86.97 / 83.86 & 84.93 / 80.85 & 88.58 / 85.26 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ro} & 83.39 / 83.02 & 80.93 / 80.06 & 87.02 / 85.58 & 87.16 / 85.91 & 87.99 / 86.66 & 80.61 / 79.62 & 82.23 / 81.86 & 85.75 / 84.97 & 86.38 / 86.57 & 86.69 / 86.15 & 87.81 / 87.22 \\
    \texttt{ro} $\rightarrow$ \texttt{zhs} & 55.95 / 73.45 & 38.51 / 56.36 & 62.49 / 76.86 & 61.50 / 76.42 & 64.36 / 77.39 & 57.54 / 70.54 & 64.91 / 74.77 & 61.12 / 75.48 & 67.29 / 78.66 & 61.79 / 76.37 & 69.89 / 80.25 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ru} & 91.50 / 77.75 & 90.12 / 76.52 & 93.31 / 79.51 & 93.33 / 80.11 & 93.00 / 79.84 & 87.98 / 74.20 & 90.37 / 76.11 & 92.53 / 79.05 & 93.06 / 79.35 & 93.20 / 79.94 & 93.89 / 79.93 \\
    \texttt{ru} $\rightarrow$ \texttt{zhs} & 78.51 / 70.63 & 63.60 / 52.71 & 81.83 / 74.13 & 82.07 / 73.73 & 83.25 / 75.31 & 79.27 / 70.22 & 82.81 / 75.29 & 81.47 / 73.14 & 85.02 / 77.72 & 82.41 / 74.48 & 85.51 / 79.11 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{sk} & 83.29 / 84.45 & 78.58 / 79.97 & 87.47 / 86.92 & 87.30 / 87.25 & 88.06 / 87.89 & 77.88 / 78.49 & 82.07 / 82.86 & 86.23 / 86.06 & 87.07 / 88.12 & 87.40 / 87.44 & 88.01 / 88.69 \\
    \texttt{sk} $\rightarrow$ \texttt{zhs} & 56.13 / 81.44 & 35.25 / 59.36 & 61.87 / 83.49 & 61.02 / 82.91 & 63.23 / 83.36 & 56.86 / 78.08 & 62.53 / 80.61 & 61.03 / 82.10 & 64.96 / 83.74 & 62.36 / 83.01 & 67.96 / 84.94 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{sl} & 81.52 / 82.91 & 77.74 / 78.94 & 85.15 / 85.11 & 86.12 / 85.53 & 86.92 / 86.18 & 77.24 / 76.17 & 79.94 / 80.16 & 83.72 / 83.16 & 85.51 / 85.54 & 85.56 / 84.98 & 86.84 / 87.20 \\
    \texttt{sl} $\rightarrow$ \texttt{zhs} & 56.88 / 79.45 & 37.56 / 56.58 & 62.60 / 82.05 & 62.46 / 81.45 & 64.61 / 81.93 & 59.15 / 76.59 & 63.48 / 79.47 & 62.27 / 80.65 & 66.76 / 82.69 & 64.05 / 81.80 & 68.54 / 83.52 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{sv} & 92.51 / 85.32 & 88.72 / 80.50 & 94.22 / 87.41 & 94.90 / 87.70 & 94.52 / 87.86 & 89.35 / 80.74 & 91.73 / 83.43 & 93.83 / 86.13 & 94.74 / 87.93 & 94.64 / 87.56 & 95.58 / 89.02 \\
    \texttt{sv} $\rightarrow$ \texttt{zhs} & 77.39 / 83.39 & 50.50 / 59.45 & 80.41 / 85.57 & 80.74 / 85.66 & 81.52 / 85.61 & 75.79 / 80.99 & 79.69 / 83.78 & 79.76 / 84.37 & 83.43 / 86.35 & 81.36 / 85.63 & 84.70 / 87.58 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ta} & 76.71 / 69.98 & 74.74 / 64.46 & 83.60 / 76.18 & 84.73 / 77.34 & 82.83 / 76.92 & 69.06 / 67.86 & 75.58 / 72.11 & 80.54 / 75.07 & 84.09 / 78.11 & 82.83 / 76.46 & 86.67 / 79.29 \\
    \texttt{ta} $\rightarrow$ \texttt{zhs} & 47.02 / 70.10 & 39.74 / 63.53 & 51.73 / 72.49 & 51.91 / 72.74 & 53.95 / 72.55 & 46.56 / 67.10 & 51.54 / 68.00 & 51.30 / 71.47 & 56.84 / 71.19 & 52.71 / 71.95 & 58.80 / 72.58 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{th} & 80.12 / 78.46 & 74.62 / 72.25 & 86.93 / 83.74 & 86.84 / 83.51 & 87.02 / 83.48 & 79.23 / 77.89 & 83.76 / 81.98 & 85.88 / 82.75 & 89.08 / 85.54 & 86.88 / 83.61 & 90.34 / 86.58 \\
    \texttt{th} $\rightarrow$ \texttt{zhs} & 73.17 / 81.58 & 59.14 / 69.76 & 77.64 / 83.37 & 78.12 / 83.46 & 78.56 / 83.36 & 73.65 / 79.98 & 76.43 / 80.13 & 77.71 / 82.74 & 79.03 / 82.51 & 78.71 / 83.34 & 80.10 / 83.12 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{tl} & 79.63 / 77.98 & 78.77 / 75.91 & 85.86 / 82.32 & 86.55 / 82.42 & 85.40 / 82.43 & 78.15 / 77.55 & 83.24 / 80.89 & 84.81 / 81.71 & 88.32 / 83.96 & 85.58 / 82.56 & 89.36 / 84.96 \\
    \texttt{tl} $\rightarrow$ \texttt{zhs} & 46.86 / 79.32 & 38.67 / 65.53 & 50.56 / 81.12 & 51.19 / 81.26 & 52.62 / 81.20 & 48.04 / 77.03 & 51.55 / 78.14 & 50.42 / 79.92 & 52.69 / 81.06 & 51.60 / 81.23 & 54.44 / 81.67 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{tr} & 79.91 / 82.98 & 76.35 / 77.77 & 85.22 / 85.22 & 85.28 / 85.57 & 86.25 / 85.94 & 77.09 / 78.67 & 81.20 / 82.29 & 83.49 / 83.91 & 86.46 / 86.17 & 85.48 / 85.36 & 87.83 / 87.46 \\
    \texttt{tr} $\rightarrow$ \texttt{zhs} & 56.91 / 80.69 & 37.38 / 63.44 & 64.91 / 82.29 & 64.81 / 82.26 & 68.02 / 82.39 & 57.79 / 77.01 & 63.94 / 79.17 & 63.12 / 80.94 & 68.16 / 82.26 & 64.57 / 82.68 & 70.23 / 83.47 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ur} & 77.02 / 69.67 & 78.38 / 70.42 & 87.56 / 77.37 & 87.89 / 78.27 & 88.85 / 79.20 & 74.63 / 69.87 & 80.51 / 74.11 & 84.65 / 76.16 & 88.06 / 79.20 & 87.18 / 78.10 & 90.45 / 80.75 \\
    \texttt{ur} $\rightarrow$ \texttt{zhs} & 53.17 / 72.69 & 46.37 / 67.76 & 59.76 / 73.97 & 59.03 / 74.38 & 60.37 / 73.85 & 52.83 / 69.52 & 58.26 / 70.36 & 58.00 / 72.94 & 62.52 / 73.03 & 59.43 / 74.35 & 65.05 / 74.25 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{uz} & 63.97 / 80.61 & 61.35 / 75.45 & 74.69 / 86.12 & 75.03 / 86.41 & 74.80 / 85.99 & 64.05 / 79.33 & 69.58 / 83.56 & 72.66 / 84.86 & 76.53 / 87.57 & 75.35 / 86.08 & 78.73 / 88.51 \\
    \texttt{uz} $\rightarrow$ \texttt{zhs} & 26.59 / 80.35 & 23.62 / 73.52 & 32.05 / 81.83 & 31.70 / 82.06 & 34.00 / 82.29 & 29.11 / 76.89 & 32.55 / 78.16 & 31.96 / 80.84 & 34.99 / 81.84 & 32.07 / 82.14 & 35.90 / 82.69 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{vi} & 90.28 / 83.49 & 87.67 / 80.41 & 91.89 / 85.73 & 92.37 / 86.01 & 92.81 / 86.24 & 89.28 / 83.25 & 91.39 / 86.00 & 92.09 / 85.55 & 93.78 / 87.77 & 92.63 / 86.47 & 94.60 / 88.53 \\
    \texttt{vi} $\rightarrow$ \texttt{zhs} & 80.54 / 83.75 & 66.91 / 69.09 & 85.08 / 85.55 & 84.85 / 85.13 & 85.76 / 85.43 & 80.97 / 82.05 & 84.02 / 82.64 & 84.16 / 84.76 & 86.18 / 84.89 & 85.12 / 85.33 & 87.35 / 85.40 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{yue} & 94.05 / 60.77 & 83.85 / 64.46 & 93.28 / 67.37 & 92.07 / 69.14 & 94.29 / 70.13 & 93.88 / 63.45 & 93.62 / 76.32 & 94.96 / 63.79 & 95.48 / 76.40 & 95.29 / 64.37 & 95.67 / 78.51 \\
    \texttt{yue} $\rightarrow$ \texttt{zhs} & 94.05 / 63.92 & 88.64 / 61.56 & 95.09 / 67.01 & 95.23 / 67.99 & 95.54 / 72.66 & 93.98 / 76.09 & 94.90 / 80.69 & 95.49 / 77.24 & 96.50 / 81.86 & 95.42 / 78.12 & 96.64 / 82.44 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{zht} & 96.07 / 27.19 & 70.59 / 42.73 & 96.53 / 22.24 & 96.46 / 21.51 & 96.42 / 22.53 & 95.92 / 45.44 & 96.26 / 59.65 & 96.75 / 40.81 & 97.42 / 63.50 & 96.86 / 42.93 & 97.79 / 66.67 \\
    \texttt{zht} $\rightarrow$ \texttt{zhs} & 92.59 / 22.11 & 83.38 / 69.54 & 92.87 / 23.97 & 92.83 / 24.27 & 93.04 / 25.91 & 93.91 / 56.99 & 94.71 / 69.56 & 94.63 / 54.94 & 96.15 / 70.18 & 94.84 / 55.33 & 94.92 / 69.91 \\
    \end{tabular}
\begin{tabular}{c | c c c | c c | c c c c c c | c c | c c c}
Direction & TranslateGemma-4B & TranslateGemma-12B & TranslateGemma-27B & GemmaX2-28-2B & GemmaX2-28-9B & Hunyuan-MT-7B & HY-MT1.5-1.8B & HY-MT1.5-7B & HY-MT2-1.8B & HY-MT2-7B & HY-MT2-30B-A3B & Seed-X-Instruct-7B & Seed-X-PPO-7B & Tower-Plus-2B & Tower-Plus-9B & Tower-Plus-72B \\
\hline
\hline
    \texttt{en} $\rightarrow$ \texttt{ar} & 31.42 / 92.06 & 33.73 / 94.89 & 33.79 / 96.20 & 37.71 / 90.33 & 41.91 / 93.56 & 32.27 / 95.46 & 27.96 / 92.30 & 32.68 / 95.57 & 34.00 / 92.05 & 38.39 / 94.93 & 38.80 / 95.37 & 41.78 / 92.87 & 42.62 / 93.38 & - / - & - / - & - / - \\
    \texttt{ar} $\rightarrow$ \texttt{en} & 34.36 / 89.18 & 36.37 / 92.60 & 40.06 / 94.09 & 45.26 / 92.01 & 48.05 / 94.18 & 32.52 / 92.22 & 26.51 / 89.55 & 33.42 / 92.72 & 34.33 / 89.79 & 42.98 / 93.51 & 44.06 / 94.45 & 47.05 / 92.38 & 43.72 / 94.36 & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{az} & 6.82 / 39.69 & 18.27 / 78.24 & 21.93 / 86.27 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{az} $\rightarrow$ \texttt{en} & 20.84 / 76.12 & 23.68 / 85.74 & 26.14 / 88.98 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{bn} & 24.35 / 87.37 & 24.81 / 91.23 & 26.10 / 92.14 & 31.60 / 88.23 & 33.13 / 90.80 & 24.89 / 92.34 & 22.67 / 88.91 & 25.77 / 92.72 & 25.82 / 88.82 & 28.90 / 92.54 & 27.63 / 93.28 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{bn} $\rightarrow$ \texttt{en} & 28.66 / 85.75 & 31.33 / 89.90 & 34.53 / 91.73 & 39.77 / 89.28 & 42.80 / 91.36 & 25.16 / 85.21 & 21.36 / 85.78 & 28.52 / 86.98 & 27.55 / 85.04 & 35.89 / 89.31 & 37.36 / 91.97 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{bg} & 37.72 / 92.11 & 39.33 / 96.08 & 40.82 / 97.21 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{bg} $\rightarrow$ \texttt{en} & 37.76 / 92.29 & 39.51 / 94.25 & 42.45 / 95.71 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ca} & 38.42 / 91.34 & 42.09 / 95.57 & 39.11 / 96.30 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{ca} $\rightarrow$ \texttt{en} & 42.43 / 92.31 & 44.23 / 94.61 & 46.79 / 95.66 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{cs} & 31.32 / 89.73 & 34.86 / 94.60 & 34.17 / 95.36 & 40.65 / 91.87 & 43.74 / 94.23 & 38.43 / 94.77 & 33.69 / 90.20 & 38.16 / 94.70 & 38.83 / 90.52 & 43.00 / 94.87 & 42.99 / 95.54 & 40.76 / 93.64 & 44.51 / 94.48 & 39.95 / 91.66 & 43.28 / 94.33 & 42.19 / 93.64 \\
    \texttt{cs} $\rightarrow$ \texttt{en} & 37.57 / 93.31 & 38.32 / 95.06 & 41.36 / 95.92 & 46.16 / 95.28 & 47.78 / 96.08 & 35.53 / 94.64 & 30.46 / 93.45 & 37.11 / 94.52 & 38.77 / 93.47 & 44.18 / 95.75 & 44.35 / 96.26 & 44.89 / 93.35 & 45.32 / 96.13 & 44.70 / 94.73 & 47.56 / 95.90 & 47.41 / 96.17 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{zhs} & 31.02 / 91.99 & 31.96 / 94.45 & 33.60 / 95.15 & 37.94 / 92.88 & 39.85 / 93.72 & 31.03 / 96.04 & 30.57 / 93.81 & 29.94 / 95.58 & 35.79 / 93.47 & 36.01 / 95.64 & 37.68 / 95.71 & 37.60 / 94.01 & 34.09 / 95.28 & 36.39 / 90.84 & 39.92 / 93.32 & 42.21 / 94.51 \\
    \texttt{zhs} $\rightarrow$ \texttt{en} & 27.24 / 95.63 & 28.90 / 96.71 & 30.94 / 97.27 & 34.68 / 96.48 & 36.57 / 96.96 & 29.57 / 96.86 & 23.89 / 96.00 & 27.48 / 96.82 & 26.95 / 96.17 & 28.98 / 97.04 & 29.82 / 97.68 & 36.47 / 96.46 & 33.19 / 96.86 & 32.02 / 95.53 & 34.78 / 96.77 & 36.72 / 97.26 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{zht} & 12.41 / 89.41 & 12.04 / 92.73 & 27.31 / 94.66 & - / - & - / - & 8.43 / 94.26 & 8.44 / 92.63 & 24.16 / 94.27 & 10.72 / 91.19 & 29.46 / 94.64 & 29.71 / 95.18 & - / - & - / - & 30.11 / 88.95 & 33.01 / 92.11 & 31.59 / 93.14 \\
    \texttt{zht} $\rightarrow$ \texttt{en} & 25.80 / 93.78 & 27.46 / 95.70 & 29.78 / 96.49 & - / - & - / - & 27.86 / 95.48 & 22.01 / 93.96 & 27.98 / 95.33 & 27.07 / 93.67 & 32.18 / 95.77 & 33.27 / 96.62 & - / - & - / - & 29.92 / 93.99 & 33.39 / 96.06 & 35.84 / 96.62 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{da} & 42.35 / 95.94 & 43.94 / 97.72 & 41.86 / 98.22 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 51.01 / 97.19 & 54.91 / 97.38 & 50.91 / 96.01 & 53.66 / 97.16 & 51.88 / 96.65 \\
    \texttt{da} $\rightarrow$ \texttt{en} & 45.10 / 95.11 & 46.14 / 96.18 & 47.73 / 97.13 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 54.25 / 95.61 & 53.33 / 97.22 & 53.28 / 96.27 & 55.60 / 97.26 & 54.95 / 97.25 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{de} & 39.21 / 97.73 & 40.28 / 98.50 & 41.85 / 98.89 & 45.58 / 97.66 & 49.34 / 98.26 & 40.68 / 98.60 & 35.01 / 97.66 & 41.18 / 98.58 & 40.89 / 97.48 & 46.03 / 98.42 & 46.78 / 98.72 & 49.02 / 98.30 & 49.72 / 97.95 & 44.95 / 97.50 & 48.62 / 98.38 & 48.11 / 98.43 \\
    \texttt{de} $\rightarrow$ \texttt{en} & 41.12 / 95.49 & 42.10 / 96.49 & 44.22 / 97.05 & 49.53 / 96.72 & 50.85 / 97.12 & 39.01 / 96.47 & 33.40 / 95.93 & 40.03 / 96.30 & 42.34 / 95.61 & 47.24 / 97.01 & 47.59 / 97.39 & 50.92 / 96.28 & 49.19 / 97.13 & 48.38 / 96.22 & 50.24 / 97.18 & 51.11 / 97.33 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{el} & 30.38 / 88.80 & 34.32 / 93.37 & 35.38 / 95.49 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{el} $\rightarrow$ \texttt{en} & 33.40 / 90.76 & 35.27 / 93.40 & 37.86 / 94.73 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{tl} & 30.08 / 86.91 & 32.59 / 90.38 & 35.55 / 90.46 & 38.05 / 87.46 & 40.11 / 89.36 & 26.18 / 84.06 & 25.67 / 87.60 & 26.74 / 84.10 & 32.79 / 87.79 & 36.27 / 90.84 & 35.48 / 91.17 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{tl} $\rightarrow$ \texttt{en} & 39.74 / 91.04 & 40.59 / 93.52 & 45.31 / 94.87 & 52.76 / 93.48 & 55.75 / 94.68 & 35.20 / 92.49 & 30.05 / 91.40 & 37.00 / 92.61 & 40.61 / 90.82 & 48.18 / 93.76 & 48.79 / 94.59 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fi} & 27.19 / 87.98 & 30.98 / 94.05 & 32.21 / 95.63 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 43.49 / 93.72 & 45.60 / 94.74 & 32.93 / 89.80 & 37.95 / 94.42 & 35.31 / 92.43 \\
    \texttt{fi} $\rightarrow$ \texttt{en} & 33.37 / 90.81 & 35.72 / 94.06 & 37.14 / 95.34 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 41.75 / 93.24 & 39.90 / 95.10 & 38.80 / 92.84 & 42.19 / 95.34 & 42.34 / 95.55 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fr} & 47.04 / 93.78 & 47.47 / 95.77 & 44.06 / 96.17 & 54.59 / 93.97 & 57.60 / 95.74 & 44.54 / 95.53 & 39.72 / 93.16 & 44.60 / 95.84 & 47.94 / 93.34 & 52.04 / 95.77 & 51.75 / 96.07 & 57.41 / 95.19 & 57.91 / 95.15 & 54.32 / 93.61 & 56.14 / 95.79 & 56.85 / 95.74 \\
    \texttt{fr} $\rightarrow$ \texttt{en} & 42.48 / 94.60 & 42.79 / 95.35 & 45.11 / 96.11 & 50.27 / 96.18 & 51.34 / 96.54 & 38.67 / 95.53 & 33.00 / 94.62 & 39.79 / 95.42 & 43.00 / 95.27 & 47.24 / 96.28 & 48.15 / 96.54 & 49.71 / 93.94 & 49.71 / 96.62 & 49.41 / 96.00 & 50.49 / 96.47 & 51.76 / 96.52 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{he} & 29.39 / 84.93 & 34.42 / 93.30 & 37.17 / 95.24 & 42.71 / 89.97 & 47.20 / 93.46 & 29.60 / 88.09 & 25.78 / 84.36 & 30.48 / 88.73 & 34.87 / 86.64 & 42.37 / 93.34 & 42.47 / 94.57 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{he} $\rightarrow$ \texttt{en} & 36.88 / 90.28 & 40.06 / 93.98 & 43.73 / 95.79 & 48.36 / 94.32 & 50.92 / 95.79 & 34.08 / 91.60 & 27.92 / 89.12 & 35.90 / 92.11 & 36.36 / 89.04 & 45.64 / 94.56 & 46.72 / 95.64 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hi} & 29.72 / 85.62 & 29.23 / 90.21 & 31.76 / 91.65 & 36.68 / 83.39 & 38.79 / 87.23 & 24.54 / 91.84 & 22.88 / 88.97 & 26.20 / 92.10 & 28.21 / 87.16 & 30.88 / 91.78 & 30.48 / 92.35 & - / - & - / - & 36.13 / 79.98 & 40.39 / 84.41 & 38.12 / 83.71 \\
    \texttt{hi} $\rightarrow$ \texttt{en} & 33.88 / 89.75 & 35.39 / 93.09 & 39.92 / 94.15 & 45.48 / 92.51 & 48.01 / 94.00 & 30.82 / 91.49 & 25.79 / 90.26 & 33.16 / 92.31 & 33.50 / 89.85 & 41.97 / 93.29 & 42.81 / 94.37 & - / - & - / - & 42.85 / 91.34 & 47.53 / 93.70 & 47.30 / 93.98 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hr} & 25.59 / 89.38 & 31.64 / 95.58 & 33.72 / 96.90 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 38.46 / 92.86 & 41.51 / 94.23 & - / - & - / - & - / - \\
    \texttt{hr} $\rightarrow$ \texttt{en} & 35.74 / 92.11 & 38.51 / 94.66 & 39.80 / 95.85 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 41.69 / 90.63 & 44.76 / 95.48 & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hu} & 24.07 / 84.46 & 28.05 / 93.23 & 30.57 / 96.15 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 36.17 / 94.97 & 39.40 / 95.97 & 34.29 / 91.76 & 37.58 / 95.61 & 35.92 / 94.30 \\
    \texttt{hu} $\rightarrow$ \texttt{en} & 32.14 / 90.27 & 35.52 / 93.63 & 37.26 / 94.88 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 42.45 / 92.70 & 41.52 / 95.34 & 40.10 / 93.30 & 44.11 / 94.98 & 43.87 / 95.37 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{id} & 38.78 / 96.07 & 38.26 / 97.23 & 39.09 / 97.68 & 49.39 / 95.71 & 50.91 / 96.27 & 32.86 / 97.48 & 26.80 / 96.02 & 33.30 / 97.46 & 37.11 / 95.60 & 41.56 / 97.23 & 41.52 / 97.34 & 50.50 / 95.46 & 51.55 / 95.42 & - / - & - / - & - / - \\
    \texttt{id} $\rightarrow$ \texttt{en} & 40.22 / 94.54 & 41.05 / 95.57 & 44.22 / 96.22 & 50.36 / 95.49 & 51.98 / 96.12 & 36.63 / 94.78 & 30.49 / 93.57 & 37.55 / 94.88 & 40.16 / 93.66 & 45.68 / 95.77 & 46.72 / 96.10 & 49.91 / 94.82 & 48.26 / 96.00 & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{it} & 34.39 / 95.47 & 36.88 / 96.58 & 33.00 / 97.02 & 37.83 / 95.36 & 40.07 / 96.15 & 31.18 / 96.98 & 27.23 / 94.79 & 32.16 / 96.91 & 32.38 / 94.56 & 35.45 / 96.38 & 36.95 / 97.11 & 38.90 / 95.48 & 38.72 / 95.15 & 37.32 / 94.55 & 39.85 / 96.35 & 39.92 / 96.59 \\
    \texttt{it} $\rightarrow$ \texttt{en} & 34.70 / 95.02 & 34.83 / 95.76 & 36.58 / 96.34 & 39.34 / 95.90 & 40.13 / 96.71 & 32.36 / 95.45 & 27.17 / 94.59 & 32.84 / 95.39 & 34.56 / 94.70 & 38.28 / 96.06 & 38.94 / 96.66 & 41.26 / 92.85 & 39.38 / 96.58 & 38.77 / 95.62 & 40.90 / 96.29 & 41.48 / 96.62 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ja} & 26.16 / 89.40 & 26.60 / 92.63 & 27.54 / 93.55 & 31.31 / 91.64 & 34.06 / 93.91 & 29.58 / 94.91 & 25.35 / 93.38 & 29.74 / 94.79 & 29.65 / 92.58 & 32.36 / 94.83 & 33.00 / 95.41 & 37.48 / 92.29 & 39.17 / 93.84 & 30.97 / 90.97 & 33.86 / 93.82 & 35.10 / 94.24 \\
    \texttt{ja} $\rightarrow$ \texttt{en} & 25.88 / 91.26 & 27.53 / 94.42 & 29.61 / 95.74 & 33.45 / 93.95 & 35.48 / 95.53 & 26.57 / 94.58 & 21.18 / 92.95 & 26.99 / 94.83 & 25.67 / 93.12 & 31.45 / 95.33 & 32.39 / 95.77 & 34.16 / 92.23 & 31.93 / 95.31 & 31.37 / 92.92 & 34.57 / 95.28 & 35.82 / 95.58 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{kk} & 10.31 / 42.15 & 22.40 / 74.71 & 27.21 / 84.43 & - / - & - / - & 0.51 / 32.27 & 1.55 / 44.45 & 0.25 / 32.26 & 0.96 / 29.27 & 2.74 / 43.87 & 0.57 / 34.34 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{kk} $\rightarrow$ \texttt{en} & 25.71 / 65.46 & 29.83 / 77.19 & 34.40 / 81.97 & - / - & - / - & 15.62 / 47.41 & 10.87 / 32.71 & 19.13 / 50.59 & 14.43 / 34.52 & 28.04 / 65.16 & 36.20 / 82.26 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{km} & 3.01 / 29.13 & 14.80 / 64.33 & 19.72 / 74.41 & 24.13 / 76.19 & 26.64 / 80.93 & 17.84 / 72.03 & 19.53 / 74.37 & 18.21 / 71.79 & 24.04 / 79.63 & 25.87 / 83.56 & 26.19 / 83.52 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{km} $\rightarrow$ \texttt{en} & 23.91 / 63.20 & 28.37 / 73.44 & 32.35 / 77.06 & 36.65 / 77.85 & 39.68 / 81.51 & 21.87 / 71.19 & 20.75 / 75.15 & 25.46 / 72.28 & 27.54 / 76.11 & 34.72 / 79.99 & 37.06 / 80.63 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ko} & 22.73 / 91.14 & 23.85 / 95.09 & 25.70 / 95.85 & 26.60 / 91.56 & 29.83 / 94.21 & 24.57 / 95.85 & 21.53 / 94.04 & 25.71 / 95.78 & 26.34 / 93.19 & 27.92 / 95.49 & 28.77 / 95.40 & 25.89 / 88.97 & 28.04 / 90.90 & 26.90 / 90.38 & 29.92 / 94.28 & 30.05 / 94.00 \\
    \texttt{ko} $\rightarrow$ \texttt{en} & 26.95 / 90.53 & 29.52 / 93.63 & 31.92 / 94.89 & 35.99 / 93.02 & 38.44 / 94.83 & 28.78 / 94.07 & 23.62 / 92.52 & 29.58 / 94.21 & 28.99 / 92.37 & 34.57 / 94.60 & 35.64 / 95.17 & 35.81 / 91.53 & 34.47 / 93.84 & 33.46 / 91.86 & 37.54 / 94.64 & 38.88 / 95.00 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{lo} & 5.07 / 32.86 & 20.23 / 72.58 & 26.28 / 81.79 & 29.27 / 79.40 & 33.53 / 84.63 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{lo} $\rightarrow$ \texttt{en} & 26.42 / 70.05 & 31.22 / 81.64 & 36.21 / 84.99 & 40.14 / 83.90 & 44.11 / 87.43 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{my} & 4.86 / 34.08 & 11.11 / 56.01 & 15.78 / 70.05 & 20.96 / 70.97 & 25.93 / 80.14 & 17.37 / 68.68 & 19.30 / 70.72 & 18.67 / 70.09 & 24.17 / 76.39 & 26.64 / 82.80 & 26.44 / 83.02 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{my} $\rightarrow$ \texttt{en} & 17.34 / 57.34 & 22.82 / 71.01 & 27.14 / 76.71 & 30.69 / 74.97 & 36.12 / 80.96 & 17.83 / 66.23 & 18.02 / 72.72 & 21.43 / 69.24 & 25.47 / 73.57 & 30.47 / 79.41 & 32.51 / 79.93 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{nl} & 29.71 / 95.60 & 31.24 / 97.19 & 31.37 / 97.83 & 35.53 / 96.05 & 37.17 / 97.08 & 27.80 / 96.12 & 26.09 / 94.72 & 28.20 / 96.14 & 31.38 / 94.81 & 34.49 / 97.01 & 34.91 / 97.66 & 42.49 / 97.29 & 43.50 / 97.40 & 35.22 / 95.66 & 37.64 / 97.50 & 36.72 / 97.35 \\
    \texttt{nl} $\rightarrow$ \texttt{en} & 33.30 / 94.80 & 34.03 / 95.86 & 35.25 / 96.53 & 37.87 / 95.81 & 38.79 / 96.38 & 30.20 / 95.14 & 26.57 / 94.33 & 31.20 / 95.16 & 32.28 / 94.67 & 36.98 / 96.12 & 37.22 / 96.60 & 37.18 / 92.03 & 39.24 / 96.75 & 37.54 / 95.54 & 39.76 / 96.41 & 39.39 / 96.51 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{nb} & 45.40 / 96.17 & 47.10 / 97.60 & 42.70 / 98.05 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 45.60 / 94.71 & 49.80 / 95.93 & 65.60 / 95.94 & 70.61 / 96.11 & 69.10 / 95.58 \\
    \texttt{nb} $\rightarrow$ \texttt{en} & 53.30 / 94.64 & 53.77 / 95.67 & 57.73 / 96.79 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 62.85 / 94.69 & 66.03 / 96.41 & 65.83 / 95.80 & 70.62 / 97.01 & 68.68 / 96.87 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fa} & 24.36 / 88.40 & 25.95 / 93.97 & 27.54 / 95.24 & 34.26 / 89.77 & 36.68 / 93.27 & 26.22 / 92.04 & 23.18 / 89.05 & 26.93 / 92.34 & 28.81 / 89.01 & 33.12 / 93.55 & 32.14 / 94.21 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{fa} $\rightarrow$ \texttt{en} & 32.07 / 88.34 & 33.42 / 91.96 & 37.04 / 93.93 & 42.34 / 92.35 & 44.14 / 93.66 & 29.68 / 90.45 & 23.79 / 87.51 & 31.62 / 90.96 & 30.63 / 87.53 & 38.54 / 92.24 & 40.46 / 93.63 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{pl} & 26.84 / 92.15 & 28.89 / 95.53 & 29.82 / 96.53 & 32.59 / 92.67 & 34.81 / 95.27 & 25.48 / 92.28 & 25.90 / 89.49 & 25.92 / 93.15 & 30.35 / 90.47 & 33.27 / 95.22 & 33.96 / 96.62 & 38.52 / 95.24 & 40.62 / 95.97 & 31.51 / 92.85 & 34.87 / 95.79 & 33.93 / 95.50 \\
    \texttt{pl} $\rightarrow$ \texttt{en} & 31.04 / 93.50 & 32.32 / 94.83 & 33.26 / 95.99 & 36.26 / 94.96 & 37.06 / 95.96 & 28.88 / 93.67 & 24.67 / 92.75 & 30.18 / 93.93 & 30.45 / 92.61 & 35.46 / 95.27 & 35.55 / 95.91 & 36.18 / 90.34 & 36.65 / 95.90 & 35.46 / 94.31 & 37.16 / 96.02 & 38.24 / 96.01 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{pt} & 45.09 / 96.76 & 45.26 / 97.42 & 39.76 / 97.57 & 53.65 / 96.57 & 54.84 / 96.98 & 45.08 / 97.53 & 40.22 / 96.52 & 46.01 / 97.47 & 50.86 / 96.41 & 54.06 / 97.21 & 52.16 / 97.60 & 57.60 / 96.64 & 51.28 / 96.26 & 50.24 / 95.72 & 49.21 / 96.80 & 50.13 / 97.01 \\
    \texttt{pt} $\rightarrow$ \texttt{en} & 44.23 / 95.08 & 45.27 / 95.74 & 48.24 / 96.43 & 55.02 / 96.41 & 56.62 / 96.59 & 40.91 / 95.34 & 35.07 / 94.95 & 41.84 / 95.68 & 45.87 / 94.84 & 51.34 / 96.34 & 51.52 / 96.80 & 56.06 / 95.65 & 54.15 / 96.63 & 53.43 / 95.90 & 55.80 / 96.64 & 57.02 / 96.91 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ro} & 38.74 / 92.41 & 40.76 / 95.50 & 42.09 / 96.65 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 53.90 / 95.29 & 56.98 / 95.39 & 47.14 / 92.83 & 49.97 / 95.80 & 48.40 / 94.79 \\
    \texttt{ro} $\rightarrow$ \texttt{en} & 41.39 / 93.18 & 41.64 / 94.31 & 44.27 / 95.85 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 47.61 / 90.42 & 49.80 / 95.95 & 47.58 / 94.37 & 49.91 / 95.90 & 50.70 / 96.16 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ru} & 33.29 / 93.77 & 33.91 / 96.09 & 32.50 / 96.88 & 38.20 / 92.08 & 41.75 / 94.72 & 31.92 / 95.62 & 29.66 / 92.89 & 32.15 / 95.52 & 35.76 / 91.38 & 39.44 / 95.20 & 40.33 / 96.22 & 42.88 / 95.17 & 44.25 / 95.27 & 39.12 / 92.31 & 41.81 / 95.26 & 41.90 / 95.42 \\
    \texttt{ru} $\rightarrow$ \texttt{en} & 33.83 / 93.62 & 35.17 / 95.17 & 37.43 / 96.23 & 40.76 / 95.17 & 42.94 / 96.16 & 32.20 / 95.33 & 27.07 / 93.95 & 33.76 / 95.46 & 34.00 / 93.76 & 39.78 / 95.59 & 40.57 / 96.40 & 42.08 / 93.53 & 40.36 / 96.25 & 39.79 / 94.44 & 41.94 / 95.98 & 43.26 / 96.32 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sk} & 28.77 / 86.70 & 33.24 / 94.22 & 33.73 / 95.37 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{sk} $\rightarrow$ \texttt{en} & 36.35 / 92.08 & 38.18 / 94.56 & 41.10 / 95.58 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sl} & 23.64 / 81.75 & 29.35 / 92.92 & 31.37 / 95.34 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{sl} $\rightarrow$ \texttt{en} & 33.65 / 90.16 & 36.03 / 93.86 & 37.50 / 95.28 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{es} & 32.06 / 96.63 & 33.76 / 97.22 & 33.44 / 97.40 & 33.47 / 96.01 & 34.87 / 96.53 & 32.48 / 97.27 & 30.03 / 96.56 & 33.19 / 97.29 & 32.92 / 96.10 & 34.74 / 96.92 & 35.17 / 97.57 & 34.72 / 96.22 & 34.66 / 96.27 & 33.65 / 95.56 & 35.28 / 97.08 & 35.69 / 97.13 \\
    \texttt{es} $\rightarrow$ \texttt{en} & 32.63 / 94.60 & 33.29 / 95.86 & 34.39 / 96.42 & 36.13 / 95.71 & 37.29 / 96.26 & 30.42 / 95.46 & 25.84 / 94.70 & 31.24 / 95.66 & 32.04 / 94.47 & 36.13 / 95.87 & 37.03 / 96.27 & 39.26 / 92.55 & 36.13 / 96.37 & 35.94 / 95.39 & 37.83 / 96.09 & 38.52 / 96.25 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sv} & 42.33 / 95.87 & 42.55 / 97.97 & 41.01 / 98.30 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 56.31 / 97.30 & 58.95 / 97.37 & 50.53 / 96.10 & 52.99 / 97.57 & 51.76 / 96.99 \\
    \texttt{sv} $\rightarrow$ \texttt{en} & 44.19 / 94.71 & 44.86 / 95.80 & 47.53 / 96.59 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 50.94 / 93.76 & 54.60 / 96.73 & 52.21 / 95.81 & 54.52 / 96.73 & 54.46 / 96.84 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ta} & 27.41 / 80.65 & 25.91 / 85.82 & 27.59 / 86.91 & - / - & - / - & 19.81 / 77.66 & 21.81 / 80.20 & 21.12 / 79.57 & 25.66 / 79.03 & 28.16 / 85.69 & 28.30 / 86.98 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{ta} $\rightarrow$ \texttt{en} & 26.01 / 81.23 & 29.09 / 86.58 & 33.29 / 89.66 & - / - & - / - & 22.62 / 79.46 & 18.96 / 78.97 & 25.63 / 81.87 & 24.32 / 79.83 & 33.43 / 88.13 & 35.05 / 89.57 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{th} & 34.95 / 90.88 & 35.42 / 94.98 & 38.20 / 96.05 & 40.85 / 91.60 & 44.18 / 94.34 & 35.31 / 95.52 & 32.01 / 92.03 & 36.75 / 95.50 & 38.23 / 92.05 & 41.68 / 95.44 & 41.44 / 95.72 & 43.30 / 91.60 & 45.47 / 92.26 & - / - & - / - & - / - \\
    \texttt{th} $\rightarrow$ \texttt{en} & 28.32 / 91.54 & 29.84 / 94.53 & 32.93 / 95.57 & 35.68 / 93.77 & 40.01 / 95.52 & 26.56 / 94.23 & 21.10 / 92.37 & 28.24 / 94.53 & 27.46 / 91.95 & 34.76 / 95.09 & 36.76 / 95.79 & 37.61 / 90.80 & 35.59 / 95.14 & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{tr} & 28.00 / 88.55 & 30.05 / 93.14 & 33.67 / 94.54 & 38.96 / 90.31 & 42.17 / 93.20 & 32.49 / 94.32 & 26.94 / 91.93 & 32.52 / 94.74 & 32.55 / 91.24 & 36.95 / 94.00 & 36.71 / 95.19 & 44.54 / 90.78 & 46.73 / 91.93 & - / - & - / - & - / - \\
    \texttt{tr} $\rightarrow$ \texttt{en} & 34.01 / 89.34 & 36.48 / 92.81 & 38.99 / 94.54 & 45.22 / 93.43 & 47.27 / 94.71 & 32.65 / 92.07 & 28.52 / 91.03 & 34.02 / 92.12 & 35.51 / 91.19 & 42.03 / 94.34 & 42.91 / 94.86 & 44.25 / 91.43 & 44.37 / 94.52 & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ur} & 16.66 / 71.80 & 21.01 / 86.86 & 24.33 / 90.81 & 28.90 / 84.25 & 31.19 / 88.28 & 18.54 / 85.98 & 19.62 / 84.25 & 19.78 / 86.13 & 23.73 / 84.55 & 27.15 / 90.49 & 26.94 / 91.43 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{ur} $\rightarrow$ \texttt{en} & 27.02 / 81.41 & 31.09 / 87.99 & 34.77 / 91.32 & 39.68 / 89.39 & 43.23 / 91.80 & 25.70 / 85.89 & 20.64 / 81.11 & 28.64 / 86.66 & 26.49 / 80.47 & 36.46 / 89.58 & 38.47 / 91.44 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{uz} & 0.28 / 21.57 & 21.16 / 74.02 & 21.02 / 82.52 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{uz} $\rightarrow$ \texttt{en} & 25.52 / 66.64 & 30.53 / 77.44 & 35.17 / 82.97 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{vi} & 36.07 / 93.24 & 35.17 / 95.18 & 36.48 / 96.08 & 44.14 / 93.09 & 45.78 / 94.21 & 32.89 / 95.90 & 28.66 / 94.43 & 33.23 / 95.94 & 37.34 / 93.14 & 38.38 / 95.57 & 39.31 / 95.94 & 47.43 / 92.54 & 48.67 / 93.07 & - / - & - / - & - / - \\
    \texttt{vi} $\rightarrow$ \texttt{en} & 32.34 / 93.16 & 34.45 / 94.92 & 36.75 / 95.74 & 43.05 / 94.68 & 44.48 / 95.77 & 31.86 / 94.91 & 25.91 / 93.66 & 32.73 / 94.91 & 33.89 / 93.46 & 39.99 / 95.47 & 40.94 / 95.82 & 40.69 / 92.49 & 42.43 / 95.79 & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{yue} & 18.24 / 89.45 & 20.18 / 93.41 & 21.03 / 94.18 & - / - & - / - & 21.19 / 93.13 & 1.72 / 80.04 & 23.91 / 93.00 & 22.14 / 88.97 & 29.06 / 93.52 & 31.53 / 93.06 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{yue} $\rightarrow$ \texttt{en} & 26.41 / 92.43 & 28.21 / 94.85 & 31.38 / 95.66 & - / - & - / - & 29.69 / 95.08 & 23.15 / 92.77 & 30.74 / 95.13 & 29.11 / 92.66 & 35.45 / 95.17 & 36.26 / 95.87 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ms} & 31.15 / 92.58 & 32.31 / 95.84 & 36.83 / 96.41 & 43.71 / 94.73 & 44.97 / 95.43 & 31.38 / 96.41 & 24.82 / 95.76 & 31.42 / 96.70 & 34.73 / 95.22 & 38.89 / 96.30 & 38.02 / 96.79 & 48.25 / 93.44 & 48.39 / 94.57 & - / - & - / - & - / - \\
    \texttt{ms} $\rightarrow$ \texttt{en} & 38.83 / 93.10 & 40.61 / 94.84 & 44.52 / 95.66 & 51.02 / 95.15 & 52.34 / 95.91 & 36.59 / 94.15 & 29.80 / 92.90 & 37.31 / 94.56 & 39.25 / 92.73 & 45.63 / 95.35 & 47.01 / 95.89 & 48.51 / 93.82 & 49.01 / 95.60 & - / - & - / - & - / - \\
    \hline
    \end{tabular}
\begin{tabular}{c | c c c c c | c c c c c c}
Direction & Google Translate & NLLB-54.5B & Gemini 2.5 Pro & Gemini 3 Pro & GPT-5 & MiLMMT-46-1B-v0.1 & MiLMMT-46-1B-v1.0 & MiLMMT-46-4B-v0.1 & MiLMMT-46-4B-v1.0 & MiLMMT-46-12B-v0.1 & MiLMMT-46-12B-v1.0 \\
\hline
\hline
    \texttt{en} $\rightarrow$ \texttt{ar} & 44.90 / 95.14 & 43.03 / 90.90 & 41.55 / 95.43 & 43.60 / 95.78 & 38.68 / 94.69 & 34.99 / 87.04 & 33.66 / 88.67 & 40.31 / 93.00 & 37.48 / 93.95 & 42.61 / 94.34 & 38.48 / 95.90 \\
    \texttt{ar} $\rightarrow$ \texttt{en} & 50.99 / 94.87 & 48.26 / 92.50 & 49.55 / 95.54 & 49.26 / 95.67 & 46.74 / 95.10 & 42.43 / 90.13 & 41.25 / 90.60 & 46.94 / 93.51 & 45.54 / 93.63 & 48.92 / 94.78 & 47.23 / 94.96 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{az} & 26.51 / 82.61 & 24.63 / 79.16 & 27.41 / 90.16 & 28.07 / 90.47 & 25.85 / 89.46 & 22.27 / 76.34 & 21.73 / 79.44 & 25.64 / 86.38 & 24.96 / 88.19 & 26.95 / 88.76 & 25.89 / 90.61 \\
    \texttt{az} $\rightarrow$ \texttt{en} & 33.24 / 90.76 & 31.94 / 87.01 & 31.77 / 91.71 & 32.12 / 91.82 & 29.73 / 91.43 & 26.22 / 84.35 & 25.31 / 86.04 & 29.18 / 89.82 & 28.23 / 90.22 & 30.49 / 90.89 & 29.24 / 91.71 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{bn} & 37.55 / 88.41 & 36.04 / 85.21 & 33.47 / 90.64 & 32.86 / 92.28 & 28.46 / 89.72 & 27.62 / 83.29 & 25.69 / 86.41 & 31.66 / 89.69 & 28.59 / 92.01 & 32.73 / 91.35 & 29.01 / 93.51 \\
    \texttt{bn} $\rightarrow$ \texttt{en} & 44.97 / 91.90 & 42.22 / 89.21 & 44.35 / 92.95 & 44.18 / 93.28 & 41.50 / 93.03 & 36.85 / 86.34 & 36.20 / 87.79 & 41.63 / 90.72 & 40.39 / 91.37 & 43.04 / 91.92 & 41.73 / 92.52 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{bg} & 53.44 / 95.44 & 49.98 / 92.10 & 51.39 / 96.37 & 52.29 / 96.67 & 47.61 / 95.70 & 45.61 / 90.51 & 43.85 / 91.80 & 50.79 / 95.03 & 47.97 / 95.89 & 51.87 / 95.99 & 47.29 / 96.79 \\
    \texttt{bg} $\rightarrow$ \texttt{en} & 51.32 / 95.77 & 47.01 / 93.54 & 49.37 / 95.97 & 50.52 / 96.21 & 47.86 / 95.65 & 45.53 / 93.52 & 44.19 / 94.01 & 48.59 / 95.45 & 47.04 / 95.80 & 49.75 / 95.87 & 47.88 / 96.05 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ca} & 52.33 / 94.98 & 48.85 / 92.54 & 50.96 / 95.73 & 52.19 / 95.50 & 46.53 / 95.40 & 46.20 / 92.63 & 44.31 / 93.51 & 49.40 / 94.87 & 45.58 / 95.51 & 50.78 / 95.59 & 47.46 / 96.47 \\
    \texttt{ca} $\rightarrow$ \texttt{en} & 55.13 / 95.67 & 52.58 / 93.77 & 53.02 / 96.02 & 54.53 / 96.33 & 52.30 / 96.08 & 49.90 / 94.05 & 48.86 / 94.42 & 52.34 / 95.61 & 51.10 / 95.89 & 53.84 / 96.18 & 52.40 / 96.27 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{cs} & 46.66 / 94.30 & 42.38 / 90.10 & 44.94 / 95.55 & 46.44 / 95.62 & 43.66 / 95.67 & 37.56 / 87.71 & 36.82 / 89.82 & 42.69 / 93.73 & 40.96 / 94.92 & 44.91 / 95.14 & 41.89 / 95.79 \\
    \texttt{cs} $\rightarrow$ \texttt{en} & 49.97 / 96.15 & 45.31 / 94.15 & 47.78 / 96.35 & 48.71 / 96.56 & 46.31 / 96.11 & 44.22 / 94.02 & 42.85 / 94.59 & 46.94 / 95.94 & 45.17 / 96.22 & 48.39 / 96.37 & 46.67 / 96.58 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{zhs} & 44.05 / 93.84 & 26.61 / 76.72 & 39.42 / 94.26 & 40.26 / 94.43 & 37.73 / 94.19 & 35.03 / 90.32 & 34.22 / 91.77 & 38.03 / 93.21 & 36.84 / 94.55 & 38.98 / 94.11 & 37.33 / 95.28 \\
    \texttt{zhs} $\rightarrow$ \texttt{en} & 39.59 / 97.18 & 36.13 / 95.04 & 38.26 / 97.28 & 38.12 / 97.38 & 34.82 / 97.52 & 32.44 / 95.14 & 30.84 / 95.57 & 35.40 / 96.59 & 33.74 / 96.79 & 36.60 / 97.21 & 34.94 / 97.38 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{zht} & 33.84 / 92.75 & 12.44 / 56.52 & 33.63 / 93.86 & 35.49 / 94.20 & 31.41 / 93.59 & 27.61 / 88.67 & 26.77 / 90.43 & 30.76 / 92.20 & 28.36 / 93.69 & 32.45 / 93.48 & 29.70 / 94.92 \\
    \texttt{zht} $\rightarrow$ \texttt{en} & 37.95 / 96.15 & 32.27 / 92.00 & 37.02 / 96.88 & 37.13 / 97.20 & 33.52 / 96.86 & 30.77 / 93.61 & 29.61 / 94.05 & 33.21 / 95.81 & 31.98 / 95.87 & 34.77 / 96.42 & 33.43 / 96.71 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{da} & 55.61 / 97.25 & 50.04 / 95.66 & 53.61 / 98.02 & 54.62 / 98.18 & 51.23 / 97.82 & 49.11 / 95.10 & 47.78 / 95.63 & 52.57 / 97.14 & 50.55 / 97.60 & 54.70 / 97.81 & 51.72 / 98.31 \\
    \texttt{da} $\rightarrow$ \texttt{en} & 58.03 / 97.39 & 53.07 / 95.43 & 54.84 / 97.40 & 55.88 / 97.52 & 53.48 / 97.23 & 53.32 / 95.92 & 52.19 / 96.14 & 55.01 / 97.23 & 53.94 / 97.43 & 55.72 / 97.45 & 54.44 / 97.49 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{de} & 49.24 / 98.81 & 46.62 / 97.50 & 49.54 / 98.55 & 51.94 / 98.67 & 47.64 / 98.12 & 43.10 / 96.45 & 40.74 / 96.93 & 47.32 / 98.28 & 45.88 / 98.45 & 48.91 / 98.50 & 46.04 / 98.83 \\
    \texttt{de} $\rightarrow$ \texttt{en} & 52.41 / 97.24 & 49.80 / 96.06 & 50.31 / 97.16 & 51.05 / 97.31 & 49.52 / 97.12 & 47.82 / 95.87 & 46.73 / 95.99 & 49.91 / 96.84 & 48.51 / 97.05 & 51.28 / 97.20 & 49.43 / 97.33 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{el} & 42.95 / 93.61 & 38.73 / 91.03 & 42.78 / 95.01 & 43.62 / 94.86 & 41.10 / 94.26 & 35.76 / 87.18 & 35.47 / 88.87 & 40.61 / 93.29 & 39.40 / 94.34 & 42.02 / 94.31 & 41.05 / 95.52 \\
    \texttt{el} $\rightarrow$ \texttt{en} & 45.33 / 94.85 & 43.70 / 93.79 & 44.00 / 95.12 & 43.51 / 95.45 & 41.68 / 95.03 & 38.94 / 91.92 & 37.33 / 92.47 & 42.19 / 94.64 & 40.84 / 94.97 & 43.52 / 95.33 & 42.16 / 95.46 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{tl} & 39.72 / 82.85 & 38.34 / 83.28 & 38.74 / 90.18 & 40.47 / 90.53 & 38.45 / 90.12 & 33.97 / 83.60 & 32.48 / 86.15 & 37.96 / 87.95 & 35.10 / 90.14 & 39.53 / 89.18 & 36.66 / 91.77 \\
    \texttt{tl} $\rightarrow$ \texttt{en} & 58.10 / 94.74 & 54.58 / 92.86 & 56.49 / 95.01 & 56.90 / 95.08 & 52.61 / 95.00 & 49.06 / 91.45 & 47.64 / 91.94 & 53.41 / 94.21 & 51.93 / 94.57 & 55.41 / 94.92 & 53.80 / 95.10 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fi} & 42.30 / 94.59 & 36.57 / 90.00 & 42.85 / 96.63 & 44.74 / 96.74 & 40.05 / 95.98 & 30.78 / 83.81 & 30.29 / 84.93 & 37.12 / 93.26 & 36.22 / 94.29 & 39.92 / 95.00 & 39.06 / 95.92 \\
    \texttt{fi} $\rightarrow$ \texttt{en} & 44.26 / 95.41 & 41.22 / 92.87 & 42.56 / 95.72 & 43.23 / 96.07 & 41.05 / 95.78 & 37.82 / 92.00 & 37.09 / 92.64 & 41.12 / 95.09 & 40.01 / 95.13 & 42.35 / 95.80 & 40.91 / 95.80 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fr} & 59.40 / 95.81 & 56.16 / 92.44 & 56.82 / 95.68 & 59.16 / 96.06 & 53.18 / 95.76 & 51.67 / 92.44 & 48.76 / 93.11 & 55.45 / 95.21 & 50.97 / 95.51 & 57.64 / 95.74 & 51.68 / 96.42 \\
    \texttt{fr} $\rightarrow$ \texttt{en} & 54.39 / 96.33 & 51.54 / 95.11 & 51.46 / 96.39 & 52.26 / 96.77 & 49.82 / 96.45 & 48.37 / 95.58 & 47.24 / 95.80 & 50.40 / 96.60 & 48.67 / 96.58 & 51.60 / 96.71 & 50.23 / 96.90 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{he} & 51.65 / 93.63 & 46.82 / 90.79 & 48.01 / 94.89 & 51.50 / 95.15 & 45.42 / 94.02 & 37.22 / 83.68 & 35.53 / 84.96 & 45.45 / 92.33 & 41.66 / 93.60 & 48.52 / 94.52 & 43.61 / 95.36 \\
    \texttt{he} $\rightarrow$ \texttt{en} & 53.64 / 95.84 & 49.02 / 92.85 & 52.37 / 96.63 & 52.61 / 96.92 & 49.84 / 96.10 & 45.33 / 91.03 & 43.95 / 91.47 & 49.92 / 95.20 & 48.54 / 95.18 & 51.57 / 96.09 & 49.95 / 96.11 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hi} & 39.01 / 90.42 & 40.55 / 81.38 & 39.00 / 89.26 & 38.21 / 90.73 & 33.19 / 89.55 & 32.05 / 78.81 & 30.18 / 82.16 & 36.49 / 86.40 & 33.81 / 89.10 & 37.96 / 88.94 & 33.40 / 91.60 \\
    \texttt{hi} $\rightarrow$ \texttt{en} & 51.39 / 94.34 & 47.26 / 93.16 & 49.87 / 95.01 & 49.21 / 95.09 & 46.42 / 95.02 & 42.33 / 90.16 & 41.41 / 90.77 & 46.43 / 93.52 & 45.47 / 93.89 & 47.95 / 94.27 & 47.29 / 94.69 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hr} & 44.17 / 96.19 & 38.90 / 92.74 & 43.59 / 97.34 & 44.21 / 97.25 & 40.14 / 96.18 & 34.62 / 91.24 & 34.77 / 92.26 & 40.65 / 95.33 & 38.77 / 96.16 & 42.21 / 96.40 & 39.96 / 97.24 \\
    \texttt{hr} $\rightarrow$ \texttt{en} & 47.39 / 96.26 & 42.66 / 93.89 & 46.02 / 95.95 & 46.20 / 96.16 & 44.88 / 95.96 & 42.42 / 94.13 & 41.58 / 94.60 & 44.98 / 95.77 & 44.42 / 96.06 & 45.83 / 96.18 & 44.94 / 96.50 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{hu} & 41.67 / 95.23 & 38.13 / 92.50 & 40.62 / 96.65 & 42.08 / 96.90 & 37.78 / 94.89 & 32.10 / 87.67 & 30.60 / 89.44 & 37.69 / 94.32 & 35.44 / 95.48 & 39.34 / 96.12 & 36.76 / 96.71 \\
    \texttt{hu} $\rightarrow$ \texttt{en} & 46.39 / 95.33 & 41.90 / 92.66 & 44.29 / 95.87 & 44.30 / 95.92 & 42.16 / 95.61 & 39.76 / 92.23 & 38.75 / 92.82 & 42.93 / 95.06 & 41.59 / 95.24 & 44.76 / 95.58 & 43.08 / 95.83 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{id} & 53.26 / 96.16 & 49.18 / 92.62 & 48.92 / 96.85 & 50.69 / 96.67 & 44.63 / 96.75 & 47.59 / 94.39 & 43.42 / 95.25 & 49.38 / 96.33 & 43.45 / 97.04 & 49.68 / 96.90 & 42.23 / 97.56 \\
    \texttt{id} $\rightarrow$ \texttt{en} & 53.92 / 95.90 & 49.88 / 93.73 & 53.54 / 96.27 & 53.70 / 96.49 & 50.49 / 96.24 & 48.03 / 94.54 & 47.91 / 94.84 & 51.18 / 96.00 & 50.49 / 96.01 & 52.23 / 96.29 & 51.56 / 96.63 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{it} & 41.80 / 96.42 & 38.27 / 94.18 & 40.20 / 96.68 & 41.44 / 96.62 & 38.35 / 96.33 & 35.87 / 93.61 & 34.14 / 94.25 & 38.64 / 95.80 & 36.89 / 96.74 & 39.94 / 96.48 & 38.57 / 97.27 \\
    \texttt{it} $\rightarrow$ \texttt{en} & 43.13 / 96.48 & 41.56 / 94.71 & 40.66 / 96.60 & 40.72 / 96.84 & 39.13 / 96.25 & 37.93 / 95.25 & 37.03 / 95.60 & 39.72 / 96.40 & 39.13 / 96.73 & 40.56 / 96.69 & 39.68 / 96.86 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ja} & 36.98 / 94.07 & 20.07 / 78.09 & 34.57 / 94.82 & 35.86 / 94.99 & 31.70 / 93.82 & 27.47 / 87.60 & 27.55 / 90.17 & 32.62 / 93.03 & 30.89 / 94.15 & 34.90 / 94.25 & 32.52 / 95.02 \\
    \texttt{ja} $\rightarrow$ \texttt{en} & 38.14 / 95.48 & 34.54 / 91.67 & 36.69 / 95.94 & 36.98 / 96.26 & 33.65 / 95.78 & 30.79 / 91.51 & 29.55 / 92.38 & 33.66 / 94.77 & 32.39 / 95.29 & 35.36 / 95.65 & 33.86 / 96.21 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{kk} & 38.93 / 83.31 & 34.04 / 80.51 & 34.53 / 89.87 & 35.84 / 89.84 & 31.82 / 88.12 & 27.55 / 73.45 & 26.82 / 75.58 & 33.87 / 85.74 & 32.69 / 86.98 & 35.65 / 88.80 & 32.55 / 89.80 \\
    \texttt{kk} $\rightarrow$ \texttt{en} & 45.50 / 85.42 & 33.68 / 69.63 & 44.17 / 87.18 & 44.56 / 87.60 & 42.38 / 87.45 & 35.22 / 78.90 & 34.92 / 80.73 & 40.10 / 84.76 & 39.12 / 85.47 & 42.12 / 86.49 & 41.51 / 87.15 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{km} & 27.42 / 74.81 & 22.97 / 71.55 & 27.21 / 81.05 & 28.15 / 82.72 & 23.39 / 78.37 & 21.48 / 69.74 & 21.46 / 72.98 & 25.35 / 79.86 & 25.27 / 81.82 & 27.18 / 81.91 & 27.12 / 84.13 \\
    \texttt{km} $\rightarrow$ \texttt{en} & 43.74 / 80.19 & 38.64 / 71.55 & 42.85 / 82.09 & 43.67 / 82.19 & 36.65 / 82.32 & 34.09 / 75.35 & 32.00 / 77.05 & 38.38 / 80.68 & 36.05 / 81.90 & 40.34 / 82.17 & 37.32 / 83.48 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ko} & 30.71 / 94.74 & 26.72 / 87.22 & 30.49 / 95.27 & 31.52 / 95.47 & 28.13 / 94.65 & 24.56 / 88.02 & 24.07 / 90.02 & 28.29 / 93.39 & 27.61 / 94.80 & 30.09 / 94.56 & 28.26 / 96.14 \\
    \texttt{ko} $\rightarrow$ \texttt{en} & 39.67 / 94.60 & 35.42 / 91.21 & 39.89 / 95.55 & 39.80 / 95.91 & 37.17 / 95.50 & 33.52 / 91.22 & 32.52 / 91.93 & 36.76 / 93.87 & 35.88 / 94.19 & 39.01 / 94.87 & 37.92 / 95.19 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{lo} & 29.62 / 73.83 & 29.59 / 77.00 & 31.75 / 85.15 & 33.99 / 85.89 & 28.69 / 81.10 & 24.95 / 72.54 & 25.63 / 75.50 & 32.51 / 83.86 & 31.05 / 85.77 & 33.92 / 85.60 & 31.26 / 87.82 \\
    \texttt{lo} $\rightarrow$ \texttt{en} & 46.52 / 87.43 & 42.40 / 81.17 & 47.69 / 88.51 & 47.70 / 89.12 & 41.83 / 89.00 & 37.59 / 80.91 & 35.70 / 81.86 & 42.74 / 86.46 & 41.32 / 87.26 & 45.29 / 87.78 & 43.39 / 88.52 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{my} & 24.43 / 68.53 & 17.74 / 68.43 & 26.45 / 81.22 & 26.94 / 82.36 & 19.67 / 76.21 & 13.20 / 59.40 & 16.41 / 63.19 & 23.37 / 77.46 & 22.38 / 79.39 & 26.14 / 81.59 & 23.99 / 83.76 \\
    \texttt{my} $\rightarrow$ \texttt{en} & 38.37 / 80.02 & 34.73 / 74.94 & 39.72 / 83.35 & 40.26 / 83.59 & 33.04 / 82.78 & 27.66 / 68.92 & 26.91 / 71.52 & 33.76 / 78.76 & 32.80 / 80.31 & 36.22 / 80.94 & 34.68 / 82.38 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{nl} & 36.95 / 97.44 & 35.61 / 95.19 & 37.16 / 97.58 & 37.69 / 97.60 & 36.06 / 97.40 & 33.68 / 94.49 & 32.83 / 95.13 & 36.16 / 96.79 & 34.83 / 97.32 & 37.68 / 97.49 & 35.61 / 97.98 \\
    \texttt{nl} $\rightarrow$ \texttt{en} & 40.30 / 96.35 & 38.94 / 94.89 & 38.75 / 96.45 & 38.65 / 96.51 & 37.93 / 96.41 & 36.89 / 94.95 & 35.91 / 95.11 & 38.12 / 96.29 & 37.58 / 96.47 & 39.16 / 96.50 & 38.13 / 96.75 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{nb} & 65.84 / 97.77 & 65.93 / 94.10 & 57.48 / 97.98 & 58.88 / 98.09 & 53.72 / 97.72 & 57.61 / 95.58 & 54.18 / 96.11 & 60.48 / 97.62 & 54.69 / 97.92 & 60.57 / 97.98 & 53.44 / 98.21 \\
    \texttt{nb} $\rightarrow$ \texttt{en} & 74.06 / 97.55 & 53.90 / 83.91 & 70.17 / 97.31 & 70.92 / 97.30 & 67.68 / 97.10 & 66.82 / 95.43 & 65.99 / 95.58 & 69.30 / 96.86 & 68.40 / 96.96 & 70.65 / 97.36 & 69.48 / 97.49 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{fa} & 39.73 / 93.68 & 36.13 / 88.66 & 35.27 / 94.20 & 36.86 / 94.47 & 31.54 / 93.52 & 29.57 / 83.00 & 28.13 / 85.85 & 34.06 / 91.71 & 31.24 / 93.17 & 36.08 / 93.57 & 31.65 / 94.66 \\
    \texttt{fa} $\rightarrow$ \texttt{en} & 46.99 / 93.97 & 44.19 / 91.27 & 46.00 / 94.73 & 45.90 / 94.83 & 42.58 / 95.11 & 38.40 / 89.26 & 37.00 / 90.25 & 42.91 / 92.89 & 40.80 / 93.24 & 44.66 / 94.03 & 43.15 / 94.36 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{pl} & 36.10 / 96.35 & 32.54 / 91.17 & 36.63 / 96.65 & 37.39 / 96.71 & 35.73 / 96.54 & 30.08 / 88.55 & 29.34 / 90.07 & 33.39 / 94.47 & 32.13 / 95.45 & 35.58 / 95.91 & 33.77 / 96.70 \\
    \texttt{pl} $\rightarrow$ \texttt{en} & 39.14 / 95.58 & 36.68 / 93.35 & 37.81 / 95.83 & 37.92 / 96.10 & 36.31 / 95.53 & 34.03 / 93.76 & 32.74 / 94.11 & 36.60 / 95.52 & 35.13 / 95.79 & 37.72 / 95.97 & 35.98 / 96.33 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{pt} & 58.08 / 96.96 & 52.87 / 95.08 & 53.47 / 97.01 & 57.15 / 97.09 & 52.59 / 97.02 & 51.98 / 95.44 & 49.86 / 96.04 & 54.31 / 96.82 & 50.14 / 97.41 & 55.03 / 97.44 & 50.04 / 97.87 \\
    \texttt{pt} $\rightarrow$ \texttt{en} & 57.81 / 96.71 & 55.19 / 95.31 & 56.25 / 96.72 & 56.85 / 96.93 & 54.93 / 96.48 & 53.01 / 95.46 & 52.47 / 95.87 & 55.68 / 96.56 & 54.37 / 96.58 & 56.65 / 96.67 & 55.48 / 96.86 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ro} & 51.54 / 95.10 & 44.66 / 91.48 & 51.00 / 96.32 & 52.24 / 96.44 & 49.34 / 95.61 & 45.43 / 90.87 & 44.43 / 92.10 & 49.18 / 94.67 & 47.72 / 95.84 & 50.74 / 95.78 & 48.69 / 96.73 \\
    \texttt{ro} $\rightarrow$ \texttt{en} & 52.64 / 95.89 & 50.80 / 94.29 & 49.77 / 96.12 & 51.03 / 96.48 & 48.99 / 96.14 & 47.25 / 94.27 & 45.74 / 94.87 & 49.42 / 96.00 & 47.39 / 96.06 & 50.99 / 96.41 & 48.74 / 96.61 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ru} & 43.93 / 95.90 & 41.03 / 92.59 & 43.22 / 96.24 & 44.33 / 96.34 & 41.49 / 95.49 & 36.55 / 89.66 & 35.70 / 90.83 & 40.74 / 94.24 & 39.07 / 94.95 & 42.60 / 95.41 & 39.70 / 96.40 \\
    \texttt{ru} $\rightarrow$ \texttt{en} & 45.46 / 95.87 & 42.21 / 94.18 & 43.32 / 96.30 & 43.31 / 96.33 & 41.32 / 96.31 & 38.46 / 94.15 & 37.54 / 94.35 & 41.92 / 95.92 & 40.72 / 96.20 & 42.66 / 96.26 & 42.18 / 96.59 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sk} & 48.02 / 94.98 & 42.95 / 91.52 & 45.41 / 95.95 & 47.22 / 96.01 & 43.34 / 95.66 & 38.50 / 88.73 & 37.35 / 90.43 & 42.16 / 94.04 & 41.59 / 95.07 & 45.21 / 95.37 & 42.89 / 96.29 \\
    \texttt{sk} $\rightarrow$ \texttt{en} & 50.67 / 96.02 & 45.21 / 93.06 & 47.68 / 96.07 & 48.45 / 96.42 & 46.03 / 95.80 & 43.60 / 93.58 & 42.02 / 94.19 & 46.57 / 95.85 & 44.61 / 96.01 & 47.98 / 96.24 & 46.06 / 96.46 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sl} & 43.79 / 95.57 & 38.15 / 91.54 & 42.09 / 96.96 & 44.41 / 97.16 & 41.23 / 95.89 & 34.28 / 89.03 & 33.33 / 90.47 & 39.45 / 94.48 & 38.50 / 95.17 & 41.35 / 96.02 & 39.67 / 96.83 \\
    \texttt{sl} $\rightarrow$ \texttt{en} & 45.04 / 95.61 & 40.93 / 93.06 & 43.27 / 96.01 & 44.22 / 96.23 & 42.22 / 96.01 & 39.16 / 93.46 & 38.42 / 93.95 & 42.30 / 95.52 & 41.21 / 95.72 & 43.62 / 96.03 & 42.49 / 96.13 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{es} & 35.23 / 96.69 & 33.12 / 94.94 & 34.71 / 96.97 & 35.23 / 96.71 & 34.81 / 96.71 & 32.33 / 95.09 & 32.19 / 95.94 & 34.29 / 96.43 & 34.27 / 97.06 & 34.75 / 96.98 & 34.62 / 97.50 \\
    \texttt{es} $\rightarrow$ \texttt{en} & 39.54 / 95.79 & 35.43 / 92.64 & 37.61 / 96.21 & 36.97 / 96.30 & 37.06 / 96.15 & 34.95 / 95.03 & 34.15 / 95.43 & 36.74 / 96.00 & 35.37 / 96.07 & 37.45 / 96.26 & 36.13 / 96.38 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{sv} & 55.56 / 97.32 & 50.11 / 95.51 & 53.32 / 98.18 & 54.61 / 98.41 & 50.35 / 97.74 & 48.31 / 94.81 & 46.89 / 95.56 & 51.83 / 97.16 & 49.68 / 97.59 & 53.51 / 97.98 & 50.46 / 98.43 \\
    \texttt{sv} $\rightarrow$ \texttt{en} & 56.87 / 96.69 & 52.41 / 95.20 & 55.39 / 96.77 & 56.02 / 96.90 & 53.80 / 96.79 & 52.91 / 95.27 & 51.61 / 95.36 & 54.60 / 96.55 & 53.57 / 96.64 & 55.53 / 96.81 & 53.85 / 96.94 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ta} & 39.75 / 80.24 & 36.56 / 76.17 & 34.03 / 84.98 & 32.47 / 86.88 & 26.73 / 82.90 & 24.68 / 71.62 & 23.55 / 75.46 & 31.75 / 82.24 & 28.61 / 85.05 & 33.51 / 83.99 & 28.93 / 87.38 \\
    \texttt{ta} $\rightarrow$ \texttt{en} & 43.72 / 90.26 & 40.64 / 87.06 & 43.37 / 91.45 & 42.87 / 91.70 & 40.17 / 91.78 & 33.17 / 81.57 & 32.61 / 82.49 & 38.22 / 88.21 & 37.56 / 89.02 & 40.87 / 90.41 & 39.92 / 91.22 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{th} & 45.55 / 93.10 & 35.08 / 83.17 & 45.41 / 95.08 & 46.53 / 95.92 & 44.36 / 94.82 & 37.69 / 88.13 & 37.27 / 90.16 & 42.50 / 93.62 & 40.01 / 94.79 & 44.95 / 94.72 & 41.47 / 96.12 \\
    \texttt{th} $\rightarrow$ \texttt{en} & 40.42 / 94.67 & 36.87 / 90.61 & 42.37 / 95.85 & 43.05 / 96.10 & 38.42 / 95.64 & 34.55 / 91.78 & 32.87 / 92.54 & 38.73 / 94.69 & 36.94 / 95.24 & 40.37 / 95.79 & 38.73 / 95.93 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{tr} & 41.72 / 93.54 & 41.52 / 89.15 & 43.49 / 94.17 & 45.49 / 94.55 & 39.63 / 93.87 & 35.98 / 86.34 & 34.78 / 88.41 & 40.55 / 92.03 & 37.96 / 93.60 & 42.55 / 94.19 & 38.15 / 95.55 \\
    \texttt{tr} $\rightarrow$ \texttt{en} & 49.43 / 94.41 & 45.82 / 92.28 & 48.16 / 95.39 & 47.91 / 95.39 & 45.02 / 95.16 & 42.25 / 91.77 & 41.38 / 92.16 & 46.06 / 94.39 & 45.28 / 94.71 & 47.58 / 95.23 & 46.16 / 95.55 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ur} & 32.60 / 79.75 & 30.52 / 78.50 & 30.90 / 90.56 & 31.29 / 91.34 & 28.30 / 88.86 & 23.39 / 76.97 & 24.50 / 81.20 & 30.08 / 86.66 & 27.74 / 89.32 & 31.37 / 89.26 & 28.08 / 91.68 \\
    \texttt{ur} $\rightarrow$ \texttt{en} & 45.50 / 91.56 & 43.08 / 88.91 & 44.86 / 93.43 & 44.41 / 93.64 & 41.28 / 93.53 & 35.95 / 84.67 & 34.75 / 85.79 & 41.20 / 91.08 & 39.95 / 91.37 & 43.45 / 92.45 & 41.45 / 92.95 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{uz} & 37.86 / 81.27 & 29.97 / 81.96 & 32.01 / 88.85 & 34.40 / 89.14 & 29.82 / 86.79 & 24.86 / 72.20 & 23.02 / 75.36 & 31.26 / 84.02 & 27.27 / 85.97 & 33.64 / 86.89 & 28.23 / 88.60 \\
    \texttt{uz} $\rightarrow$ \texttt{en} & 46.29 / 85.29 & 39.47 / 78.22 & 44.68 / 87.07 & 45.02 / 87.70 & 41.78 / 87.62 & 36.21 / 78.28 & 35.22 / 80.17 & 40.79 / 84.67 & 39.71 / 85.45 & 43.69 / 86.52 & 42.18 / 87.10 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{vi} & 46.35 / 94.54 & 43.30 / 88.37 & 45.62 / 94.96 & 46.16 / 95.34 & 42.39 / 94.93 & 41.77 / 91.32 & 40.05 / 92.59 & 44.46 / 93.69 & 41.20 / 95.13 & 45.33 / 94.68 & 41.13 / 96.16 \\
    \texttt{vi} $\rightarrow$ \texttt{en} & 46.81 / 95.45 & 43.75 / 93.72 & 45.53 / 96.00 & 46.07 / 96.29 & 42.75 / 96.06 & 40.81 / 93.57 & 39.53 / 93.84 & 43.83 / 95.32 & 42.44 / 95.56 & 44.91 / 95.67 & 43.60 / 96.11 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{yue} & 36.05 / 83.12 & 23.24 / 78.83 & 35.19 / 90.20 & 35.91 / 89.75 & 32.93 / 90.15 & 30.56 / 85.35 & 30.43 / 86.58 & 34.70 / 89.50 & 33.27 / 90.92 & 36.73 / 90.85 & 34.13 / 91.99 \\
    \texttt{yue} $\rightarrow$ \texttt{en} & 35.41 / 92.51 & 27.43 / 84.53 & 38.98 / 96.45 & 39.23 / 96.62 & 35.71 / 96.22 & 32.62 / 92.40 & 31.42 / 92.77 & 35.85 / 95.05 & 34.42 / 95.24 & 37.58 / 95.79 & 35.93 / 95.95 \\
    \hline
    \texttt{en} $\rightarrow$ \texttt{ms} & 47.92 / 91.69 & 45.54 / 90.47 & 43.06 / 95.41 & 44.56 / 95.27 & 39.99 / 95.65 & 41.11 / 93.39 & 38.73 / 94.54 & 44.07 / 95.08 & 38.91 / 96.05 & 45.24 / 95.67 & 37.83 / 96.94 \\
    \texttt{ms} $\rightarrow$ \texttt{en} & 54.47 / 95.89 & 51.20 / 93.58 & 53.47 / 96.29 & 53.69 / 96.42 & 51.14 / 96.04 & 48.07 / 94.10 & 47.62 / 94.36 & 51.32 / 95.55 & 50.82 / 95.89 & 53.02 / 96.06 & 52.31 / 96.17 \\
    \hline
    \end{tabular}
\begin{tabular}{c | c c c | c c | c c c c c c | c c | c c c}
Direction & TranslateGemma-4B & TranslateGemma-12B & TranslateGemma-27B & GemmaX2-28-2B & GemmaX2-28-9B & Hunyuan-MT-7B & HY-MT1.5-1.8B & HY-MT1.5-7B & HY-MT2-1.8B & HY-MT2-7B & HY-MT2-30B-A3B & Seed-X-Instruct-7B & Seed-X-PPO-7B & Tower-Plus-2B & Tower-Plus-9B & Tower-Plus-72B \\
\hline
\hline
    \texttt{zhs} $\rightarrow$ \texttt{ar} & 20.57 / 85.48 & 22.40 / 90.53 & 23.94 / 92.21 & 23.78 / 85.41 & 28.27 / 90.53 & 23.10 / 91.34 & 20.05 / 86.54 & 22.37 / 91.54 & 22.22 / 87.65 & 24.07 / 92.15 & 26.50 / 92.09 & 26.36 / 88.77 & 26.77 / 90.74 & - / - & - / - & - / - \\
    \texttt{ar} $\rightarrow$ \texttt{zhs} & 23.42 / 81.50 & 26.12 / 87.23 & 28.87 / 88.59 & 29.88 / 83.94 & 32.97 / 87.55 & 22.93 / 88.19 & 22.40 / 84.78 & 24.11 / 88.83 & 23.76 / 84.67 & 24.10 / 89.41 & 30.56 / 90.10 & 31.85 / 86.49 & 27.59 / 87.27 & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{az} & 4.75 / 34.69 & 15.04 / 71.10 & 17.28 / 79.83 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{az} $\rightarrow$ \texttt{zhs} & 18.51 / 68.43 & 21.47 / 78.90 & 23.13 / 81.09 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{bn} & 16.84 / 83.05 & 18.08 / 88.10 & 20.66 / 89.69 & 20.33 / 84.02 & 23.41 / 88.28 & 18.16 / 87.60 & 16.49 / 83.25 & 17.86 / 88.29 & 17.70 / 84.48 & 18.86 / 90.62 & 20.53 / 91.40 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{bn} $\rightarrow$ \texttt{zhs} & 21.35 / 74.92 & 24.93 / 81.79 & 26.90 / 83.97 & 26.94 / 78.04 & 30.01 / 82.77 & 18.29 / 77.93 & 18.56 / 76.90 & 20.32 / 80.24 & 19.01 / 76.65 & 20.88 / 83.59 & 27.33 / 85.93 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{bg} & 23.72 / 87.94 & 25.90 / 93.10 & 28.28 / 94.30 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{bg} $\rightarrow$ \texttt{zhs} & 26.16 / 84.38 & 28.24 / 87.89 & 30.11 / 88.89 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ca} & 21.71 / 84.58 & 25.94 / 90.70 & 24.19 / 92.08 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{ca} $\rightarrow$ \texttt{zhs} & 26.10 / 81.89 & 28.91 / 87.52 & 30.81 / 88.52 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{cs} & 19.44 / 79.11 & 22.18 / 87.18 & 23.52 / 88.99 & 25.40 / 84.69 & 28.55 / 89.72 & 23.53 / 88.14 & 20.62 / 80.47 & 22.57 / 88.11 & 24.81 / 83.93 & 28.24 / 89.99 & 28.96 / 91.21 & 26.13 / 85.35 & 28.68 / 89.67 & 23.50 / 82.00 & 27.47 / 88.88 & 28.39 / 89.56 \\
    \texttt{cs} $\rightarrow$ \texttt{zhs} & 25.91 / 80.51 & 27.66 / 84.90 & 29.77 / 86.22 & 31.14 / 82.51 & 34.05 / 85.17 & 24.99 / 87.15 & 24.04 / 84.15 & 25.20 / 87.15 & 26.91 / 83.76 & 26.93 / 88.42 & 33.24 / 87.18 & 32.84 / 82.62 & 30.17 / 84.50 & 29.81 / 78.89 & 33.81 / 83.99 & 36.21 / 84.79 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{zht} & 11.59 / 94.06 & 19.39 / 95.16 & 29.06 / 96.05 & - / - & - / - & 25.22 / 95.35 & 23.86 / 94.62 & 25.86 / 95.60 & 28.17 / 95.29 & 26.96 / 96.15 & 29.47 / 94.65 & - / - & - / - & 30.81 / 94.26 & 26.00 / 94.27 & 29.78 / 94.57 \\
    \texttt{zht} $\rightarrow$ \texttt{zhs} & 10.84 / 94.19 & 31.17 / 95.18 & 32.75 / 95.39 & - / - & - / - & 28.87 / 95.83 & 28.03 / 94.65 & 28.33 / 95.71 & 30.76 / 93.62 & 31.03 / 94.45 & 29.55 / 92.43 & - / - & - / - & 33.23 / 93.65 & 34.43 / 94.28 & 34.35 / 94.01 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{da} & 22.74 / 91.40 & 25.52 / 94.77 & 26.23 / 95.83 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 29.00 / 93.91 & 30.91 / 95.58 & 25.54 / 91.99 & 28.98 / 94.68 & 29.85 / 95.07 \\
    \texttt{da} $\rightarrow$ \texttt{zhs} & 26.93 / 87.00 & 29.11 / 90.98 & 30.93 / 91.69 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 33.99 / 89.84 & 31.16 / 91.23 & 30.70 / 86.48 & 34.94 / 89.98 & 37.03 / 90.85 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{de} & 22.32 / 95.26 & 24.66 / 97.34 & 26.45 / 97.78 & 28.04 / 96.11 & 30.67 / 97.39 & 25.36 / 97.37 & 20.03 / 94.66 & 24.76 / 97.36 & 23.12 / 95.98 & 25.67 / 97.48 & 28.37 / 98.05 & 29.03 / 97.08 & 30.82 / 97.61 & 24.82 / 95.31 & 29.04 / 97.23 & 30.08 / 97.46 \\
    \texttt{de} $\rightarrow$ \texttt{zhs} & 26.79 / 87.69 & 28.18 / 91.89 & 29.80 / 92.57 & 32.39 / 89.90 & 34.64 / 91.81 & 26.32 / 93.15 & 25.73 / 91.29 & 25.85 / 93.26 & 28.85 / 90.84 & 28.55 / 93.43 & 31.23 / 93.94 & 33.54 / 91.04 & 29.53 / 92.03 & 30.39 / 87.43 & 34.49 / 91.10 & 36.15 / 92.05 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{el} & 20.10 / 81.89 & 24.24 / 89.95 & 26.17 / 91.70 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{el} $\rightarrow$ \texttt{zhs} & 22.79 / 79.35 & 25.82 / 84.52 & 27.94 / 85.51 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{en} & 27.24 / 95.63 & 28.90 / 96.71 & 30.94 / 97.27 & 34.68 / 96.48 & 36.57 / 96.96 & 29.57 / 96.86 & 23.89 / 96.00 & 27.48 / 96.82 & 26.95 / 96.17 & 28.98 / 97.04 & 29.82 / 97.68 & 36.47 / 96.46 & 33.19 / 96.86 & 32.02 / 95.53 & 34.78 / 96.77 & 36.72 / 97.26 \\
    \texttt{en} $\rightarrow$ \texttt{zhs} & 31.02 / 91.99 & 31.96 / 94.45 & 33.60 / 95.15 & 37.94 / 92.88 & 39.85 / 93.72 & 31.03 / 96.04 & 30.57 / 93.81 & 29.94 / 95.58 & 35.79 / 93.47 & 36.01 / 95.64 & 37.68 / 95.71 & 37.60 / 94.01 & 34.09 / 95.28 & 36.39 / 90.84 & 39.92 / 93.32 & 42.21 / 94.51 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{tl} & 18.44 / 82.16 & 20.95 / 86.47 & 23.21 / 87.89 & 23.44 / 83.91 & 25.74 / 86.88 & 17.81 / 79.00 & 16.72 / 80.67 & 17.21 / 79.27 & 20.90 / 83.77 & 24.23 / 88.14 & 25.07 / 88.47 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{tl} $\rightarrow$ \texttt{zhs} & 25.73 / 74.28 & 27.41 / 80.25 & 29.86 / 81.63 & 31.42 / 77.91 & 34.20 / 80.73 & 23.22 / 80.73 & 23.17 / 77.04 & 23.82 / 80.99 & 26.39 / 77.64 & 25.74 / 83.34 & 32.49 / 83.16 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{fi} & 17.40 / 77.32 & 21.62 / 87.49 & 23.32 / 90.29 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 27.87 / 85.96 & 29.19 / 90.04 & 20.57 / 81.75 & 25.33 / 89.53 & 24.80 / 88.02 \\
    \texttt{fi} $\rightarrow$ \texttt{zhs} & 24.45 / 80.16 & 26.60 / 86.33 & 28.57 / 87.24 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 31.45 / 82.90 & 28.18 / 84.84 & 27.73 / 79.77 & 32.30 / 80.85 & 33.81 / 85.54 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{fr} & 27.86 / 84.17 & 30.30 / 88.21 & 29.75 / 89.78 & 33.99 / 87.57 & 36.76 / 90.82 & 29.40 / 89.32 & 24.35 / 85.62 & 28.54 / 89.34 & 29.19 / 86.69 & 32.01 / 90.36 & 33.69 / 91.65 & 36.43 / 89.25 & 35.23 / 91.02 & 30.17 / 84.99 & 33.70 / 89.90 & 35.61 / 91.42 \\
    \texttt{fr} $\rightarrow$ \texttt{zhs} & 26.80 / 85.25 & 28.26 / 88.69 & 29.81 / 89.42 & 32.53 / 86.39 & 34.74 / 87.88 & 26.36 / 90.78 & 25.47 / 87.64 & 25.98 / 90.87 & 29.10 / 87.28 & 28.36 / 91.08 & 32.62 / 90.50 & 33.71 / 86.59 & 30.29 / 88.72 & 30.27 / 83.46 & 34.26 / 87.35 & 36.22 / 88.39 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{he} & 17.50 / 78.51 & 22.43 / 89.71 & 25.07 / 91.72 & 25.00 / 84.69 & 28.36 / 90.70 & 18.51 / 81.85 & 8.12 / 74.47 & 19.08 / 83.97 & 19.57 / 82.23 & 22.87 / 91.40 & 25.92 / 92.13 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{he} $\rightarrow$ \texttt{zhs} & 24.27 / 82.54 & 27.10 / 88.67 & 30.14 / 90.15 & 30.68 / 86.11 & 33.60 / 89.02 & 22.40 / 87.55 & 21.81 / 83.82 & 23.40 / 88.08 & 23.75 / 83.98 & 24.23 / 90.43 & 29.09 / 91.74 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{hi} & 18.60 / 83.28 & 20.12 / 88.39 & 22.34 / 89.60 & 21.78 / 81.79 & 24.86 / 86.97 & 18.23 / 88.38 & 15.90 / 83.52 & 17.19 / 88.22 & 17.56 / 84.21 & 19.40 / 90.41 & 20.81 / 91.03 & - / - & - / - & 18.77 / 76.83 & 23.07 / 85.13 & 23.46 / 83.67 \\
    \texttt{hi} $\rightarrow$ \texttt{zhs} & 24.06 / 80.91 & 26.51 / 86.32 & 28.71 / 88.22 & 29.08 / 82.58 & 31.76 / 85.68 & 20.61 / 85.69 & 21.39 / 82.43 & 22.53 / 87.14 & 23.17 / 81.89 & 23.42 / 88.77 & 29.05 / 89.93 & - / - & - / - & 26.37 / 79.27 & 31.76 / 85.20 & 33.37 / 85.57 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{hr} & 16.42 / 82.55 & 19.95 / 91.60 & 22.86 / 93.62 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 24.18 / 86.95 & 26.80 / 91.49 & - / - & - / - & - / - \\
    \texttt{hr} $\rightarrow$ \texttt{zhs} & 25.26 / 83.55 & 27.67 / 88.47 & 29.49 / 89.76 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 31.68 / 86.07 & 29.49 / 87.44 & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{hu} & 16.75 / 77.55 & 20.67 / 90.08 & 22.70 / 92.83 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 24.77 / 90.34 & 27.12 / 93.02 & 21.90 / 87.07 & 26.31 / 92.80 & 25.35 / 92.19 \\
    \texttt{hu} $\rightarrow$ \texttt{zhs} & 24.42 / 82.70 & 26.40 / 88.36 & 28.69 / 89.37 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 32.13 / 86.64 & 29.45 / 88.26 & 28.53 / 83.60 & 32.76 / 87.46 & 34.26 / 88.13 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{id} & 22.91 / 92.62 & 24.63 / 94.89 & 25.67 / 95.29 & 29.24 / 93.50 & 30.68 / 94.85 & 22.67 / 94.82 & 19.48 / 92.54 & 21.57 / 94.88 & 21.60 / 93.08 & 22.75 / 95.60 & 26.21 / 95.54 & 28.87 / 93.17 & 30.21 / 94.75 & - / - & - / - & - / - \\
    \texttt{id} $\rightarrow$ \texttt{zhs} & 26.84 / 87.08 & 28.99 / 91.04 & 30.71 / 91.63 & 32.77 / 89.39 & 34.59 / 90.99 & 25.92 / 91.99 & 24.95 / 89.58 & 25.79 / 91.90 & 28.10 / 90.00 & 28.06 / 92.87 & 32.80 / 92.58 & 34.33 / 90.49 & 30.93 / 91.51 & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{it} & 22.06 / 89.17 & 24.76 / 92.92 & 23.76 / 93.47 & 25.68 / 90.65 & 28.65 / 93.26 & 22.01 / 92.81 & 18.96 / 89.99 & 21.59 / 92.86 & 20.09 / 90.47 & 22.38 / 93.73 & 24.37 / 94.48 & 28.01 / 92.50 & 28.37 / 93.84 & 22.43 / 88.32 & 27.43 / 92.72 & 28.57 / 93.90 \\
    \texttt{it} $\rightarrow$ \texttt{zhs} & 23.09 / 86.41 & 25.85 / 90.57 & 27.41 / 91.46 & 30.05 / 88.74 & 32.28 / 90.40 & 24.26 / 92.14 & 23.51 / 89.79 & 24.17 / 92.31 & 26.19 / 89.03 & 25.75 / 92.71 & 29.16 / 92.57 & 31.92 / 88.48 & 29.04 / 89.78 & 28.58 / 86.01 & 32.09 / 89.34 & 34.25 / 90.53 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ja} & 20.17 / 83.63 & 21.75 / 88.59 & 22.67 / 88.46 & 23.27 / 87.63 & 25.33 / 89.46 & 22.89 / 90.95 & 20.22 / 88.05 & 22.34 / 90.53 & 22.54 / 88.37 & 25.25 / 90.97 & 25.90 / 91.77 & 28.13 / 86.98 & 29.39 / 90.28 & 23.39 / 86.50 & 26.39 / 89.65 & 27.49 / 90.40 \\
    \texttt{ja} $\rightarrow$ \texttt{zhs} & 23.67 / 81.76 & 24.77 / 85.68 & 26.37 / 87.24 & 27.67 / 83.26 & 29.68 / 85.62 & 22.72 / 88.04 & 21.59 / 85.01 & 23.10 / 88.26 & 24.43 / 84.71 & 25.40 / 87.86 & 28.30 / 87.85 & 29.62 / 83.14 & 27.26 / 84.61 & 26.80 / 81.01 & 29.53 / 84.51 & 30.30 / 85.02 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{kk} & 6.77 / 36.44 & 16.04 / 64.31 & 20.27 / 74.62 & - / - & - / - & 0.19 / 26.58 & 0.23 / 23.79 & 0.11 / 26.25 & 0.22 / 23.98 & 0.15 / 24.41 & 0.35 / 28.54 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{kk} $\rightarrow$ \texttt{zhs} & 21.24 / 66.30 & 25.30 / 77.82 & 27.74 / 79.50 & - / - & - / - & 13.56 / 49.20 & 11.28 / 31.27 & 15.81 / 52.16 & 11.35 / 32.06 & 18.98 / 64.59 & 28.22 / 79.06 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{km} & 3.35 / 30.53 & 12.04 / 56.95 & 16.57 / 68.55 & 19.66 / 70.30 & 22.48 / 76.83 & 14.82 / 63.19 & 0.15 / 56.67 & 14.97 / 65.09 & 19.70 / 72.98 & 20.19 / 78.67 & 22.18 / 79.77 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{km} $\rightarrow$ \texttt{zhs} & 17.30 / 60.44 & 22.14 / 72.05 & 24.27 / 74.20 & 25.75 / 70.87 & 29.68 / 75.63 & 16.59 / 67.78 & 19.29 / 71.51 & 18.70 / 71.03 & 19.81 / 72.76 & 20.22 / 77.41 & 24.88 / 78.79 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ko} & 17.78 / 88.27 & 19.47 / 92.56 & 20.72 / 93.84 & 19.91 / 89.81 & 22.76 / 92.86 & 20.11 / 93.47 & 16.93 / 90.04 & 19.40 / 93.27 & 19.84 / 91.15 & 20.38 / 93.78 & 21.80 / 94.23 & 18.02 / 85.05 & 20.68 / 88.94 & 18.98 / 88.37 & 22.53 / 92.84 & 23.22 / 92.94 \\
    \texttt{ko} $\rightarrow$ \texttt{zhs} & 23.85 / 81.21 & 26.09 / 85.69 & 27.56 / 86.83 & 28.73 / 82.93 & 31.48 / 85.45 & 24.03 / 87.28 & 23.21 / 84.57 & 23.88 / 87.57 & 25.36 / 84.37 & 24.76 / 88.36 & 29.08 / 88.08 & 30.12 / 82.84 & 27.27 / 84.26 & 27.28 / 80.07 & 30.77 / 84.58 & 32.05 / 85.64 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{lo} & 2.12 / 35.46 & 13.90 / 67.00 & 19.65 / 76.70 & 21.09 / 74.01 & 25.18 / 81.44 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{lo} $\rightarrow$ \texttt{zhs} & 18.14 / 63.25 & 23.69 / 75.15 & 26.37 / 78.76 & 26.46 / 73.88 & 30.79 / 79.42 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{my} & 3.39 / 31.67 & 9.36 / 50.20 & 13.55 / 64.05 & 16.36 / 64.50 & 20.59 / 75.29 & 14.51 / 59.56 & 13.53 / 59.83 & 14.60 / 62.62 & 19.56 / 71.15 & 21.49 / 77.50 & 21.32 / 79.05 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{my} $\rightarrow$ \texttt{zhs} & 13.91 / 46.51 & 19.24 / 58.03 & 21.70 / 62.36 & 21.79 / 58.20 & 26.20 / 65.69 & 13.01 / 52.33 & 16.91 / 57.39 & 15.88 / 57.54 & 17.82 / 60.76 & 18.11 / 66.87 & 24.67 / 67.64 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{nl} & 19.52 / 90.71 & 21.72 / 94.15 & 22.63 / 95.18 & 23.87 / 92.74 & 25.78 / 95.06 & 19.82 / 92.82 & 17.14 / 89.39 & 20.02 / 92.97 & 19.52 / 91.13 & 21.55 / 94.73 & 23.40 / 96.03 & 28.83 / 94.09 & 30.01 / 95.49 & 22.06 / 91.08 & 25.19 / 94.62 & 26.38 / 95.07 \\
    \texttt{nl} $\rightarrow$ \texttt{zhs} & 24.09 / 85.87 & 25.57 / 89.68 & 26.80 / 90.88 & 28.77 / 88.26 & 29.93 / 89.93 & 22.78 / 91.12 & 22.18 / 88.68 & 22.74 / 91.13 & 25.18 / 88.46 & 24.93 / 92.30 & 27.79 / 92.67 & 30.27 / 88.33 & 28.47 / 90.10 & 26.81 / 85.36 & 30.19 / 88.91 & 32.50 / 89.84 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{nb} & 21.19 / 91.91 & 24.05 / 94.96 & 24.88 / 95.89 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 22.43 / 90.31 & 24.69 / 93.31 & 25.46 / 91.62 & 29.47 / 93.96 & 29.31 / 94.49 \\
    \texttt{nb} $\rightarrow$ \texttt{zhs} & 28.50 / 86.21 & 30.25 / 90.25 & 32.29 / 91.26 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 34.73 / 88.58 & 31.57 / 89.35 & 31.94 / 84.97 & 36.28 / 89.04 & 38.63 / 89.62 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{fa} & 17.23 / 84.34 & 19.16 / 90.73 & 20.58 / 92.14 & 22.96 / 87.19 & 24.90 / 91.09 & 19.21 / 87.86 & 17.00 / 83.10 & 18.82 / 89.37 & 18.39 / 85.82 & 19.63 / 91.51 & 22.10 / 92.35 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{fa} $\rightarrow$ \texttt{zhs} & 23.20 / 82.82 & 25.69 / 87.91 & 28.13 / 89.58 & 29.38 / 85.42 & 32.25 / 88.47 & 21.42 / 87.43 & 20.68 / 83.27 & 22.54 / 88.47 & 21.74 / 83.58 & 22.69 / 89.73 & 29.41 / 90.48 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{pl} & 18.16 / 84.27 & 21.18 / 90.07 & 22.61 / 91.98 & 23.96 / 88.58 & 26.08 / 92.12 & 18.69 / 85.97 & 18.09 / 82.45 & 18.67 / 87.79 & 22.46 / 85.89 & 25.15 / 91.89 & 26.48 / 93.32 & 27.27 / 88.96 & 29.11 / 92.17 & 21.37 / 86.27 & 25.78 / 92.11 & 25.42 / 92.35 \\
    \texttt{pl} $\rightarrow$ \texttt{zhs} & 24.01 / 82.84 & 25.29 / 86.75 & 27.20 / 87.80 & 28.20 / 83.54 & 30.47 / 86.01 & 22.87 / 87.81 & 21.60 / 84.14 & 23.23 / 88.15 & 24.23 / 84.55 & 24.95 / 89.58 & 27.97 / 89.78 & 30.08 / 83.11 & 28.83 / 84.82 & 27.03 / 81.52 & 30.57 / 85.15 & 32.25 / 86.17 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{pt} & 24.94 / 92.31 & 26.88 / 94.40 & 25.45 / 94.86 & 30.48 / 93.25 & 32.52 / 94.96 & 26.28 / 94.47 & 22.73 / 92.99 & 25.95 / 94.84 & 25.68 / 93.10 & 26.89 / 95.08 & 29.61 / 95.75 & 32.86 / 93.86 & 28.30 / 95.13 & 25.09 / 90.94 & 27.96 / 94.01 & 29.57 / 95.03 \\
    \texttt{pt} $\rightarrow$ \texttt{zhs} & 27.28 / 88.20 & 28.62 / 91.70 & 30.28 / 92.52 & 33.26 / 89.71 & 35.36 / 91.09 & 26.49 / 93.17 & 25.35 / 90.70 & 26.45 / 93.13 & 28.99 / 90.64 & 28.60 / 93.44 & 31.03 / 94.26 & 34.07 / 91.25 & 29.57 / 91.99 & 30.75 / 87.55 & 34.43 / 90.63 & 36.69 / 91.92 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ro} & 23.83 / 83.55 & 26.01 / 88.59 & 27.45 / 90.98 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 33.55 / 86.99 & 35.64 / 90.91 & 26.79 / 84.96 & 30.38 / 90.68 & 30.88 / 90.51 \\
    \texttt{ro} $\rightarrow$ \texttt{zhs} & 26.24 / 83.15 & 28.28 / 87.22 & 30.66 / 88.21 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 33.66 / 85.04 & 30.60 / 87.09 & 31.06 / 81.83 & 34.70 / 84.95 & 36.53 / 86.23 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ru} & 21.68 / 90.79 & 24.27 / 93.95 & 24.30 / 94.62 & 26.24 / 90.35 & 28.54 / 93.46 & 23.09 / 93.52 & 19.98 / 89.63 & 22.65 / 93.45 & 22.19 / 90.45 & 24.53 / 94.02 & 27.83 / 94.83 & 28.83 / 93.54 & 29.17 / 94.43 & 23.76 / 90.00 & 27.89 / 93.44 & 29.34 / 94.11 \\
    \texttt{ru} $\rightarrow$ \texttt{zhs} & 24.81 / 87.96 & 26.99 / 91.60 & 28.12 / 92.40 & 30.37 / 88.90 & 33.04 / 91.32 & 24.67 / 92.81 & 23.31 / 90.48 & 24.54 / 92.94 & 25.87 / 90.12 & 25.45 / 93.57 & 29.07 / 93.52 & 31.81 / 91.11 & 28.01 / 92.05 & 28.73 / 87.62 & 32.80 / 90.44 & 34.75 / 91.45 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{sk} & 16.35 / 76.64 & 20.16 / 87.29 & 21.89 / 90.02 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{sk} $\rightarrow$ \texttt{zhs} & 25.15 / 80.91 & 27.44 / 86.37 & 29.25 / 87.42 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{sl} & 14.09 / 70.55 & 19.07 / 86.90 & 21.47 / 90.16 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{sl} $\rightarrow$ \texttt{zhs} & 24.00 / 79.82 & 26.64 / 85.96 & 28.65 / 87.41 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{es} & 21.43 / 91.70 & 22.94 / 93.55 & 24.30 / 94.76 & 23.87 / 93.25 & 25.34 / 94.66 & 22.57 / 94.14 & 19.29 / 92.55 & 21.76 / 94.27 & 21.50 / 92.79 & 22.46 / 95.12 & 25.04 / 95.41 & 25.84 / 94.02 & 26.79 / 95.01 & 22.17 / 91.40 & 24.85 / 94.28 & 25.57 / 95.08 \\
    \texttt{es} $\rightarrow$ \texttt{zhs} & 23.67 / 87.66 & 25.43 / 91.09 & 26.88 / 92.30 & 28.91 / 89.30 & 31.19 / 91.25 & 23.63 / 92.99 & 22.97 / 90.76 & 23.13 / 92.92 & 25.80 / 90.11 & 25.08 / 93.37 & 28.53 / 93.26 & 31.33 / 90.55 & 26.89 / 91.60 & 27.67 / 86.95 & 30.79 / 90.18 & 32.86 / 91.91 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{sv} & 22.89 / 91.31 & 24.81 / 95.07 & 26.10 / 96.29 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 31.31 / 94.30 & 33.47 / 95.83 & 25.76 / 92.10 & 29.25 / 95.42 & 30.19 / 95.28 \\
    \texttt{sv} $\rightarrow$ \texttt{zhs} & 26.62 / 87.63 & 28.64 / 91.25 & 30.31 / 92.09 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & 34.80 / 90.72 & 31.29 / 91.41 & 30.44 / 86.67 & 34.24 / 90.55 & 36.69 / 91.20 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ta} & 19.39 / 77.02 & 19.95 / 83.10 & 21.41 / 84.30 & - / - & - / - & 15.50 / 72.07 & 16.31 / 72.32 & 15.69 / 74.05 & 17.99 / 76.75 & 19.26 / 85.06 & 21.03 / 85.14 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{ta} $\rightarrow$ \texttt{zhs} & 20.13 / 68.75 & 23.28 / 77.27 & 25.64 / 79.39 & - / - & - / - & 16.08 / 71.78 & 17.05 / 69.82 & 18.37 / 75.23 & 16.49 / 69.87 & 18.61 / 79.87 & 26.16 / 80.43 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{th} & 28.80 / 84.82 & 29.82 / 90.93 & 32.51 / 92.39 & 33.53 / 87.59 & 36.59 / 91.41 & 29.70 / 91.17 & 24.92 / 84.63 & 29.17 / 91.02 & 30.42 / 88.18 & 30.74 / 93.05 & 33.53 / 93.28 & 33.67 / 87.19 & 35.99 / 89.95 & - / - & - / - & - / - \\
    \texttt{th} $\rightarrow$ \texttt{zhs} & 22.97 / 83.58 & 25.24 / 88.30 & 26.75 / 89.73 & 28.96 / 86.31 & 31.82 / 89.22 & 21.54 / 88.80 & 20.90 / 85.84 & 22.06 / 88.91 & 22.58 / 85.83 & 22.43 / 90.53 & 29.07 / 90.83 & 30.23 / 86.44 & 26.42 / 87.33 & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{tr} & 18.36 / 80.69 & 21.07 / 87.47 & 22.94 / 89.86 & 24.32 / 84.72 & 27.04 / 88.76 & 21.62 / 89.26 & 18.18 / 84.99 & 20.49 / 88.92 & 21.00 / 85.12 & 23.66 / 89.28 & 23.99 / 90.96 & 27.50 / 84.15 & 28.59 / 87.93 & - / - & - / - & - / - \\
    \texttt{tr} $\rightarrow$ \texttt{zhs} & 24.53 / 80.73 & 26.68 / 86.57 & 29.42 / 87.79 & 30.37 / 83.90 & 32.85 / 86.63 & 24.23 / 87.43 & 23.76 / 84.91 & 24.61 / 87.74 & 25.81 / 84.77 & 26.49 / 89.17 & 30.95 / 89.13 & 31.74 / 84.72 & 26.69 / 85.94 & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ur} & 9.10 / 67.15 & 15.13 / 83.76 & 17.76 / 87.14 & 18.34 / 79.92 & 21.47 / 86.57 & 13.73 / 79.50 & 12.74 / 75.83 & 14.33 / 81.25 & 15.71 / 80.42 & 17.42 / 88.92 & 19.17 / 89.18 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{ur} $\rightarrow$ \texttt{zhs} & 20.46 / 70.90 & 24.43 / 80.44 & 26.72 / 82.74 & 26.58 / 76.19 & 30.48 / 81.23 & 17.90 / 77.40 & 17.66 / 71.49 & 20.60 / 79.76 & 18.23 / 71.70 & 21.35 / 83.16 & 27.38 / 85.05 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{uz} & 0.13 / 19.92 & 15.06 / 65.85 & 15.84 / 74.53 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \texttt{uz} $\rightarrow$ \texttt{zhs} & 20.69 / 59.47 & 25.01 / 71.59 & 27.81 / 74.68 & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{vi} & 25.66 / 90.15 & 27.03 / 93.29 & 28.54 / 94.25 & 31.93 / 91.97 & 33.15 / 93.25 & 26.15 / 93.96 & 23.25 / 91.39 & 25.02 / 93.71 & 26.18 / 92.14 & 25.88 / 94.42 & 28.73 / 94.74 & 32.55 / 90.50 & 34.40 / 92.92 & - / - & - / - & - / - \\
    \texttt{vi} $\rightarrow$ \texttt{zhs} & 24.52 / 86.98 & 26.91 / 91.13 & 29.43 / 92.05 & 30.44 / 89.26 & 32.72 / 90.90 & 24.82 / 91.99 & 23.77 / 90.48 & 24.41 / 92.19 & 25.74 / 90.23 & 25.40 / 92.91 & 30.79 / 92.74 & 32.46 / 90.07 & 29.16 / 91.18 & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{yue} & 13.78 / 94.07 & 21.49 / 95.42 & 23.72 / 95.69 & - / - & - / - & 20.70 / 92.15 & 23.39 / 93.03 & 28.54 / 92.22 & 23.95 / 89.48 & 35.20 / 92.28 & 15.41 / 90.03 & - / - & - / - & - / - & - / - & - / - \\
    \texttt{yue} $\rightarrow$ \texttt{zhs} & 12.44 / 93.58 & 35.65 / 94.92 & 36.62 / 95.21 & - / - & - / - & 32.81 / 95.77 & 33.40 / 94.17 & 32.72 / 95.94 & 36.11 / 93.20 & 36.40 / 93.86 & 36.52 / 93.75 & - / - & - / - & - / - & - / - & - / - \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ms} & 17.68 / 87.43 & 20.28 / 92.82 & 22.91 / 93.68 & 25.56 / 92.39 & 26.77 / 93.76 & 21.65 / 93.09 & 15.58 / 90.79 & 19.70 / 93.65 & 20.45 / 92.21 & 20.91 / 94.81 & 23.66 / 94.69 & 27.14 / 91.00 & 27.77 / 93.03 & - / - & - / - & - / - \\
    \texttt{ms} $\rightarrow$ \texttt{zhs} & 25.43 / 83.82 & 28.23 / 89.38 & 30.85 / 90.27 & 31.57 / 88.14 & 34.01 / 89.68 & 25.17 / 90.12 & 23.82 / 87.07 & 25.35 / 90.31 & 27.32 / 87.44 & 27.48 / 91.73 & 32.73 / 91.67 & 32.85 / 88.90 & 28.15 / 88.79 & - / - & - / - & - / - \\
    \hline
    \end{tabular}
\begin{tabular}{c | c c c c c | c c c c c c}
Direction & Google Translate & NLLB-54.5B & Gemini 2.5 Pro & Gemini 3 Pro & GPT-5 & MiLMMT-46-1B-v0.1 & MiLMMT-46-1B-v1.0 & MiLMMT-46-4B-v0.1 & MiLMMT-46-4B-v1.0 & MiLMMT-46-12B-v0.1 & MiLMMT-46-12B-v1.0 \\
\hline
\hline
    \texttt{zhs} $\rightarrow$ \texttt{ar} & 31.72 / 91.10 & 27.53 / 86.46 & 29.47 / 92.89 & 30.70 / 93.03 & 26.38 / 92.23 & 21.96 / 81.00 & 21.59 / 82.73 & 26.33 / 88.56 & 25.33 / 89.73 & 28.77 / 91.25 & 27.13 / 92.36 \\
    \texttt{ar} $\rightarrow$ \texttt{zhs} & 37.23 / 87.26 & 21.25 / 70.04 & 34.46 / 89.09 & 35.09 / 89.37 & 32.71 / 89.05 & 26.16 / 80.95 & 26.13 / 82.10 & 30.85 / 85.73 & 30.42 / 87.01 & 32.55 / 88.06 & 32.00 / 89.16 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{az} & 21.35 / 79.59 & 19.24 / 70.95 & 22.51 / 86.13 & 22.90 / 86.77 & 20.43 / 84.90 & 16.86 / 66.61 & 16.48 / 69.88 & 19.86 / 79.83 & 18.91 / 81.08 & 21.21 / 84.04 & 20.46 / 84.95 \\
    \texttt{az} $\rightarrow$ \texttt{zhs} & 30.41 / 79.10 & 19.32 / 64.19 & 27.77 / 82.79 & 28.12 / 82.86 & 25.42 / 83.07 & 21.06 / 70.93 & 20.83 / 73.74 & 25.17 / 79.29 & 24.55 / 80.79 & 26.56 / 81.08 & 25.76 / 82.83 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{bn} & 28.29 / 86.23 & 23.67 / 81.38 & 24.99 / 89.62 & 25.28 / 90.72 & 21.08 / 90.00 & 17.26 / 78.55 & 17.51 / 81.08 & 21.89 / 87.10 & 20.13 / 88.57 & 23.36 / 89.17 & 21.52 / 90.90 \\
    \texttt{bn} $\rightarrow$ \texttt{zhs} & 34.34 / 82.48 & 20.01 / 63.34 & 31.52 / 85.02 & 32.57 / 85.09 & 30.31 / 85.45 & 23.20 / 72.94 & 23.47 / 75.43 & 28.46 / 80.47 & 27.97 / 82.44 & 30.24 / 83.32 & 29.62 / 85.00 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{bg} & 36.71 / 94.01 & 30.60 / 87.40 & 34.66 / 95.22 & 35.53 / 95.40 & 30.27 / 95.01 & 26.84 / 85.76 & 26.25 / 87.18 & 31.48 / 92.71 & 30.43 / 93.36 & 33.28 / 94.13 & 31.90 / 94.58 \\
    \texttt{bg} $\rightarrow$ \texttt{zhs} & 37.56 / 86.59 & 20.07 / 62.52 & 34.37 / 88.34 & 35.17 / 88.18 & 32.55 / 87.96 & 28.37 / 81.95 & 28.18 / 83.75 & 32.38 / 86.17 & 31.79 / 87.91 & 33.90 / 87.30 & 33.13 / 89.11 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ca} & 34.51 / 91.79 & 29.58 / 85.53 & 32.56 / 93.53 & 34.25 / 93.74 & 27.94 / 93.75 & 25.93 / 85.76 & 25.54 / 87.25 & 29.86 / 91.47 & 27.04 / 92.20 & 32.45 / 92.83 & 29.26 / 93.63 \\
    \texttt{ca} $\rightarrow$ \texttt{zhs} & 38.27 / 85.84 & 23.32 / 67.61 & 34.95 / 88.07 & 35.72 / 87.80 & 33.38 / 88.15 & 29.71 / 81.70 & 29.46 / 83.30 & 33.30 / 86.21 & 33.11 / 87.89 & 34.29 / 87.57 & 33.77 / 89.37 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{cs} & 32.24 / 90.16 & 25.63 / 78.74 & 30.03 / 91.94 & 31.73 / 92.55 & 27.70 / 91.77 & 22.11 / 76.85 & 21.76 / 80.01 & 26.64 / 88.21 & 26.04 / 89.28 & 29.02 / 90.99 & 27.70 / 91.09 \\
    \texttt{cs} $\rightarrow$ \texttt{zhs} & 37.49 / 83.38 & 19.60 / 57.22 & 34.24 / 85.74 & 34.53 / 85.46 & 32.31 / 86.04 & 28.46 / 78.64 & 28.46 / 80.74 & 32.24 / 83.61 & 32.10 / 85.52 & 33.89 / 85.03 & 33.21 / 87.11 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{zht} & 30.38 / 94.37 & 13.14 / 67.33 & 29.47 / 94.46 & 29.32 / 94.48 & 29.23 / 94.43 & 29.66 / 93.97 & 28.95 / 94.22 & 30.71 / 94.92 & 29.72 / 95.00 & 30.92 / 95.17 & 29.65 / 95.72 \\
    \texttt{zht} $\rightarrow$ \texttt{zhs} & 28.49 / 91.58 & 24.10 / 82.35 & 29.61 / 91.96 & 29.96 / 92.11 & 29.56 / 92.15 & 31.77 / 92.93 & 32.15 / 93.39 & 33.74 / 93.91 & 33.84 / 94.66 & 34.44 / 94.20 & 29.34 / 94.67 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{da} & 34.41 / 95.48 & 28.32 / 90.49 & 32.07 / 96.75 & 33.17 / 97.09 & 29.61 / 97.00 & 24.93 / 89.35 & 24.37 / 90.58 & 29.37 / 94.76 & 28.43 / 95.27 & 31.85 / 96.17 & 30.41 / 96.39 \\
    \texttt{da} $\rightarrow$ \texttt{zhs} & 38.86 / 90.50 & 19.51 / 62.21 & 35.39 / 91.64 & 35.93 / 91.39 & 33.70 / 91.39 & 30.25 / 86.40 & 29.91 / 87.30 & 34.18 / 89.96 & 33.94 / 91.35 & 34.76 / 90.93 & 34.00 / 92.20 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{de} & 33.71 / 97.85 & 27.15 / 93.92 & 31.92 / 98.08 & 32.77 / 98.04 & 29.21 / 97.89 & 23.95 / 93.60 & 23.30 / 94.71 & 28.45 / 96.90 & 27.55 / 97.29 & 30.64 / 97.68 & 29.22 / 97.92 \\
    \texttt{de} $\rightarrow$ \texttt{zhs} & 37.98 / 91.31 & 21.48 / 71.34 & 34.80 / 92.50 & 34.91 / 92.33 & 32.66 / 92.20 & 29.24 / 87.59 & 29.04 / 89.08 & 32.77 / 90.75 & 31.89 / 92.09 & 34.04 / 92.23 & 33.15 / 93.00 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{el} & 31.35 / 91.24 & 26.00 / 84.84 & 31.29 / 92.90 & 31.95 / 93.14 & 28.72 / 92.75 & 22.27 / 79.61 & 22.55 / 81.50 & 27.07 / 89.97 & 26.35 / 90.52 & 29.29 / 92.08 & 28.39 / 92.55 \\
    \texttt{el} $\rightarrow$ \texttt{zhs} & 35.41 / 82.39 & 20.76 / 64.25 & 32.70 / 84.88 & 33.23 / 84.44 & 30.77 / 84.92 & 26.16 / 76.52 & 25.63 / 78.50 & 29.71 / 82.27 & 29.18 / 84.70 & 32.05 / 84.16 & 31.11 / 86.04 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{en} & 39.59 / 97.18 & 36.13 / 95.04 & 38.26 / 97.28 & 38.12 / 97.38 & 34.82 / 97.52 & 32.44 / 95.14 & 30.86 / 95.53 & 35.40 / 96.59 & 33.76 / 96.79 & 36.60 / 97.21 & 34.99 / 97.36 \\
    \texttt{en} $\rightarrow$ \texttt{zhs} & 44.05 / 93.84 & 26.61 / 76.72 & 39.42 / 94.26 & 40.26 / 94.43 & 37.73 / 94.19 & 35.03 / 90.32 & 34.23 / 91.75 & 38.03 / 93.21 & 36.85 / 94.54 & 38.98 / 94.11 & 37.30 / 95.32 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{tl} & 25.62 / 82.81 & 22.81 / 79.27 & 26.11 / 88.76 & 26.56 / 89.09 & 24.28 / 87.82 & 20.15 / 77.37 & 19.36 / 80.15 & 23.92 / 85.37 & 22.67 / 87.16 & 25.21 / 87.31 & 23.94 / 89.04 \\
    \texttt{tl} $\rightarrow$ \texttt{zhs} & 38.06 / 79.55 & 21.61 / 61.36 & 34.81 / 81.94 & 35.80 / 81.73 & 32.34 / 81.99 & 27.68 / 73.83 & 27.17 / 75.28 & 32.15 / 79.13 & 31.34 / 81.46 & 33.62 / 80.86 & 32.45 / 82.63 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{fi} & 30.34 / 90.74 & 23.09 / 80.21 & 30.38 / 93.70 & 31.99 / 94.01 & 27.79 / 93.17 & 18.22 / 72.38 & 18.02 / 75.88 & 24.37 / 88.05 & 23.56 / 88.99 & 27.70 / 91.28 & 26.69 / 92.25 \\
    \texttt{fi} $\rightarrow$ \texttt{zhs} & 35.43 / 84.37 & 18.72 / 57.59 & 33.03 / 86.40 & 33.75 / 86.81 & 31.33 / 86.97 & 26.03 / 78.18 & 26.02 / 79.88 & 31.06 / 84.61 & 30.38 / 85.84 & 32.53 / 86.08 & 31.46 / 87.96 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{fr} & 39.17 / 91.05 & 34.16 / 83.32 & 37.57 / 91.97 & 38.91 / 92.35 & 33.42 / 91.48 & 30.47 / 83.15 & 28.47 / 84.27 & 34.99 / 89.39 & 31.82 / 90.01 & 36.63 / 90.98 & 33.62 / 91.75 \\
    \texttt{fr} $\rightarrow$ \texttt{zhs} & 38.27 / 86.91 & 21.19 / 63.19 & 34.52 / 89.06 & 34.94 / 88.71 & 32.83 / 88.93 & 29.68 / 83.12 & 29.66 / 85.07 & 32.67 / 87.05 & 31.94 / 88.43 & 34.00 / 88.04 & 33.47 / 90.30 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{he} & 34.40 / 90.22 & 27.04 / 84.83 & 30.38 / 92.79 & 32.47 / 92.88 & 27.35 / 92.58 & 18.70 / 75.10 & 19.36 / 77.41 & 26.33 / 88.70 & 25.01 / 89.71 & 29.13 / 91.37 & 27.85 / 92.54 \\
    \texttt{he} $\rightarrow$ \texttt{zhs} & 38.02 / 88.74 & 19.77 / 65.10 & 35.10 / 90.40 & 35.51 / 90.49 & 33.13 / 89.97 & 26.47 / 80.89 & 26.31 / 82.34 & 31.83 / 87.45 & 31.59 / 88.62 & 33.39 / 89.13 & 32.72 / 90.40 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{hi} & 27.79 / 88.44 & 24.20 / 81.52 & 26.63 / 89.32 & 26.42 / 89.95 & 22.01 / 89.97 & 18.41 / 75.97 & 17.99 / 79.34 & 23.53 / 85.63 & 22.47 / 87.32 & 25.03 / 88.49 & 23.51 / 90.39 \\
    \texttt{hi} $\rightarrow$ \texttt{zhs} & 36.62 / 86.57 & 21.12 / 69.64 & 33.67 / 88.38 & 34.04 / 88.02 & 31.37 / 87.73 & 25.66 / 77.85 & 25.67 / 80.20 & 30.13 / 84.63 & 29.83 / 86.09 & 31.82 / 86.55 & 31.09 / 88.31 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{hr} & 30.46 / 93.81 & 25.02 / 86.01 & 28.60 / 95.21 & 29.11 / 95.54 & 25.08 / 94.83 & 20.84 / 84.05 & 20.20 / 86.20 & 25.58 / 91.85 & 25.09 / 92.64 & 27.82 / 93.92 & 26.60 / 94.64 \\
    \texttt{hr} $\rightarrow$ \texttt{zhs} & 36.56 / 88.00 & 18.81 / 60.71 & 33.02 / 89.75 & 34.15 / 89.57 & 31.91 / 89.56 & 27.85 / 82.57 & 27.88 / 84.48 & 31.82 / 87.66 & 31.88 / 89.29 & 32.94 / 89.07 & 32.49 / 90.53 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{hu} & 30.79 / 92.97 & 25.37 / 85.34 & 28.96 / 95.52 & 29.79 / 95.73 & 27.06 / 95.51 & 20.75 / 81.01 & 20.24 / 83.87 & 25.48 / 91.45 & 24.54 / 92.40 & 27.39 / 93.81 & 26.07 / 94.46 \\
    \texttt{hu} $\rightarrow$ \texttt{zhs} & 36.72 / 87.07 & 19.59 / 62.74 & 32.53 / 89.37 & 33.56 / 89.32 & 31.28 / 89.15 & 26.98 / 80.49 & 26.98 / 82.69 & 30.93 / 87.28 & 30.74 / 88.75 & 32.84 / 88.69 & 32.15 / 90.39 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{id} & 34.25 / 94.54 & 29.55 / 89.89 & 30.52 / 95.55 & 31.42 / 95.54 & 28.09 / 95.67 & 26.19 / 90.95 & 24.36 / 91.83 & 29.65 / 94.38 & 27.44 / 95.08 & 30.05 / 95.09 & 27.26 / 95.71 \\
    \texttt{id} $\rightarrow$ \texttt{zhs} & 38.33 / 90.92 & 21.38 / 69.69 & 34.49 / 92.06 & 35.66 / 91.83 & 33.24 / 91.46 & 29.15 / 86.61 & 29.39 / 87.49 & 32.97 / 89.88 & 32.66 / 90.81 & 34.00 / 91.37 & 33.92 / 92.57 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{it} & 30.56 / 93.67 & 25.77 / 86.63 & 30.78 / 94.94 & 30.93 / 94.79 & 27.18 / 94.56 & 22.91 / 87.64 & 22.29 / 88.40 & 26.49 / 92.46 & 25.05 / 92.87 & 29.10 / 94.20 & 26.87 / 94.59 \\
    \texttt{it} $\rightarrow$ \texttt{zhs} & 35.88 / 89.11 & 19.33 / 62.66 & 32.01 / 90.83 & 32.74 / 90.97 & 30.30 / 91.24 & 27.13 / 85.77 & 27.09 / 87.37 & 30.67 / 89.16 & 30.19 / 90.85 & 31.69 / 90.41 & 30.47 / 91.71 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ja} & 29.55 / 89.95 & 16.78 / 76.62 & 27.25 / 91.74 & 27.89 / 92.10 & 24.16 / 91.04 & 19.98 / 83.13 & 19.53 / 84.52 & 23.41 / 88.71 & 22.77 / 89.61 & 26.20 / 90.81 & 25.17 / 91.29 \\
    \texttt{ja} $\rightarrow$ \texttt{zhs} & 34.07 / 82.96 & 19.64 / 62.43 & 28.99 / 86.22 & 29.61 / 85.80 & 28.14 / 86.22 & 24.47 / 79.53 & 24.61 / 81.16 & 28.02 / 84.29 & 28.25 / 85.64 & 29.85 / 85.56 & 29.57 / 87.24 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{kk} & 28.77 / 75.87 & 22.99 / 66.92 & 25.47 / 82.04 & 26.50 / 83.29 & 23.09 / 81.11 & 18.27 / 62.21 & 18.22 / 64.78 & 22.69 / 76.25 & 22.21 / 77.30 & 25.26 / 80.52 & 23.91 / 81.35 \\
    \texttt{kk} $\rightarrow$ \texttt{zhs} & 35.71 / 77.97 & 19.31 / 56.48 & 32.85 / 81.00 & 33.22 / 80.92 & 30.81 / 81.08 & 25.05 / 70.34 & 24.67 / 73.01 & 29.35 / 77.57 & 29.05 / 79.09 & 30.79 / 79.40 & 30.65 / 81.38 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{km} & 22.14 / 70.91 & 17.55 / 67.55 & 23.49 / 78.21 & 24.33 / 79.32 & 20.28 / 75.91 & 17.17 / 63.13 & 17.32 / 66.31 & 21.48 / 75.36 & 21.66 / 76.89 & 22.93 / 77.66 & 23.06 / 79.58 \\
    \texttt{km} $\rightarrow$ \texttt{zhs} & 33.35 / 73.35 & 21.33 / 61.75 & 31.67 / 77.95 & 32.44 / 77.75 & 27.29 / 77.41 & 22.73 / 66.56 & 21.60 / 69.31 & 27.82 / 73.99 & 26.30 / 76.21 & 28.96 / 76.29 & 27.23 / 77.86 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ko} & 25.30 / 92.93 & 20.39 / 86.27 & 23.33 / 94.17 & 24.44 / 94.64 & 21.36 / 94.33 & 17.45 / 84.88 & 17.53 / 86.09 & 21.29 / 91.85 & 20.54 / 92.33 & 22.80 / 93.78 & 22.10 / 94.39 \\
    \texttt{ko} $\rightarrow$ \texttt{zhs} & 34.47 / 83.78 & 21.31 / 70.27 & 30.52 / 86.77 & 31.66 / 86.45 & 30.01 / 86.76 & 25.57 / 79.09 & 25.58 / 80.42 & 29.13 / 83.80 & 28.75 / 85.34 & 30.52 / 85.73 & 30.57 / 87.13 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{lo} & 22.87 / 71.32 & 24.30 / 74.68 & 24.59 / 82.15 & 26.36 / 82.97 & 22.44 / 79.04 & 18.63 / 65.93 & 18.64 / 68.71 & 23.69 / 79.81 & 23.49 / 82.07 & 25.71 / 82.04 & 24.77 / 83.52 \\
    \texttt{lo} $\rightarrow$ \texttt{zhs} & 34.36 / 78.31 & 23.44 / 69.34 & 32.51 / 81.55 & 33.35 / 81.56 & 29.15 / 81.05 & 23.38 / 70.29 & 23.29 / 71.69 & 28.42 / 77.38 & 27.94 / 79.29 & 30.43 / 79.53 & 30.09 / 81.48 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{my} & 20.67 / 64.57 & 15.79 / 60.31 & 21.92 / 77.87 & 22.65 / 78.89 & 16.00 / 72.64 & 10.99 / 53.13 & 13.16 / 56.01 & 18.72 / 73.18 & 18.61 / 74.57 & 21.33 / 77.21 & 19.96 / 78.88 \\
    \texttt{my} $\rightarrow$ \texttt{zhs} & 30.84 / 63.59 & 16.77 / 46.61 & 29.17 / 68.97 & 30.19 / 69.82 & 25.85 / 68.15 & 18.62 / 52.56 & 18.35 / 55.47 & 24.01 / 62.85 & 23.58 / 64.69 & 26.19 / 65.54 & 25.56 / 67.61 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{nl} & 27.74 / 95.37 & 24.74 / 90.21 & 27.41 / 96.26 & 27.91 / 96.51 & 25.28 / 96.26 & 21.09 / 89.25 & 20.52 / 90.83 & 25.16 / 94.31 & 23.97 / 94.74 & 26.58 / 95.39 & 25.32 / 95.99 \\
    \texttt{nl} $\rightarrow$ \texttt{zhs} & 33.58 / 89.39 & 16.61 / 61.24 & 30.53 / 90.46 & 30.92 / 90.52 & 28.50 / 89.70 & 25.91 / 84.99 & 25.90 / 86.64 & 28.83 / 88.81 & 28.67 / 90.20 & 29.97 / 90.20 & 29.53 / 91.45 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{nb} & 35.65 / 95.77 & 29.14 / 90.36 & 30.39 / 96.80 & 31.09 / 96.81 & 28.04 / 96.83 & 25.00 / 89.89 & 23.92 / 90.88 & 28.66 / 95.26 & 27.30 / 95.50 & 30.10 / 96.17 & 28.30 / 96.68 \\
    \texttt{nb} $\rightarrow$ \texttt{zhs} & 41.74 / 89.96 & 18.51 / 56.28 & 37.11 / 90.99 & 38.16 / 90.89 & 35.40 / 90.73 & 31.14 / 84.64 & 30.87 / 86.32 & 34.99 / 88.69 & 34.74 / 89.93 & 36.50 / 89.84 & 35.86 / 91.51 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{fa} & 28.68 / 91.37 & 23.10 / 83.79 & 25.90 / 93.25 & 26.60 / 93.15 & 21.79 / 92.38 & 18.27 / 78.70 & 18.48 / 81.47 & 23.49 / 89.14 & 22.00 / 90.35 & 25.44 / 91.76 & 23.34 / 92.62 \\
    \texttt{fa} $\rightarrow$ \texttt{zhs} & 35.67 / 87.52 & 21.89 / 70.96 & 32.86 / 89.85 & 33.86 / 89.49 & 31.60 / 89.68 & 24.56 / 79.81 & 24.77 / 82.18 & 30.62 / 86.92 & 30.23 / 88.18 & 31.90 / 88.65 & 31.53 / 89.77 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{pl} & 28.29 / 92.80 & 23.19 / 83.96 & 28.10 / 94.24 & 28.60 / 94.63 & 26.20 / 94.29 & 20.62 / 81.59 & 20.34 / 83.82 & 24.50 / 90.15 & 23.71 / 90.85 & 26.53 / 92.62 & 25.53 / 93.19 \\
    \texttt{pl} $\rightarrow$ \texttt{zhs} & 33.75 / 84.48 & 17.37 / 58.21 & 30.44 / 86.31 & 31.08 / 86.47 & 28.73 / 87.16 & 25.64 / 80.76 & 25.79 / 82.23 & 29.00 / 84.93 & 28.80 / 86.59 & 30.29 / 86.16 & 30.08 / 88.28 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{pt} & 36.31 / 94.77 & 31.17 / 90.45 & 31.86 / 95.48 & 34.32 / 95.86 & 30.31 / 95.57 & 27.74 / 90.91 & 26.54 / 92.00 & 31.15 / 94.37 & 29.24 / 94.71 & 32.65 / 95.47 & 30.85 / 95.94 \\
    \texttt{pt} $\rightarrow$ \texttt{zhs} & 38.41 / 91.12 & 20.54 / 66.68 & 35.11 / 92.44 & 35.43 / 92.23 & 33.24 / 91.73 & 29.59 / 87.22 & 29.57 / 88.33 & 33.50 / 90.53 & 33.16 / 92.04 & 34.41 / 91.53 & 33.67 / 92.84 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ro} & 34.47 / 90.97 & 29.32 / 83.42 & 33.34 / 93.10 & 34.34 / 93.47 & 30.13 / 92.57 & 26.52 / 81.53 & 25.54 / 83.18 & 30.98 / 89.39 & 29.99 / 90.28 & 32.82 / 91.62 & 31.25 / 92.30 \\
    \texttt{ro} $\rightarrow$ \texttt{zhs} & 38.34 / 84.90 & 22.97 / 65.44 & 35.09 / 87.72 & 35.88 / 87.43 & 32.77 / 87.62 & 29.80 / 81.03 & 29.49 / 82.72 & 33.36 / 85.60 & 32.69 / 87.39 & 34.47 / 86.73 & 33.37 / 88.48 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ru} & 32.02 / 94.33 & 28.21 / 90.56 & 30.76 / 95.48 & 31.76 / 95.38 & 28.29 / 94.72 & 23.33 / 87.53 & 22.73 / 89.01 & 27.34 / 92.64 & 26.68 / 93.15 & 29.13 / 94.14 & 27.84 / 94.61 \\
    \texttt{ru} $\rightarrow$ \texttt{zhs} & 36.32 / 90.50 & 21.22 / 74.88 & 32.03 / 92.08 & 33.43 / 92.15 & 31.25 / 92.07 & 27.76 / 86.84 & 27.70 / 88.03 & 31.09 / 90.37 & 30.61 / 91.43 & 32.87 / 91.65 & 31.83 / 92.72 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{sk} & 31.21 / 90.90 & 24.58 / 81.37 & 29.76 / 93.17 & 30.44 / 92.93 & 26.50 / 92.54 & 20.71 / 78.76 & 20.36 / 81.80 & 25.97 / 89.18 & 24.94 / 90.16 & 28.19 / 91.85 & 27.32 / 92.10 \\
    \texttt{sk} $\rightarrow$ \texttt{zhs} & 36.91 / 84.83 & 19.35 / 58.54 & 33.84 / 86.85 & 34.18 / 86.92 & 31.92 / 87.12 & 27.83 / 79.52 & 27.87 / 81.56 & 31.72 / 84.94 & 31.10 / 86.60 & 33.32 / 86.46 & 32.73 / 88.25 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{sl} & 30.40 / 91.21 & 24.30 / 82.40 & 29.38 / 93.92 & 30.33 / 93.85 & 26.44 / 93.53 & 20.17 / 79.92 & 19.35 / 81.56 & 24.46 / 89.10 & 24.45 / 90.56 & 27.22 / 92.37 & 26.19 / 92.67 \\
    \texttt{sl} $\rightarrow$ \texttt{zhs} & 35.82 / 85.09 & 18.68 / 58.85 & 32.68 / 87.81 & 33.75 / 87.42 & 31.01 / 87.59 & 26.79 / 80.39 & 26.83 / 82.17 & 30.88 / 85.43 & 30.60 / 86.94 & 32.11 / 87.35 & 31.70 / 88.63 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{es} & 26.08 / 94.70 & 23.73 / 90.24 & 26.59 / 95.47 & 26.62 / 95.47 & 25.34 / 95.26 & 21.62 / 90.87 & 21.47 / 91.82 & 24.75 / 94.17 & 24.70 / 94.74 & 25.45 / 94.96 & 25.33 / 95.57 \\
    \texttt{es} $\rightarrow$ \texttt{zhs} & 33.97 / 90.46 & 18.16 / 63.15 & 30.76 / 92.12 & 31.98 / 92.12 & 29.18 / 91.94 & 26.54 / 86.13 & 25.98 / 87.40 & 29.68 / 90.08 & 28.87 / 91.49 & 30.43 / 91.11 & 29.58 / 92.67 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{sv} & 34.67 / 95.95 & 28.45 / 89.86 & 32.23 / 96.94 & 33.29 / 97.30 & 29.77 / 96.98 & 25.22 / 89.71 & 24.47 / 90.81 & 29.40 / 94.89 & 28.69 / 95.56 & 31.53 / 96.51 & 30.16 / 96.67 \\
    \texttt{sv} $\rightarrow$ \texttt{zhs} & 38.68 / 90.66 & 20.55 / 66.10 & 35.24 / 91.52 & 35.70 / 91.83 & 33.48 / 91.68 & 29.62 / 85.63 & 29.39 / 86.98 & 33.32 / 90.22 & 33.09 / 91.57 & 34.87 / 91.50 & 34.06 / 92.52 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ta} & 29.98 / 79.15 & 24.82 / 75.27 & 25.03 / 84.36 & 25.75 / 85.76 & 19.65 / 81.77 & 16.07 / 66.26 & 16.09 / 70.61 & 22.32 / 79.39 & 20.92 / 80.92 & 24.41 / 82.42 & 22.09 / 84.33 \\
    \texttt{ta} $\rightarrow$ \texttt{zhs} & 33.00 / 76.72 & 20.43 / 62.99 & 30.82 / 80.20 & 31.70 / 79.90 & 29.07 / 80.57 & 20.92 / 65.44 & 20.60 / 67.84 & 26.09 / 74.95 & 25.60 / 77.32 & 28.48 / 77.67 & 27.93 / 80.23 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{th} & 38.61 / 89.01 & 30.20 / 80.13 & 37.77 / 92.96 & 38.66 / 93.04 & 35.94 / 92.46 & 29.26 / 82.05 & 29.41 / 84.76 & 34.92 / 90.56 & 33.08 / 91.34 & 37.14 / 92.05 & 34.68 / 93.33 \\
    \texttt{th} $\rightarrow$ \texttt{zhs} & 35.07 / 87.53 & 20.07 / 69.89 & 32.59 / 89.75 & 33.06 / 89.80 & 30.64 / 89.71 & 25.50 / 82.64 & 25.18 / 83.86 & 29.38 / 87.71 & 29.10 / 89.07 & 31.63 / 89.61 & 30.70 / 90.55 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{tr} & 30.04 / 89.26 & 24.82 / 79.02 & 28.04 / 91.10 & 29.45 / 91.37 & 25.02 / 90.86 & 20.65 / 78.20 & 19.74 / 79.98 & 24.97 / 86.82 & 23.59 / 88.37 & 26.76 / 90.11 & 25.00 / 90.83 \\
    \texttt{tr} $\rightarrow$ \texttt{zhs} & 37.21 / 85.99 & 20.27 / 61.39 & 33.15 / 88.10 & 34.01 / 87.59 & 31.40 / 88.13 & 26.79 / 78.68 & 26.61 / 80.53 & 30.86 / 85.15 & 30.94 / 86.87 & 32.62 / 86.73 & 32.08 / 88.63 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ur} & 23.82 / 80.25 & 20.39 / 78.56 & 22.62 / 89.32 & 23.08 / 89.94 & 19.54 / 89.73 & 15.57 / 72.47 & 15.69 / 75.42 & 19.20 / 84.26 & 18.83 / 86.02 & 21.71 / 87.59 & 20.24 / 89.50 \\
    \texttt{ur} $\rightarrow$ \texttt{zhs} & 34.48 / 80.66 & 21.79 / 67.90 & 32.14 / 84.65 & 32.80 / 83.80 & 30.16 / 84.06 & 22.70 / 70.28 & 22.17 / 72.45 & 27.86 / 79.09 & 27.75 / 81.10 & 30.49 / 82.04 & 29.73 / 83.79 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{uz} & 27.29 / 74.61 & 20.49 / 64.61 & 22.96 / 82.19 & 24.12 / 82.12 & 20.92 / 80.07 & 16.20 / 61.46 & 14.95 / 64.78 & 19.60 / 74.42 & 17.96 / 76.36 & 21.89 / 79.45 & 19.57 / 80.95 \\
    \texttt{uz} $\rightarrow$ \texttt{zhs} & 35.88 / 73.19 & 21.88 / 61.23 & 32.38 / 77.02 & 33.03 / 76.83 & 30.33 / 77.61 & 24.65 / 65.38 & 24.50 / 67.58 & 29.12 / 72.70 & 28.84 / 75.03 & 31.30 / 75.80 & 30.88 / 77.40 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{vi} & 35.80 / 93.03 & 31.75 / 88.98 & 32.61 / 93.92 & 32.95 / 94.18 & 30.89 / 94.16 & 29.52 / 89.63 & 28.63 / 90.79 & 32.12 / 92.90 & 30.80 / 93.57 & 32.79 / 93.66 & 30.95 / 94.45 \\
    \texttt{vi} $\rightarrow$ \texttt{zhs} & 36.04 / 90.47 & 21.79 / 74.70 & 33.00 / 91.80 & 33.94 / 91.62 & 31.06 / 91.50 & 27.49 / 85.90 & 27.57 / 87.47 & 31.09 / 89.80 & 30.88 / 90.89 & 32.56 / 91.01 & 32.04 / 92.26 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{yue} & 35.08 / 92.38 & 22.02 / 83.28 & 35.66 / 92.12 & 33.00 / 90.55 & 36.48 / 93.06 & 31.67 / 92.29 & 33.25 / 92.29 & 34.76 / 93.59 & 34.22 / 93.74 & 34.97 / 94.01 & 35.01 / 94.11 \\
    \texttt{yue} $\rightarrow$ \texttt{zhs} & 34.21 / 92.11 & 27.95 / 85.92 & 36.46 / 93.93 & 37.38 / 94.23 & 37.96 / 94.47 & 35.10 / 92.45 & 35.39 / 93.11 & 37.71 / 94.18 & 37.23 / 94.92 & 39.00 / 94.69 & 38.82 / 95.26 \\
    \hline
    \texttt{zhs} $\rightarrow$ \texttt{ms} & 30.43 / 89.91 & 26.33 / 88.52 & 26.95 / 93.94 & 27.64 / 93.98 & 24.65 / 94.18 & 22.77 / 89.51 & 22.16 / 90.48 & 25.88 / 93.03 & 24.37 / 93.61 & 27.00 / 93.71 & 24.78 / 94.82 \\
    \texttt{ms} $\rightarrow$ \texttt{zhs} & 37.54 / 89.48 & 23.16 / 73.35 & 33.84 / 90.82 & 34.89 / 90.85 & 32.31 / 90.41 & 28.14 / 84.56 & 28.25 / 85.95 & 32.32 / 88.89 & 32.39 / 90.04 & 33.38 / 90.21 & 33.28 / 91.52 \\
    \hline
    \end{tabular}
